Lamb shift of $n = 1$ and $n = 2$ states of hydrogenlike atoms, $1 \le Z \le 110$

Theoretical energy levels of the $n = 1$ and $n = 2$ states of hydrogenlike atoms with the nuclear charge numbers $1 \le Z \le 110$ are tabulated. The tabulation is based on ab initio quantum electrodynamical calculations performed to all orders in the nuclear binding strength parameter $Z\alpha$, where $\alpha$ is the fine structure constant. Theoretical errors due to various effects are critically examined and estimated.

==> (inline-0) <==
\begin{longtable*}{l....}
\caption{ Individual contributions to the Lamb shift, in units of $F(Z\alpha)$. $Z$ is the nuclear
charge, $^1$H, $^4$He, $\ldots$ are the isotope symbols, $R$ is the root-mean-square nuclear charge
radius, $M/m$ is the ratio of the nuclear mass and the electron mass. Labelling of individual
contributions is explained in the text. The numbers in parentheses denote the uncertainty in the
last figure(s). The entries ``FNS'', ``SE(fns)'', ``Ue(fns)'', ``WK(fns)'' have two uncertainties;
the first one is due to the model-dependence, numerical and interpolation errors, whereas the
second one is due to the error of the nuclear charge radius. The total Lamb shift values have two
uncertainties; the second one is due to the error of the nuclear charge radius, whereas the first
one represents all other errors of individual contributions added quadratically. \label{tab:lamb} }
\\ \colrule\hline
  & \multicolumn{1}{c}{$1s_{1/2}$}  & \multicolumn{1}{c}{$2s_{1/2}$}  & \multicolumn{1}{c}{$2p_{1/2}$}  & \multicolumn{1}{c}{$2p_{3/2}$} \\
\hline\\[-5pt]
\multicolumn{5}{l}{
  $Z = 1,\ \mbox{\rm $^{1}$H },\  R = 0.8775\,(51)\ \mbox{\rm fm}, \  M/m =    1836.1527$}
 \\[2pt]
SE(pnt) & 10.316x794 & 10.546x825 & -0.126x396 & 0.123x499 \\
Ue(pnt) & -0.264x381 & -0.264x392 & -0.000x003 & -0.000x001 \\
WK(pnt) & 0.000x003 & 0.000x003 & 0.x & 0.x \\
FNS & 0.001x483\,(0)(17) & 0.001x483\,(0)(17) & 0.x & 0.x \\
SESE & 0.002x868\,(2) & 0.002x874\,(2) & 0.000x268 & -0.000x132 \\
SEVP & 0.000x354\,(1) & 0.000x354\,(1) & -0.000x012\,(1) & 0.000x006 \\
VPVP & -0.002x329 & -0.002x329 & 0.x & 0.x \\
REC & 0.002x952 & 0.003x347 & -0.000x164 & -0.000x164 \\
RRM & -0.015x686 & -0.016x061 & 0.000x115 & -0.000x156 \\
NUCL & 0.000x006 & 0.000x006 & 0.x & 0.x \\
REC(ho) & 0.000x016\,(1) & -0.000x032\,(1) & 0.000x005 & 0.000x005 \\
QED(ho) & -0.000x008\,(1) & -0.000x008\,(1) & -0.000x002 & 0.000x001 \\
Total & 10.042x071\,(2)(17) & 10.272x069\,(2)(17) & -0.126x189\,(1)(0) & 0.123x058 \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 2,\ \mbox{\rm $^{4}$He},\  R = 1.6755\,(28)\ \mbox{\rm fm}, \  M/m =     7294.300$}
 \\[2pt]
SE(pnt) & 8.528x325 & 8.758x870 & -0.125x816 & 0.123x836 \\
Ue(pnt) & -0.262x260 & -0.262x300 & -0.000x014 & -0.000x003 \\
WK(pnt) & 0.000x012 & 0.000x012 & 0.x & 0.x \\
FNS & 0.005x414\,(0)(18) & 0.005x415\,(0)(18) & 0.x & 0.x \\
SE(fns) & -0.000x002 & -0.000x002 & 0.x & 0.x \\
SESE & 0.002x499\,(7) & 0.002x513\,(7) & 0.000x270 & -0.000x130 \\
SEVP & 0.000x379\,(2) & 0.000x378\,(2) & -0.000x012\,(1) & 0.000x006 \\
VPVP & -0.002x307 & -0.002x308 & 0.x & 0.x \\
REC & 0.001x357 & 0.001x556 & -0.000x080 & -0.000x081 \\
RRM & -0.003x219 & -0.003x314 & 0.000x029 & -0.000x039 \\
NUCL & -0.000x001\,(1) & 0.000x001 & 0.x & 0.x \\
REC(ho) & -0.000x009\,(1) & -0.000x012\,(1) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(2) & -0.000x008\,(2) & -0.000x002 & 0.000x001 \\
Total & 8.270x180\,(7)(18) & 8.500x803\,(7)(18) & -0.125x625\,(2)(0) & 0.123x589\,(1)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 3,\ \mbox{\rm $^{7}$Li},\  R = 2.444\,(42)\ \mbox{\rm fm}, \  M/m =     12786.39$}
 \\[2pt]
SE(pnt) & 7.504x503 & 7.735x777 & -0.124x992 & 0.124x317 \\
Ue(pnt) & -0.260x278 & -0.260x367 & -0.000x030 & -0.000x007 \\
WK(pnt) & 0.000x026 & 0.000x026 & 0.x & 0.x \\
FNS & 0.011x55\,(0)(40) & 0.011x55\,(0)(40) & 0.000x001 & 0.x \\
SE(fns) & -0.000x006 & -0.000x006 & 0.x & 0.x \\
Ue(fns) & 0.000x002 & 0.000x002 & 0.x & 0.x \\
SESE & 0.002x163\,(13) & 0.002x187\,(13) & 0.000x273\,(1) & -0.000x129\,(1) \\
SEVP & 0.000x405\,(4) & 0.000x403\,(4) & -0.000x013\,(2) & 0.000x006 \\
VPVP & -0.002x288\,(1) & -0.002x288\,(1) & 0.x & 0.x \\
REC & 0.001x095 & 0.001x266 & -0.000x067 & -0.000x067 \\
RRM & -0.001x598 & -0.001x653 & 0.000x016 & -0.000x023 \\
NUCL & -0.000x011\,(12) & -0.000x010\,(12) & 0.x & 0.x \\
REC(ho) & -0.000x007\,(1) & -0.000x008\,(1) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(4) & -0.000x008\,(4) & -0.000x002 & 0.000x001 \\
Total & 7.255x54\,(2)(40) & 7.486x87\,(2)(40) & -0.124x814\,(2)(0) & 0.124x099\,(1)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 4,\ \mbox{\rm $^{9}$Be},\  R = 2.519\,(12)\ \mbox{\rm fm}, \  M/m =     16424.21$}
 \\[2pt]
SE(pnt) & 6.792x824 & 7.025x002 & -0.123x969 & 0.124x918 \\
Ue(pnt) & -0.258x420 & -0.258x578 & -0.000x054 & -0.000x012 \\
WK(pnt) & 0.000x045 & 0.000x045 & 0.x & 0.x \\
FNS & 0.012x30\,(0)(12) & 0.012x31\,(0)(12) & 0.000x002 & 0.x \\
SE(fns) & -0.000x009 & -0.000x009 & 0.x & 0.x \\
Ue(fns) & 0.000x002 & 0.000x002 & 0.x & 0.x \\
SESE & 0.001x856\,(21) & 0.001x888\,(21) & 0.000x277\,(2) & -0.000x126\,(2) \\
SEVP & 0.000x431\,(6) & 0.000x428\,(7) & -0.000x013\,(3) & 0.000x006 \\
VPVP & -0.002x269\,(2) & -0.002x270\,(2) & -0.000x001 & 0.x \\
REC & 0.001x087 & 0.001x264\,(1) & -0.000x068 & -0.000x068 \\
RRM & -0.001x115 & -0.001x157 & 0.000x013 & -0.000x018 \\
NUCL & -0.000x011\,(12) & -0.000x011\,(12) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(1) & -0.000x007\,(1) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(5) & -0.000x008\,(5) & -0.000x002 & 0.000x001 \\
Total & 6.546x71\,(3)(12) & 6.778x90\,(3)(12) & -0.123x815\,(3)(0) & 0.124x701\,(2)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 5,\ \mbox{\rm $^{11}$B },\  R = 2.406\,(29)\ \mbox{\rm fm}, \  M/m =     20063.74$}
 \\[2pt]
SE(pnt) & 6.251x627 & 6.484x860 & -0.122x775 & 0.125x623 \\
Ue(pnt) & -0.256x677 & -0.256x922 & -0.000x084 & -0.000x018 \\
WK(pnt) & 0.000x070 & 0.000x070 & 0.x & 0.x \\
FNS & 0.011x27\,(0)(28) & 0.011x28\,(0)(28) & 0.000x003 & 0.x \\
SE(fns) & -0.000x010 & -0.000x010 & 0.x & 0.x \\
Ue(fns) & 0.000x003 & 0.000x003 & 0.x & 0.x \\
SESE & 0.001x572\,(30) & 0.001x613\,(30) & 0.000x280\,(3) & -0.000x124\,(3) \\
SEVP & 0.000x457\,(9) & 0.000x45\,(1) & -0.000x013\,(3) & 0.000x005 \\
VPVP & -0.002x251\,(3) & -0.002x253\,(3) & -0.000x001 & 0.x \\
REC & 0.001x072 & 0.001x254 & -0.000x067 & -0.000x068 \\
RRM & -0.000x832 & -0.000x867 & 0.000x010 & -0.000x015 \\
NUCL & -0.000x010\,(11) & -0.000x010\,(11) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(1) & -0.000x007\,(1) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(6) & -0.000x008\,(6) & -0.000x002 & 0.000x001 \\
Total & 6.006x28\,(3)(28) & 6.239x46\,(3)(28) & -0.122x649\,(4)(0) & 0.125x405\,(3)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 6,\ \mbox{\rm $^{12}$C },\  R = 2.4702\,(22)\ \mbox{\rm fm}, \  M/m =     21868.66$}
 \\[2pt]
SE(pnt) & 5.817x887\,(1) & 6.052x31\,(1) & -0.121x43\,(3) & 0.126x43\,(4) \\
Ue(pnt) & -0.255x041 & -0.255x391 & -0.000x121 & -0.000x026 \\
WK(pnt) & 0.000x099 & 0.000x099 & 0.x & 0.x \\
FNS & 0.011x935\,(1)(21) & 0.011x955\,(1)(21) & 0.000x004 & 0.x \\
SE(fns) & -0.000x013 & -0.000x013 & 0.x & 0.x \\
Ue(fns) & 0.000x004 & 0.000x004 & 0.x & 0.x \\
SESE & 0.001x309\,(39) & 0.001x356\,(39) & 0.000x284\,(4) & -0.000x122\,(4) \\
SEVP & 0.000x482\,(12) & 0.000x477\,(14) & -0.000x013\,(3) & 0.000x005\,(1) \\
VPVP & -0.002x235\,(4) & -0.002x238\,(4) & -0.000x001 & 0.x \\
REC & 0.001x144 & 0.001x345 & -0.000x072 & -0.000x073 \\
RRM & -0.000x704 & -0.000x736 & 0.000x009 & -0.000x013 \\
NUCL & -0.000x011\,(12) & -0.000x011\,(12) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(2) & -0.000x007\,(2) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(7) & -0.000x008\,(7) & -0.000x002 & 0.000x001 \\
Total & 5.574x842\,(44)(21) & 5.809x145\,(45)(21) & -0.121x342\,(31)(0) & 0.126x202\,(40)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 7,\ \mbox{\rm $^{14}$N },\  R = 2.5582\,(70)\ \mbox{\rm fm}, \  M/m =     25519.05$}
 \\[2pt]
SE(pnt) & 5.458x026\,(1) & 5.693x76\,(1) & -0.119x95\,(3) & 0.127x31\,(3) \\
Ue(pnt) & -0.253x505 & -0.253x979 & -0.000x165 & -0.000x035 \\
WK(pnt) & 0.000x133 & 0.000x133 & 0.x & 0.x \\
FNS & 0.012x870\,(2)(70) & 0.012x899\,(2)(70) & 0.000x006 & 0.x \\
SE(fns) & -0.000x016 & -0.000x016 & 0.x & 0.x \\
Ue(fns) & 0.000x005 & 0.000x005 & 0.x & 0.x \\
SESE & 0.001x063\,(49) & 0.001x115\,(50) & 0.000x287\,(6) & -0.000x120\,(6) \\
SEVP & 0.000x507\,(16) & 0.000x501\,(18) & -0.000x014\,(4) & 0.000x005\,(1) \\
VPVP & -0.002x220\,(6) & -0.002x223\,(6) & -0.000x002 & 0.x \\
REC & 0.001x113 & 0.001x315 & -0.000x069 & -0.000x071 \\
RRM & -0.000x562 & -0.000x589 & 0.000x008 & -0.000x012 \\
NUCL & -0.000x012\,(13) & -0.000x012\,(13) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(2) & -0.000x006\,(2) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(8) & -0.000x008\,(8) & -0.000x002 & 0.000x001 \\
Total & 5.217x389\,(55)(70) & 5.452x891\,(56)(70) & -0.119x900\,(31)(0) & 0.127x078\,(31)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 8,\ \mbox{\rm $^{16}$0 },\  R = 2.6991\,(52)\ \mbox{\rm fm}, \  M/m =     29148.95$}
 \\[2pt]
SE(pnt) & 5.152x029\,(1) & 5.389x169\,(9) & -0.118x35\,(3) & 0.128x27\,(3) \\
Ue(pnt) & -0.252x064 & -0.252x679 & -0.000x215 & -0.000x045 \\
WK(pnt) & 0.000x172 & 0.000x172 & 0.x & 0.x \\
FNS & 0.014x412\,(2)(55) & 0.014x456\,(2)(56) & 0.000x009 & 0.x \\
SE(fns) & -0.000x021 & -0.000x020 & 0.x & 0.x \\
Ue(fns) & 0.000x007 & 0.000x007 & 0.x & 0.x \\
WK(fns) & -0.000x001 & -0.000x001 & 0.x & 0.x \\
SESE & 0.000x831\,(61) & 0.000x887\,(61) & 0.000x291\,(8) & -0.000x118\,(8) \\
SEVP & 0.000x532\,(20) & 0.000x525\,(23) & -0.000x014\,(5) & 0.000x004\,(1) \\
VPVP & -0.002x205\,(7) & -0.002x210\,(7) & -0.000x002 & -0.000x001 \\
REC & 0.001x087 & 0.001x289 & -0.000x067 & -0.000x069 \\
RRM & -0.000x461 & -0.000x485 & 0.000x007 & -0.000x010 \\
NUCL & -0.000x013\,(14) & -0.000x013\,(14) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(2) & -0.000x006\,(2) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(9) & -0.000x008\,(9) & -0.000x002 & 0.000x001 \\
Total & 4.914x292\,(67)(55) & 5.151x083\,(68)(56) & -0.118x343\,(31)(0) & 0.128x033\,(31)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 9,\ \mbox{\rm $^{19}$F },\  R = 2.8976\,(25)\ \mbox{\rm fm}, \  M/m =     34622.98$}
 \\[2pt]
SE(pnt) & 4.887x004\,(1) & 5.125x656\,(8) & -0.116x65\,(2) & 0.129x29\,(4) \\
Ue(pnt) & -0.250x714 & -0.251x487 & -0.000x272 & -0.000x056 \\
WK(pnt) & 0.000x214 & 0.000x215 & 0.x & 0.x \\
FNS & 0.016x719\,(3)(29) & 0.016x783\,(3)(29) & 0.000x014 & 0.x \\
SE(fns) & -0.000x027 & -0.000x027 & 0.x & 0.x \\
Ue(fns) & 0.000x010 & 0.000x010 & 0.x & 0.x \\
WK(fns) & -0.000x001 & -0.000x001 & 0.x & 0.x \\
SESE & 0.000x612\,(74) & 0.000x672\,(74) & 0.000x295\,(10) & -0.000x116\,(10) \\
SEVP & 0.000x557\,(25) & 0.000x549\,(28) & -0.000x014\,(5) & 0.000x004\,(1) \\
VPVP & -0.002x191\,(9) & -0.002x197\,(9) & -0.000x003 & -0.000x001 \\
REC & 0.001x007 & 0.001x199 & -0.000x061 & -0.000x064 \\
RRM & -0.000x365 & -0.000x386 & 0.000x005 & -0.000x009 \\
NUCL & -0.000x016\,(17) & -0.000x016\,(17) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(2) & -0.000x006\,(2) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(11) & -0.000x008\,(11) & -0.000x002 & 0.000x001 \\
Total & 4.652x796\,(81)(29) & 4.890x955\,(82)(29) & -0.116x688\,(23)(0) & 0.129x050\,(41)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 10,\ \mbox{\rm $^{20}$Ne},\  R = 3.0055\,(21)\ \mbox{\rm fm}, \  M/m =     36434.00$}
 \\[2pt]
SE(pnt) & 4.654x162 & 4.894x417\,(7) & -0.114x84\,(2) & 0.130x36\,(2) \\
Ue(pnt) & -0.249x449 & -0.250x399 & -0.000x335 & -0.000x069 \\
WK(pnt) & 0.000x262 & 0.000x262 & 0.000x001 & 0.x \\
FNS & 0.018x120\,(4)(25) & 0.018x205\,(4)(25) & 0.000x018 & 0.x \\
SE(fns) & -0.000x033 & -0.000x033 & 0.x & 0.x \\
Ue(fns) & 0.000x012 & 0.000x012 & 0.x & 0.x \\
WK(fns) & -0.000x001 & -0.000x001 & 0.x & 0.x \\
SESE & 0.000x400\,(84) & 0.000x461\,(85) & 0.000x298\,(12) & -0.000x114\,(12) \\
SEVP & 0.000x581\,(30) & 0.000x572\,(33) & -0.000x015\,(6) & 0.000x004\,(1) \\
VPVP & -0.002x178\,(12) & -0.002x186\,(12) & -0.000x003 & -0.000x001 \\
REC & 0.001x042 & 0.001x246 & -0.000x062 & -0.000x065 \\
RRM & -0.000x328 & -0.000x348 & 0.000x005 & -0.000x008 \\
NUCL & -0.000x017\,(18) & -0.000x017\,(18) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x001\,(1) & 0.x & 0.x \\
REC(ho) & -0.000x006\,(2) & -0.000x006\,(2) & 0.x & 0.x \\
QED(ho) & -0.000x008\,(12) & -0.000x008\,(12) & -0.000x002 & 0.000x001 \\
Total & 4.422x556\,(93)(25) & 4.662x176\,(95)(25) & -0.114x936\,(24)(0) & 0.130x108\,(24)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 11,\ \mbox{\rm $^{23}$Na},\  R = 2.9936\,(21)\ \mbox{\rm fm}, \  M/m =      41896.8$}
 \\[2pt]
SE(pnt) & 4.447x244\,(1) & 4.689x19\,(3) & -0.112x947\,(2) & 0.131x493\,(2) \\
Ue(pnt) & -0.248x268 & -0.249x411 & -0.000x406 & -0.000x083 \\
WK(pnt) & 0.000x313 & 0.000x314 & 0.000x001 & 0.x \\
FNS & 0.018x125\,(5)(25) & 0.018x228\,(5)(25) & 0.000x022 & 0.x \\
SE(fns) & -0.000x037 & -0.000x036 & 0.x & 0.x \\
Ue(fns) & 0.000x014 & 0.000x014 & 0.x & 0.x \\
WK(fns) & -0.000x001 & -0.000x001 & 0.x & 0.x \\
SESE & 0.000x20\,(10) & 0.000x26\,(10) & 0.000x302\,(15) & -0.000x112\,(15) \\
SEVP & 0.000x605\,(35) & 0.000x595\,(39) & -0.000x015\,(7) & 0.000x003\,(1) \\
VPVP & -0.002x166\,(14) & -0.002x175\,(14) & -0.000x004 & -0.000x001 \\
REC & 0.000x978 & 0.001x174 & -0.000x058 & -0.000x061 \\
RRM & -0.000x271 & -0.000x288 & 0.000x004 & -0.000x007 \\
NUCL & -0.000x017\,(18) & -0.000x017\,(18) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x001\,(1) & 0.x & 0.x \\
Total & 4.216x72\,(11)(3) & 4.457x84\,(12)(3) & -0.113x100\,(17)(0) & 0.131x234\,(15)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 12,\ \mbox{\rm $^{24}$Mg},\  R = 3.0570\,(16)\ \mbox{\rm fm}, \  M/m =      43710.1$}
 \\[2pt]
SE(pnt) & 4.261x638\,(1) & 4.505x350\,(2) & -0.110x962\,(1) & 0.132x689\,(1) \\
Ue(pnt) & -0.247x165 & -0.248x520 & -0.000x484 & -0.000x098 \\
WK(pnt) & 0.000x368 & 0.000x369 & 0.000x001 & 0.000x001 \\
FNS & 0.019x066\,(5)(20) & 0.019x196\,(5)(20) & 0.000x028 & 0.x \\
SE(fns) & -0.000x042 & -0.000x042 & 0.x & 0.x \\
Ue(fns) & 0.000x016 & 0.000x016 & 0.x & 0.x \\
WK(fns) & -0.000x002\,(1)(0) & -0.000x002\,(1)(0) & 0.x & 0.x \\
SESE & 0.000x009\,(89) & 0.000x070\,(90) & 0.000x306\,(18) & -0.000x109\,(18) \\
SEVP & 0.000x629\,(41) & 0.000x618\,(46) & -0.000x016\,(8) & 0.000x003\,(1) \\
VPVP & -0.002x155\,(16) & -0.002x165\,(16) & -0.000x005 & -0.000x001 \\
REC & 0.001x005 & 0.001x211 & -0.000x058 & -0.000x062 \\
RRM & -0.000x247 & -0.000x264 & 0.000x004 & -0.000x007 \\
NUCL & -0.000x018\,(19) & -0.000x018\,(19) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x001\,(1) & 0.x & 0.x \\
Total & 4.033x10\,(10)(2) & 4.275x82\,(10)(2) & -0.111x185\,(19)(0) & 0.132x416\,(18)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 13,\ \mbox{\rm $^{27}$Al},\  R = 3.0610\,(31)\ \mbox{\rm fm}, \  M/m =      49171.3$}
 \\[2pt]
SE(pnt) & 4.093x844\,(1) & 4.339x403\,(1) & -0.108x897\,(2) & 0.133x933\,(1) \\
Ue(pnt) & -0.246x139 & -0.247x722 & -0.000x568 & -0.000x114 \\
WK(pnt) & 0.000x427 & 0.000x429 & 0.000x002 & 0.000x001 \\
FNS & 0.019x299\,(6)(39) & 0.019x453\,(6)(39) & 0.000x033 & 0.x \\
SE(fns) & -0.000x047 & -0.000x046 & 0.x & 0.x \\
Ue(fns) & 0.000x018 & 0.000x018 & 0.x & 0.x \\
WK(fns) & -0.000x002\,(1)(0) & -0.000x002\,(1)(0) & 0.x & 0.x \\
SESE & -0.000x17\,(10) & -0.000x11\,(11) & 0.000x310\,(21) & -0.000x107\,(21) \\
SEVP & 0.000x653\,(47) & 0.000x641\,(52) & -0.000x016\,(9) & 0.000x003\,(1) \\
VPVP & -0.002x145\,(19) & -0.002x157\,(19) & -0.000x005 & -0.000x001 \\
REC & 0.000x952 & 0.001x152 & -0.000x053 & -0.000x058 \\
RRM & -0.000x209 & -0.000x224 & 0.000x003 & -0.000x006 \\
NUCL & -0.000x018\,(19) & -0.000x018\,(19) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x001\,(1) & 0.x & 0.x \\
Total & 3.866x47\,(12)(4) & 4.110x82\,(12)(4) & -0.109x192\,(23)(0) & 0.133x651\,(21)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 14,\ \mbox{\rm $^{28}$Si},\  R = 3.1224\,(24)\ \mbox{\rm fm}, \  M/m =      50984.8$}
 \\[2pt]
SE(pnt) & 3.941x151\,(1) & 4.188x628\,(1) & -0.106x755\,(3) & 0.135x226\,(1) \\
Ue(pnt) & -0.245x187 & -0.247x016 & -0.000x660 & -0.000x131 \\
WK(pnt) & 0.000x490 & 0.000x492 & 0.000x002 & 0.000x001 \\
FNS & 0.020x283\,(6)(31) & 0.020x470\,(7)(31) & 0.000x040 & 0.x \\
SE(fns) & -0.000x053 & -0.000x052 & 0.x & 0.x \\
Ue(fns) & 0.000x021 & 0.000x021 & 0.x & 0.x \\
WK(fns) & -0.000x003\,(1)(0) & -0.000x003\,(1)(0) & 0.x & 0.x \\
SESE & -0.000x33\,(12) & -0.000x28\,(12) & 0.000x314\,(24) & -0.000x105\,(24) \\
SEVP & 0.000x676\,(53) & 0.000x664\,(59) & -0.000x016\,(9) & 0.000x002\,(1) \\
VPVP & -0.002x135\,(22) & -0.002x149\,(22) & -0.000x006 & -0.000x002 \\
REC & 0.000x974 & 0.001x182 & -0.000x053 & -0.000x058 \\
RRM & -0.000x193 & -0.000x208 & 0.000x003 & -0.000x006 \\
NUCL & -0.000x019\,(20) & -0.000x019\,(20) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x001\,(1) & 0.x & 0.x \\
Total & 3.715x67\,(14)(3) & 3.961x73\,(14)(3) & -0.107x132\,(26)(0) & 0.134x928\,(24)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 15,\ \mbox{\rm $^{31}$P },\  R = 3.1889\,(19)\ \mbox{\rm fm}, \  M/m =      56446.7$}
 \\[2pt]
SE(pnt) & 3.801x411 & 4.050x876\,(1) & -0.104x547\,(3) & 0.136x567\,(4) \\
Ue(pnt) & -0.244x307 & -0.246x399 & -0.000x759 & -0.000x149 \\
WK(pnt) & 0.000x557 & 0.000x560 & 0.000x003 & 0.000x001 \\
FNS & 0.021x381\,(7)(25) & 0.021x608\,(7)(26) & 0.000x049 & 0.x \\
SE(fns) & -0.000x060 & -0.000x059 & 0.x & 0.x \\
Ue(fns) & 0.000x025 & 0.000x025 & 0.x & 0.x \\
WK(fns) & -0.000x003\,(1)(0) & -0.000x003\,(1)(0) & 0.x & 0.x \\
SESE & -0.000x491\,(28) & -0.000x438\,(34) & 0.000x318\,(28) & -0.000x102\,(28) \\
SEVP & 0.000x699\,(59) & 0.000x687\,(67) & -0.000x017\,(10) & 0.000x002\,(1) \\
VPVP & -0.002x126\,(25) & -0.002x142\,(25) & -0.000x007 & -0.000x002 \\
REC & 0.000x929 & 0.001x132 & -0.000x049 & -0.000x054 \\
RRM & -0.000x167 & -0.000x180 & 0.000x003 & -0.000x006 \\
NUCL & -0.000x020\,(21) & -0.000x020\,(22) & 0.x & 0.x \\
REC(fns) & -0.000x001 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.577x826\,(74)(25) & 3.825x645\,(82)(26) & -0.105x007\,(30)(0) & 0.136x258\,(28)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 16,\ \mbox{\rm $^{32}$S },\  R = 3.2611\,(18)\ \mbox{\rm fm}, \  M/m =      58265.5$}
 \\[2pt]
SE(pnt) & 3.672x895\,(1) & 3.924x417\,(1) & -0.102x267\,(5) & 0.137x944 \\
Ue(pnt) & -0.243x496 & -0.245x869 & -0.000x866 & -0.000x168 \\
WK(pnt) & 0.000x628 & 0.000x631 & 0.000x004 & 0.000x002 \\
FNS & 0.022x610\,(8)(25) & 0.022x883\,(8)(25) & 0.000x059 & 0.x \\
SE(fns) & -0.000x068 & -0.000x067 & 0.x & 0.x \\
Ue(fns) & 0.000x029 & 0.000x029 & 0.x & 0.x \\
WK(fns) & -0.000x004\,(1)(0) & -0.000x004\,(1)(0) & 0.x & 0.x \\
SESE & -0.000x639\,(32) & -0.000x590\,(38) & 0.000x322\,(32) & -0.000x099\,(32) \\
SEVP & 0.000x722\,(66) & 0.000x709\,(75) & -0.000x017\,(11) & 0.000x002\,(1) \\
VPVP & -0.002x118\,(29) & -0.002x135\,(29) & -0.000x008 & -0.000x002 \\
REC & 0.000x948 & 0.001x158 & -0.000x048 & -0.000x054 \\
RRM & -0.000x156 & -0.000x168 & 0.000x003 & -0.000x006 \\
NUCL & -0.000x021\,(23) & -0.000x022\,(23) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.451x328\,(82)(25) & 3.700x972\,(92)(25) & -0.102x819\,(34)(0) & 0.137x619\,(32)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 17,\ \mbox{\rm $^{35}$Cl},\  R = 3.365\,(19)\ \mbox{\rm fm}, \  M/m =      63727.3$}
 \\[2pt]
SE(pnt) & 3.554x196\,(2) & 3.807x840 & -0.099x921\,(1) & 0.139x362 \\
Ue(pnt) & -0.242x753 & -0.245x424 & -0.000x980 & -0.000x188 \\
WK(pnt) & 0.000x702 & 0.000x706 & 0.000x004 & 0.000x002 \\
FNS & 0.024x36\,(1)(27) & 0.024x69\,(1)(28) & 0.000x072\,(0)(1) & 0.x \\
SE(fns) & -0.000x078\,(0)(1) & -0.000x077\,(0)(1) & 0.000x001 & 0.x \\
Ue(fns) & 0.000x034 & 0.000x034 & 0.x & 0.x \\
WK(fns) & -0.000x004\,(1)(0) & -0.000x004\,(1)(0) & 0.x & 0.x \\
SESE & -0.000x780\,(23) & -0.000x736\,(34) & 0.000x326\,(36) & -0.000x096\,(36) \\
SEVP & 0.000x745\,(73) & 0.000x732\,(83) & -0.000x018\,(12) & 0.000x001\,(2) \\
VPVP & -0.002x110\,(32) & -0.002x130\,(32) & -0.000x009 & -0.000x002 \\
REC & 0.000x909 & 0.001x115 & -0.000x044 & -0.000x051 \\
RRM & -0.000x137 & -0.000x148 & 0.000x002 & -0.000x005 \\
NUCL & -0.000x023\,(24) & -0.000x024\,(25) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.335x06\,(9)(27) & 3.586x57\,(10)(28) & -0.100x568\,(38)(1) & 0.139x024\,(36)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar},\  R = 3.4274\,(26)\ \mbox{\rm fm}, \  M/m =      72829.0$}
 \\[2pt]
SE(pnt) & 3.444x146\,(1) & 3.699x978 & -0.097x512\,(4) & 0.140x818 \\
Ue(pnt) & -0.242x076 & -0.245x063 & -0.001x102 & -0.000x209 \\
WK(pnt) & 0.000x780 & 0.000x785 & 0.000x006 & 0.000x002 \\
FNS & 0.025x576\,(10)(38) & 0.025x969\,(10)(39) & 0.000x085 & 0.x \\
SE(fns) & -0.000x087 & -0.000x086 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x038 & 0.000x039 & 0.x & 0.x \\
WK(fns) & -0.000x005\,(2)(0) & -0.000x005\,(2)(0) & 0.x & 0.x \\
SESE & -0.000x915\,(25) & -0.000x876\,(38) & 0.000x330\,(40) & -0.000x093\,(40) \\
SEVP & 0.000x767\,(80) & 0.000x755\,(91) & -0.000x018\,(13) & 0.000x001\,(2) \\
VPVP & -0.002x103\,(36) & -0.002x125\,(36) & -0.000x010 & -0.000x002 \\
REC & 0.000x832 & 0.001x024 & -0.000x039 & -0.000x046 \\
RRM & -0.000x115 & -0.000x126 & 0.000x002 & -0.000x005 \\
NUCL & -0.000x025\,(26) & -0.000x025\,(26) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.226x813\,(96)(38) & 3.480x24\,(11)(4) & -0.098x259\,(42)(0) & 0.140x468\,(40)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K },\  R = 3.4349\,(19)\ \mbox{\rm fm}, \  M/m =      71007.5$}
 \\[2pt]
SE(pnt) & 3.341x773\,(2) & 3.599x854\,(1) & -0.095x044\,(3) & 0.142x310 \\
Ue(pnt) & -0.241x464 & -0.244x784 & -0.001x232 & -0.000x232 \\
WK(pnt) & 0.000x861 & 0.000x868 & 0.000x007 & 0.000x003 \\
FNS & 0.026x029\,(11)(29) & 0.026x474\,(11)(29) & 0.000x097 & 0.x \\
SE(fns) & -0.000x094 & -0.000x093 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x043 & 0.000x043 & 0.x & 0.x \\
WK(fns) & -0.000x006\,(2)(0) & -0.000x006\,(2)(0) & 0.x & 0.x \\
SESE & -0.001x043\,(28) & -0.001x010\,(42) & 0.000x334\,(45) & -0.000x089\,(45) \\
SEVP & 0.000x790\,(88) & 0.000x78\,(10) & -0.000x018\,(14) & 0.000x001\,(2) \\
VPVP & -0.002x096\,(40) & -0.002x121\,(40) & -0.000x011 & -0.000x003 \\
REC & 0.000x891 & 0.001x100 & -0.000x040 & -0.000x048 \\
RRM & -0.000x114 & -0.000x125 & 0.000x002 & -0.000x005 \\
NUCL & -0.000x025\,(26) & -0.000x025\,(26) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.125x54\,(10)(3) & 3.380x95\,(12)(3) & -0.095x905\,(47)(0) & 0.141x938\,(45)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca},\  R = 3.4776\,(19)\ \mbox{\rm fm}, \  M/m =      72827.4$}
 \\[2pt]
SE(pnt) & 3.246x256 & 3.506x647\,(1) & -0.092x519\,(3) & 0.143x839\,(2) \\
Ue(pnt) & -0.240x914 & -0.244x587 & -0.001x370 & -0.000x255 \\
WK(pnt) & 0.000x946 & 0.000x954 & 0.000x008 & 0.000x004 \\
FNS & 0.027x044\,(12)(29) & 0.027x557\,(12)(30) & 0.000x112 & 0.x \\
SE(fns) & -0.000x103 & -0.000x102 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x048 & 0.000x048 & 0.x & 0.x \\
WK(fns) & -0.000x006 & -0.000x006\,(1)(0) & 0.x & 0.x \\
SESE & -0.001x165\,(11) & -0.001x139\,(37) & 0.000x338\,(49) & -0.000x085\,(49) \\
SEVP & 0.000x812\,(96) & 0.000x80\,(11) & -0.000x019\,(15) & 0.000x001\,(2) \\
VPVP & -0.002x091\,(44) & -0.002x118\,(44) & -0.000x013 & -0.000x003 \\
REC & 0.000x905 & 0.001x121 & -0.000x038 & -0.000x047 \\
RRM & -0.000x107 & -0.000x118 & 0.000x002 & -0.000x005 \\
NUCL & -0.000x026\,(27) & -0.000x026\,(28) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x002\,(1) & 0.x & 0.x \\
Total & 3.031x60\,(11)(3) & 3.289x03\,(13)(3) & -0.093x498\,(52)(0) & 0.143x449\,(50)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc},\  R = 3.5459\,(25)\ \mbox{\rm fm}, \  M/m =      81928.6$}
 \\[2pt]
SE(pnt) & 3.156x890\,(2) & 3.419x655 & -0.089x934\,(1) & 0.145x393\,(1) \\
Ue(pnt) & -0.240x427 & -0.244x470 & -0.001x516 & -0.000x279 \\
WK(pnt) & 0.001x034 & 0.001x045 & 0.000x010 & 0.000x004 \\
FNS & 0.028x512\,(13)(40) & 0.029x109\,(13)(41) & 0.000x130 & 0.x \\
SE(fns) & -0.000x114 & -0.000x114 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x054 & 0.000x055 & 0.x & 0.x \\
WK(fns) & -0.000x007 & -0.000x007\,(1)(0) & 0.x & 0.x \\
SESE & -0.001x279\,(12) & -0.001x261\,(41) & 0.000x343\,(55) & -0.000x081\,(55) \\
SEVP & 0.000x83\,(10) & 0.000x82\,(12) & -0.000x019\,(16) & 0.000x001\,(2) \\
VPVP & -0.002x085\,(48) & -0.002x116\,(49) & -0.000x014 & -0.000x003 \\
REC & 0.000x836 & 0.001x039 & -0.000x033 & -0.000x043 \\
RRM & -0.000x092 & -0.000x101 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x027\,(29) & -0.000x028\,(29) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x003\,(1) & 0.x & 0.x \\
Total & 2.944x12\,(12)(4) & 3.203x63\,(14)(4) & -0.091x032\,(57)(0) & 0.144x988\,(55)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti},\  R = 3.5921\,(17)\ \mbox{\rm fm}, \  M/m =      87381.8$}
 \\[2pt]
SE(pnt) & 3.073x079\,(2) & 3.338x277\,(1) & -0.087x296\,(2) & 0.146x981\,(1) \\
Ue(pnt) & -0.240x001 & -0.244x432 & -0.001x672 & -0.000x304 \\
WK(pnt) & 0.001x126 & 0.001x139 & 0.000x012 & 0.000x005 \\
FNS & 0.029x691\,(14)(28) & 0.030x374\,(15)(28) & 0.000x149 & 0.x \\
SE(fns) & -0.000x125 & -0.000x125 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x060 & 0.000x061 & 0.x & 0.x \\
WK(fns) & -0.000x008 & -0.000x008\,(2)(0) & 0.x & 0.x \\
SESE & -0.001x389\,(13) & -0.001x379\,(45) & 0.000x347\,(60) & -0.000x077\,(60) \\
SEVP & 0.000x86\,(11) & 0.000x85\,(13) & -0.000x019\,(17) & 0.000x000\,(2) \\
VPVP & -0.002x081\,(53) & -0.002x114\,(54) & -0.000x016 & -0.000x004 \\
REC & 0.000x813 & 0.001x015 & -0.000x030 & -0.000x040 \\
RRM & -0.000x084 & -0.000x092 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x029\,(30) & -0.000x029\,(30) & 0.x & 0.x \\
REC(fns) & -0.000x002 & -0.000x003\,(1) & 0.x & 0.x \\
Total & 2.861x91\,(13)(3) & 3.123x53\,(15)(3) & -0.088x523\,(62)(0) & 0.146x558\,(60)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V },\  R = 3.6002\,(22)\ \mbox{\rm fm}, \  M/m =      92842.2$}
 \\[2pt]
SE(pnt) & 2.994x303\,(2) & 3.261x993\,(1) & -0.084x605\,(2) & 0.148x599\,(2) \\
Ue(pnt) & -0.239x634 & -0.244x473 & -0.001x836 & -0.000x330 \\
WK(pnt) & 0.001x221 & 0.001x236 & 0.000x014 & 0.000x006 \\
FNS & 0.030x291\,(16)(36) & 0.031x054\,(16)(37) & 0.000x167 & 0.x \\
SE(fns) & -0.000x134 & -0.000x134 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x066 & 0.000x067 & 0.x & 0.x \\
WK(fns) & -0.000x009 & -0.000x009\,(2)(0) & 0.x & 0.x \\
SESE & -0.001x494\,(15) & -0.001x492\,(49) & 0.000x352\,(65) & -0.000x072\,(65) \\
SEVP & 0.000x88\,(12) & 0.000x87\,(14) & -0.000x020\,(18) & 0.000x000\,(2) \\
VPVP & -0.002x077\,(57) & -0.002x113\,(58) & -0.000x017 & -0.000x004 \\
REC & 0.000x793 & 0.000x993 & -0.000x028 & -0.000x038 \\
RRM & -0.000x076 & -0.000x084 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x029\,(30) & -0.000x030\,(31) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x003\,(1) & 0.x & 0.x \\
Total & 2.784x10\,(14)(4) & 3.047x87\,(16)(4) & -0.085x970\,(68)(0) & 0.148x157\,(66)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr},\  R = 3.6452\,(42)\ \mbox{\rm fm}, \  M/m =      94657.8$}
 \\[2pt]
SE(pnt) & 2.920x110\,(2) & 3.190x352 & -0.081x861\,(2) & 0.150x244\,(2) \\
Ue(pnt) & -0.239x326 & -0.244x592 & -0.002x009 & -0.000x357 \\
WK(pnt) & 0.001x320 & 0.001x338 & 0.000x017 & 0.000x007 \\
FNS & 0.031x546\,(17)(72) & 0.032x412\,(18)(74) & 0.000x190 & 0.x \\
SE(fns) & -0.000x146 & -0.000x146 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x073 & 0.000x075 & 0.x & 0.x \\
WK(fns) & -0.000x010 & -0.000x010\,(2)(0) & 0.x & 0.x \\
SESE & -0.001x594\,(16) & -0.001x602\,(53) & 0.000x356\,(71) & -0.000x068\,(71) \\
SEVP & 0.000x90\,(13) & 0.000x89\,(15) & -0.000x020\,(19) & 0.000x000\,(2) \\
VPVP & -0.002x073\,(62) & -0.002x113\,(64) & -0.000x019\,(1) & -0.000x004 \\
REC & 0.000x805 & 0.001x011 & -0.000x026 & -0.000x037 \\
RRM & -0.000x072 & -0.000x081 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x031\,(32) & -0.000x031\,(32) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x003\,(1) & 0.x & 0.x \\
Total & 2.711x50\,(15)(7) & 2.977x50\,(17)(7) & -0.083x369\,(74)(0) & 0.149x782\,(71)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn},\  R = 3.7057\,(22)\ \mbox{\rm fm}, \  M/m = 100120$}
 \\[2pt]
SE(pnt) & 2.850x104 & 3.122x959\,(1) & -0.079x066\,(1) & 0.151x921\,(1) \\
Ue(pnt) & -0.239x077 & -0.244x789 & -0.002x191 & -0.000x384 \\
WK(pnt) & 0.001x422 & 0.001x443 & 0.000x020 & 0.000x008 \\
FNS & 0.033x133\,(19)(39) & 0.034x121\,(20)(40) & 0.000x217 & 0.x \\
SE(fns) & -0.000x160 & -0.000x161 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x081 & 0.000x083 & 0.x & 0.x \\
WK(fns) & -0.000x011 & -0.000x012\,(2)(0) & 0.x & 0.x \\
SESE & -0.001x691\,(14) & -0.001x708\,(56) & 0.000x361\,(77) & -0.000x063\,(77) \\
SEVP & 0.000x92\,(14) & 0.000x92\,(16) & -0.000x020\,(20) &  0.000x000\,(2) \\
VPVP & -0.002x071\,(67) & -0.002x113\,(69) & -0.000x020\,(1) & -0.000x004 \\
REC & 0.000x786 & 0.000x991 & -0.000x023 & -0.000x035 \\
RRM & -0.000x066 & -0.000x074 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x032\,(33) & -0.000x033\,(34) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x004\,(1) & 0.x & 0.x \\
Total & 2.643x34\,(16)(4) & 2.911x62\,(19)(4) & -0.080x721\,(80)(0) & 0.151x439\,(77)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe},\  R = 3.7377\,(16)\ \mbox{\rm fm}, \  M/m = 101937$}
 \\[2pt]
SE(pnt) & 2.783x938 & 3.059x466\,(1) & -0.076x219\,(1) & 0.153x619 \\
Ue(pnt) & -0.238x885 & -0.245x063 & -0.002x384 & -0.000x413 \\
WK(pnt) & 0.001x527 & 0.001x552 & 0.000x023 & 0.000x009 \\
FNS & 0.034x284\,(21)(29) & 0.035x392\,(21)(30) & 0.000x244 & 0.x \\
SE(fns) & -0.000x173 & -0.000x174 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x089 & 0.000x092 & 0.x & 0.x \\
WK(fns) & -0.000x013 & -0.000x013 & 0.x & 0.x \\
SESE & -0.001x782\,(15) & -0.001x809\,(60) & 0.000x366\,(84) & -0.000x057\,(84) \\
SEVP & 0.000x94\,(15) & 0.000x94\,(17) & -0.000x020\,(21) &  0.000x000\,(2) \\
VPVP & -0.002x068\,(73) & -0.002x115\,(74) & -0.000x022\,(1) & -0.000x005 \\
REC & 0.000x797 & 0.001x008 & -0.000x021 & -0.000x034 \\
RRM & -0.000x063 & -0.000x071 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x033\,(34) & -0.000x034\,(35) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x004\,(1) & 0.x & 0.x \\
Total & 2.578x56\,(17)(3) & 2.849x17\,(20)(3) & -0.078x031\,(86)(0) & 0.153x115\,(84)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co},\  R = 3.7875\,(21)\ \mbox{\rm fm}, \  M/m = 107401$}
 \\[2pt]
SE(pnt) & 2.721x305\,(1) & 2.999x564\,(1) & -0.073x321\,(2) & 0.155x341\,(2) \\
Ue(pnt) & -0.238x750 & -0.245x415 & -0.002x586 & -0.000x443 \\
WK(pnt) & 0.001x636 & 0.001x665 & 0.000x027 & 0.000x010 \\
FNS & 0.035x818\,(22)(39) & 0.037x069\,(23)(40) & 0.000x276 & 0.x \\
SE(fns) & -0.000x188 & -0.000x190 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x099 & 0.000x102 & 0.x & 0.x \\
WK(fns) & -0.000x014 & -0.000x014 & 0.x & 0.x \\
SESE & -0.001x869\,(16) & -0.001x906\,(64) & 0.000x371\,(90) & -0.000x052\,(90) \\
SEVP & 0.000x97\,(16) & 0.000x97\,(18) & -0.000x020\,(22) &  0.000x000\,(3) \\
VPVP & -0.002x067\,(78) & -0.002x117\,(80) & -0.000x024\,(1) & -0.000x005 \\
REC & 0.000x780 & 0.000x990 & -0.000x018 & -0.000x032 \\
RRM & -0.000x058 & -0.000x066 & 0.000x001 & -0.000x003 \\
NUCL & -0.000x035\,(36) & -0.000x036\,(37) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x004\,(1) & 0.x & 0.x \\
Total & 2.517x62\,(18)(4) & 2.790x61\,(21)(4) & -0.075x293\,(93)(0) & 0.154x816\,(90)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni},\  R = 3.7757\,(20)\ \mbox{\rm fm}, \  M/m = 105581$}
 \\[2pt]
SE(pnt) & 2.661x931\,(1) & 2.942x983\,(1) & -0.070x373\,(2) & 0.157x087\,(2) \\
Ue(pnt) & -0.238x672 & -0.245x845 & -0.002x799 & -0.000x473 \\
WK(pnt) & 0.001x749 & 0.001x782 & 0.000x031 & 0.000x012 \\
FNS & 0.036x262\,(24)(38) & 0.037x625\,(25)(39) & 0.000x302 & 0.x \\
SE(fns) & -0.000x198 & -0.000x200 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x106 & 0.000x110 & 0.000x001 & 0.x \\
WK(fns) & -0.000x015 & -0.000x016 & 0.x & 0.x \\
SESE & -0.001x953\,(17) & -0.002x001\,(68) & 0.000x376\,(97) & -0.000x046\,(97) \\
SEVP & 0.000x99\,(17) & 0.000x99\,(19) & -0.000x020\,(23) &  0.000x000\,(3) \\
VPVP & -0.002x066\,(84) & -0.002x120\,(86) & -0.000x026\,(1) & -0.000x005 \\
REC & 0.000x817 & 0.001x041 & -0.000x017 & -0.000x033 \\
RRM & -0.000x058 & -0.000x065 & 0.000x001 & -0.000x004 \\
NUCL & -0.000x035\,(36) & -0.000x037\,(38) & 0.x & 0.x \\
REC(fns) & -0.000x003 & -0.000x005\,(1) & 0.x & 0.x \\
Total & 2.458x85\,(19)(4) & 2.734x25\,(23)(4) & -0.072x52\,(10)(0) & 0.156x539\,(97)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu},\  R = 3.8823\,(15)\ \mbox{\rm fm}, \  M/m = 114684$}
 \\[2pt]
SE(pnt) & 2.605x574\,(1) & 2.889x480\,(1) & -0.067x376\,(2) & 0.158x856\,(2) \\
Ue(pnt) & -0.238x650 & -0.246x351 & -0.003x023 & -0.000x504 \\
WK(pnt) & 0.001x865 & 0.001x903 & 0.000x035 & 0.000x013 \\
FNS & 0.039x022\,(26)(29) & 0.040x599\,(28)(31) & 0.000x350 & 0.x \\
SE(fns) & -0.000x221 & -0.000x224 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x120 & 0.000x124 & 0.000x001 & 0.x \\
WK(fns) & -0.000x017 & -0.000x018 & 0.x & 0.x \\
SESE & -0.002x035\,(19) & -0.002x094\,(73) & 0.000x38\,(10) & -0.000x04\,(10) \\
SEVP & 0.001x01\,(18) & 0.001x02\,(20) & -0.000x020\,(24) &  0.000x000\,(3) \\
VPVP & -0.002x065\,(90) & -0.002x123\,(93) & -0.000x028\,(1) & -0.000x006 \\
REC & 0.000x774 & 0.000x990 & -0.000x013 & -0.000x030 \\
RRM & -0.000x052 & -0.000x059 & 0.000x001 & -0.000x003 \\
NUCL & -0.000x038\,(39) & -0.000x040\,(41) & 0.x & 0.x \\
REC(fns) & -0.000x004 & -0.000x005\,(1) & 0.x & 0.x \\
Total & 2.405x29\,(20)(3) & 2.683x20\,(24)(3) & -0.069x69\,(11)(0) & 0.158x29\,(10)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn},\  R = 3.9283\,(15)\ \mbox{\rm fm}, \  M/m = 116505$}
 \\[2pt]
SE(pnt) & 2.552x015 & 2.838x838\,(1) & -0.064x330 & 0.160x647\,(1) \\
Ue(pnt) & -0.238x684 & -0.246x936 & -0.003x257 & -0.000x536 \\
WK(pnt) & 0.001x984 & 0.002x028 & 0.000x041 & 0.000x015 \\
FNS & 0.040x715\,(29)(30) & 0.042x478\,(30)(32) & 0.000x393 & 0.x \\
SE(fns) & -0.000x239 & -0.000x244 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x132 & 0.000x137 & 0.000x001 & 0.x \\
WK(fns) & -0.000x019 & -0.000x020 & 0.x & 0.x \\
SESE & -0.002x113\,(11) & -0.002x184\,(75) & 0.000x39\,(11) & -0.000x03\,(11) \\
SEVP & 0.001x04\,(19) & 0.001x04\,(22) & -0.000x020\,(26) &  0.000x000\,(3) \\
VPVP & -0.002x065\,(96) & -0.002x127\,(99) & -0.000x030\,(1) & -0.000x006 \\
REC & 0.000x784 & 0.001x005 & -0.000x011 & -0.000x029 \\
RRM & -0.000x049 & -0.000x056 & 0.000x001 & -0.000x003 \\
NUCL & -0.000x040\,(41) & -0.000x041\,(42) & 0.x & 0.x \\
REC(fns) & -0.000x004 & -0.000x005\,(1) & 0.x & 0.x \\
Total & 2.353x45\,(22)(3) & 2.633x92\,(25)(3) & -0.066x83\,(11)(0) & 0.160x05\,(11)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga},\  R = 3.9973\,(17)\ \mbox{\rm fm}, \  M/m = 125612$}
 \\[2pt]
SE(pnt) & 2.501x059\,(1) & 2.790x860\,(1) & -0.061x232\,(2) & 0.162x458\,(1) \\
Ue(pnt) & -0.238x773 & -0.247x599 & -0.003x504 & -0.000x569 \\
WK(pnt) & 0.002x107 & 0.002x158 & 0.000x046 & 0.000x017 \\
FNS & 0.042x971\,(31)(36) & 0.044x962\,(32)(37) & 0.000x445 & 0.x \\
SE(fns) & -0.000x261 & -0.000x267 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x146 & 0.000x152 & 0.000x001 & 0.x \\
WK(fns) & -0.000x021 & -0.000x022 & 0.x & 0.x \\
SESE & -0.002x189\,(11) & -0.002x272\,(79) & 0.000x39\,(12) & -0.000x03\,(12) \\
SEVP & 0.001x06\,(20) & 0.001x07\,(23) & -0.000x020\,(27) & 0.000x000\,(3) \\
VPVP & -0.002x07\,(10) & -0.002x13\,(11) & -0.000x032\,(2) & -0.000x007 \\
REC & 0.000x747 & 0.000x961 & -0.000x008 & -0.000x026 \\
RRM & -0.000x045 & -0.000x051 & 0.x & -0.000x003 \\
NUCL & -0.000x042\,(43) & -0.000x044\,(45) & 0.x & 0.x \\
REC(fns) & -0.000x004 & -0.000x006\,(1) & 0.x & 0.x \\
Total & 2.304x69\,(23)(4) & 2.587x77\,(27)(4) & -0.063x91\,(12)(0) & 0.161x84\,(12)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge},\  R = 4.0742\,(12)\ \mbox{\rm fm}, \  M/m = 134718$}
 \\[2pt]
SE(pnt) & 2.452x530\,(1) & 2.745x372\,(2) & -0.058x086\,(2) & 0.164x290\,(1) \\
Ue(pnt) & -0.238x918 & -0.248x340 & -0.003x762 & -0.000x603 \\
WK(pnt) & 0.002x233 & 0.002x291 & 0.000x052 & 0.000x019 \\
FNS & 0.045x517\,(33)(26) & 0.047x769\,(35)(27) & 0.000x505 & 0.x \\
SE(fns) & -0.000x286 & -0.000x294 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x162 & 0.000x169 & 0.000x001 & 0.x \\
WK(fns) & -0.000x023 & -0.000x024 & 0.x & 0.x \\
SESE & -0.002x263\,(12) & -0.002x357\,(82) & 0.000x40\,(13) & -0.000x02\,(13) \\
SEVP & 0.001x08\,(21) & 0.001x10\,(24) & -0.000x020\,(28) & 0.000x000\,(3) \\
VPVP & -0.002x07\,(11) & -0.002x14\,(11) & -0.000x035\,(2) & -0.000x007 \\
REC & 0.000x715 & 0.000x924 & -0.000x005 & -0.000x023 \\
RRM & -0.000x041 & -0.000x047 & 0.x & -0.000x003 \\
NUCL & -0.000x045\,(46) & -0.000x047\,(48) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x004 & -0.000x006\,(1) & 0.x & 0.x \\
Total & 2.258x59\,(24)(3) & 2.544x37\,(28)(3) & -0.060x95\,(13)(0) & 0.163x65\,(13)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As},\  R = 4.0968\,(20)\ \mbox{\rm fm}, \  M/m = 136540$}
 \\[2pt]
SE(pnt) & 2.406x267\,(1) & 2.702x216\,(2) & -0.054x888\,(2) & 0.166x142\,(1) \\
Ue(pnt) & -0.239x119 & -0.249x161 & -0.004x033 & -0.000x638 \\
WK(pnt) & 0.002x363 & 0.002x429 & 0.000x059 & 0.000x021 \\
FNS & 0.046x988\,(36)(45) & 0.049x465\,(38)(47) & 0.000x557\,(0)(1) & 0.x \\
SE(fns) & -0.000x305 & -0.000x315 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x176 & 0.000x184 & 0.000x001 & 0.x \\
WK(fns) & -0.000x025 & -0.000x026 & 0.x & 0.x \\
SESE & -0.002x334\,(13) & -0.002x441\,(86) & 0.000x40\,(13) & -0.000x01\,(13) \\
SEVP & 0.001x10\,(22) & 0.001x12\,(25) & -0.000x020\,(30) & 0.000x001\,(3) \\
VPVP & -0.002x07\,(12) & -0.002x14\,(12) & -0.000x037\,(2) & -0.000x007 \\
REC & 0.000x724 & 0.000x939 & -0.000x003 & -0.000x022 \\
RRM & -0.000x039 & -0.000x045 & 0.x & -0.000x003 \\
NUCL & -0.000x046\,(47) & -0.000x049\,(49) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x004 & -0.000x006\,(1) & 0.x & 0.x \\
Total & 2.213x68\,(25)(4) & 2.502x17\,(30)(5) & -0.057x96\,(14)(0) & 0.165x48\,(13)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se},\  R = 4.1400\,(18)\ \mbox{\rm fm}, \  M/m = 145645$}
 \\[2pt]
SE(pnt) & 2.362x126\,(1) & 2.661x247\,(2) & -0.051x641\,(1) & 0.168x012\,(1) \\
Ue(pnt) & -0.239x375 & -0.250x061 & -0.004x317 & -0.000x673 \\
WK(pnt) & 0.002x497 & 0.002x571 & 0.000x067 & 0.000x023 \\
FNS & 0.049x000\,(39)(41) & 0.051x747\,(41)(44) & 0.000x620\,(0)(1) & 0.x \\
SE(fns) & -0.000x329 & -0.000x341 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x192 & 0.000x201 & 0.000x002 & 0.x \\
WK(fns) & -0.000x028 & -0.000x029 & 0.x & 0.x \\
SESE & -0.002x404\,(14) & -0.002x524\,(90) & 0.000x41\,(14) & -0.000x01\,(14) \\
SEVP & 0.001x13\,(23) & 0.001x15\,(27) & -0.000x019\,(31) & 0.000x001\,(3) \\
VPVP & -0.002x07\,(12) & -0.002x15\,(13) & -0.000x040\,(2) & -0.000x008 \\
REC & 0.000x696 & 0.000x906 & 0.x & -0.000x020 \\
RRM & -0.000x036 & -0.000x041 & 0.x & -0.000x003 \\
NUCL & -0.000x048\,(49) & -0.000x051\,(52) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x005 & -0.000x006\,(1) & 0.x & 0.x \\
Total & 2.171x34\,(27)(4) & 2.462x62\,(32)(4) & -0.054x92\,(15)(0) & 0.167x33\,(14)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br},\  R = 4.1629\,(21)\ \mbox{\rm fm}, \  M/m = 143824$}
 \\[2pt]
SE(pnt) & 2.319x976 & 2.622x336\,(1) & -0.048x342 & 0.169x901\,(1) \\
Ue(pnt) & -0.239x687 & -0.251x042 & -0.004x614 & -0.000x709 \\
WK(pnt) & 0.002x634 & 0.002x717 & 0.000x075 & 0.000x025 \\
FNS & 0.050x634\,(42)(49) & 0.053x649\,(44)(52) & 0.000x683\,(1)(1) & 0.x \\
SE(fns) & -0.000x351 & -0.000x365 & 0.000x001 & 0.000x001 \\
Ue(fns) & 0.000x208 & 0.000x219 & 0.000x002 & 0.x \\
WK(fns) & -0.000x030 & -0.000x031 & 0.x & 0.x \\
SESE & -0.002x471\,(15) & -0.002x604\,(93) & 0.000x415\,(76) & 0.000x00\,(12) \\
SEVP & 0.001x15\,(24) & 0.001x18\,(28) & -0.000x019\,(33) & 0.000x001\,(3) \\
VPVP & -0.002x07\,(13) & -0.002x16\,(14) & -0.000x042\,(3) & -0.000x008\,(1) \\
REC & 0.000x723 & 0.000x944 & 0.000x003 & -0.000x020 \\
RRM & -0.000x035 & -0.000x041 & 0.x & -0.000x003 \\
NUCL & -0.000x050\,(51) & -0.000x053\,(54) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x005 & -0.000x007\,(1) & 0.x & 0.x \\
Total & 2.130x63\,(28)(5) & 2.424x74\,(33)(5) & -0.051x840\,(83)(1) & 0.169x19\,(12)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr},\  R = 4.1884\,(22)\ \mbox{\rm fm}, \  M/m = 152925$}
 \\[2pt]
SE(pnt) & 2.279x697 & 2.585x363 & -0.044x991 & 0.171x807 \\
Ue(pnt) & -0.240x054 & -0.252x105 & -0.004x925 & -0.000x746 \\
WK(pnt) & 0.002x775 & 0.002x869 & 0.000x084 & 0.000x028 \\
FNS & 0.052x411\,(45)(53) & 0.055x719\,(48)(56) & 0.000x752\,(1)(1) & 0.x \\
SE(fns) & -0.000x375 & -0.000x391 & 0.x & 0.000x001 \\
Ue(fns) & 0.000x225 & 0.000x237 & 0.000x002 & 0.x \\
WK(fns) & -0.000x032 & -0.000x034 & -0.000x001 & 0.x \\
SESE & -0.002x537\,(15) & -0.002x683\,(97) & 0.000x421\,(80) & 0.000x01\,(13) \\
SEVP & 0.001x18\,(25) & 0.001x21\,(29) & -0.000x019\,(34) & 0.000x001\,(3) \\
VPVP & -0.002x08\,(14) & -0.002x17\,(14) & -0.000x045\,(3) & -0.000x009\,(1) \\
REC & 0.000x697 & 0.000x913 & 0.000x005 & -0.000x018 \\
RRM & -0.000x032 & -0.000x038 & 0.x & -0.000x003 \\
NUCL & -0.000x026\,(14) & -0.000x028\,(14) & 0.x & 0.x \\
REC(fns) & -0.000x005 & -0.000x007\,(1) & 0.x & 0.x \\
Total & 2.091x84\,(29)(5) & 2.388x86\,(35)(6) & -0.048x716\,(87)(1) & 0.171x07\,(13)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb},\  R = 4.2036\,(24)\ \mbox{\rm fm}, \  M/m = 154747$}
 \\[2pt]
SE(pnt) & 2.241x179\,(1) & 2.550x220\,(2) & -0.041x586\,(2) & 0.173x729\,(1) \\
Ue(pnt) & -0.240x477 & -0.253x251 & -0.005x251 & -0.000x784 \\
WK(pnt) & 0.002x920 & 0.003x025 & 0.000x094 & 0.000x031 \\
FNS & 0.054x019\,(48)(59) & 0.057x629\,(51)(63) & 0.000x823\,(1)(1) & 0.x \\
SE(fns) & -0.000x398 & -0.000x417 & 0.x & 0.000x001 \\
Ue(fns) & 0.000x242 & 0.000x257 & 0.000x003 & 0.x \\
WK(fns) & -0.000x035 & -0.000x037 & -0.000x001 & 0.x \\
SESE & -0.002x600\,(16) & -0.002x76\,(10) & 0.000x427\,(85) & 0.000x01\,(14) \\
SEVP & 0.001x20\,(26) & 0.001x24\,(31) & -0.000x018\,(36) & 0.000x002\,(3) \\
VPVP & -0.002x08\,(15) & -0.002x18\,(15) & -0.000x048\,(3) & -0.000x009\,(1) \\
REC & 0.000x705 & 0.000x927 & 0.000x008 & -0.000x017 \\
RRM & -0.000x031 & -0.000x037 & 0.x & -0.000x003 \\
NUCL & -0.000x053\,(54) & -0.000x057\,(58) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x006 & -0.000x007\,(1) & 0.x & 0.x \\
Total & 2.054x58\,(31)(6) & 2.354x55\,(37)(6) & -0.045x550\,(92)(1) & 0.172x96\,(14)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr},\  R = 4.2240\,(18)\ \mbox{\rm fm}, \  M/m = 160204$}
 \\[2pt]
SE(pnt) & 2.204x321\,(1) & 2.516x809\,(5) & -0.038x129\,(2) & 0.175x668\,(1) \\
Ue(pnt) & -0.240x957 & -0.254x480 & -0.005x593 & -0.000x823 \\
WK(pnt) & 0.003x068 & 0.003x185 & 0.000x104 & 0.000x034 \\
FNS & 0.055x838\,(52)(46) & 0.059x782\,(55)(49) & 0.000x903\,(1)(1) & 0.x \\
SE(fns) & -0.000x424 & -0.000x446 & 0.x & 0.000x001 \\
Ue(fns) & 0.000x261 & 0.000x278 & 0.000x003 & 0.x \\
WK(fns) & -0.000x037 & -0.000x040 & -0.000x001 & 0.x \\
SESE & -0.002x663\,(17) & -0.002x84\,(10) & 0.000x433\,(89) & 0.000x02\,(14) \\
SEVP & 0.001x23\,(28) & 0.001x27\,(32) & -0.000x017\,(38) & 0.000x002\,(4) \\
VPVP & -0.002x09\,(15) & -0.002x19\,(16) & -0.000x051\,(4) & -0.000x009\,(1) \\
REC & 0.000x698 & 0.000x921 & 0.000x011 & -0.000x015 \\
RRM & -0.000x029 & -0.000x035 & 0.x & -0.000x003 \\
NUCL & -0.000x055\,(56) & -0.000x059\,(60) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x006 & -0.000x008\,(1) & 0.x & 0.x \\
Total & 2.019x16\,(32)(5) & 2.322x15\,(38)(5) & -0.042x337\,(97)(1) & 0.174x88\,(14)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y },\  R = 4.2430\,(21)\ \mbox{\rm fm}, \  M/m = 162026$}
 \\[2pt]
SE(pnt) & 2.169x033\,(1) & 2.485x039\,(2) & -0.034x617\,(2) & 0.177x624\,(1) \\
Ue(pnt) & -0.241x494 & -0.255x796 & -0.005x950 & -0.000x862 \\
WK(pnt) & 0.003x221 & 0.003x351 & 0.000x116 & 0.000x037 \\
FNS & 0.057x709\,(55)(55) & 0.062x013\,(60)(59) & 0.000x989\,(1)(1) & 0.x \\
SE(fns) & -0.000x451 & -0.000x477 & 0.x & 0.000x001 \\
Ue(fns) & 0.000x282 & 0.000x301 & 0.000x004 & 0.x \\
WK(fns) & -0.000x040 & -0.000x043 & -0.000x001 & 0.x \\
SESE & -0.002x723\,(18) & -0.002x91\,(11) & 0.000x439\,(94) & 0.000x03\,(15) \\
SEVP & 0.001x25\,(29) & 0.001x30\,(34) & -0.000x017\,(39) & 0.000x003\,(4) \\
VPVP & -0.002x09\,(16) & -0.002x20\,(17) & -0.000x054\,(4) & -0.000x010\,(1) \\
REC & 0.000x706 & 0.000x935 & 0.000x014 & -0.000x014 \\
RRM & -0.000x028 & -0.000x034 & 0.x & -0.000x003 \\
NUCL & -0.000x057\,(58) & -0.000x061\,(62) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x006 & -0.000x008\,(1) & 0.x & 0.x \\
Total & 1.985x31\,(34)(5) & 2.291x41\,(40)(6) & -0.039x08\,(10)(0) & 0.176x80\,(15)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr},\  R = 4.2694\,(10)\ \mbox{\rm fm}, \  M/m = 163846$}
 \\[2pt]
SE(pnt) & 2.135x228 & 2.454x829\,(1) & -0.031x050 & 0.179x595 \\
Ue(pnt) & -0.242x087 & -0.257x197 & -0.006x323 & -0.000x902 \\
WK(pnt) & 0.003x377 & 0.003x522 & 0.000x129 & 0.000x040 \\
FNS & 0.059x870\,(59)(27) & 0.064x578\,(64)(29) & 0.001x086\,(1)(0) & 0.x \\
SE(fns) & -0.000x481 & -0.000x511\,(1)(0) & -0.000x001 & 0.x \\
Ue(fns) & 0.000x304 & 0.000x326 & 0.000x004 & 0.x \\
WK(fns) & -0.000x043 & -0.000x046 & -0.000x001 & 0.x \\
SESE & -0.002x783\,(13) & -0.002x99\,(11) & 0.000x445\,(99) & 0.000x04\,(16) \\
SEVP & 0.001x28\,(30) & 0.001x34\,(35) & -0.000x016\,(41) & 0.000x003\,(4) \\
VPVP & -0.002x10\,(17) & -0.002x21\,(18) & -0.000x058\,(5) & -0.000x010\,(1) \\
REC & 0.000x715 & 0.000x950 & 0.000x017 & -0.000x013 \\
RRM & -0.000x027 & -0.000x033 & 0.x & -0.000x003 \\
NUCL & -0.000x059\,(60) & -0.000x064\,(65) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x007 & -0.000x008\,(1) & 0.x & 0.x \\
Total & 1.953x19\,(35)(3) & 2.262x48\,(42)(3) & -0.035x77\,(11)(0) & 0.178x75\,(16)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb},\  R = 4.3240\,(17)\ \mbox{\rm fm}, \  M/m = 169317$}
 \\[2pt]
SE(pnt) & 2.102x831\,(1) & 2.426x099\,(3) & -0.027x425\,(1) & 0.181x580\,(1) \\
Ue(pnt) & -0.242x739 & -0.258x688 & -0.006x714 & -0.000x943 \\
WK(pnt) & 0.003x538 & 0.003x698 & 0.000x143 & 0.000x044 \\
FNS & 0.062x919\,(64)(47) & 0.068x130\,(69)(51) & 0.001x207\,(1)(1) & 0.x \\
SE(fns) & -0.000x519\,(1)(0) & -0.000x554\,(1)(0) & -0.000x001 & 0.x \\
Ue(fns) & 0.000x332 & 0.000x358 & 0.000x005 & 0.x \\
WK(fns) & -0.000x047 & -0.000x051 & -0.000x001 & 0.x \\
SESE & -0.002x842\,(14) & -0.003x07\,(11) & 0.000x45\,(10) & 0.000x04\,(17) \\
SEVP & 0.001x30\,(31) & 0.001x37\,(37) & -0.000x015\,(43) & 0.000x004\,(4) \\
VPVP & -0.002x10\,(18) & -0.002x22\,(19) & -0.000x061\,(5) & -0.000x011\,(1) \\
REC & 0.000x707 & 0.000x944 & 0.000x020 & -0.000x011 \\
RRM & -0.000x026 & -0.000x031 & 0.x & -0.000x003 \\
NUCL & -0.000x062\,(63) & -0.000x067\,(68) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x007\,(1) & -0.000x008\,(1) & 0.x & 0.x \\
Total & 1.923x29\,(37)(5) & 2.235x91\,(44)(5) & -0.032x39\,(11)(0) & 0.180x70\,(17)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo},\  R = 4.4091\,(18)\ \mbox{\rm fm}, \  M/m = 178428$}
 \\[2pt]
SE(pnt) & 2.071x767\,(1) & 2.398x783\,(3) & -0.023x742\,(1) & 0.183x580\,(1) \\
Ue(pnt) & -0.243x449 & -0.260x268 & -0.007x123 & -0.000x985 \\
WK(pnt) & 0.003x702 & 0.003x880 & 0.000x158 & 0.000x048 \\
FNS & 0.067x011\,(68)(52) & 0.072x850\,(74)(57) & 0.001x359\,(1)(1) & 0.x \\
SE(fns) & -0.000x568\,(1)(0) & -0.000x609\,(1)(0) & -0.000x002 & 0.x \\
Ue(fns) & 0.000x366 & 0.000x396 & 0.000x006 & 0.x \\
WK(fns) & -0.000x052 & -0.000x056 & -0.000x001 & 0.x \\
SESE & -0.002x901\,(15) & -0.003x14\,(11) & 0.000x46\,(11) & 0.000x05\,(17) \\
SEVP & 0.001x33\,(32) & 0.001x41\,(38) & -0.000x014\,(45) & 0.000x005\,(4) \\
VPVP & -0.002x11\,(19) & -0.002x24\,(20) & -0.000x065\,(6) & -0.000x011\,(1) \\
REC & 0.000x686 & 0.000x919 & 0.000x022 & -0.000x009 \\
RRM & -0.000x024 & -0.000x029 & 0.x & -0.000x002 \\
NUCL & -0.000x066\,(67) & -0.000x072\,(73) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x007\,(1) & -0.000x008\,(2) & 0.x & 0.x \\
Total & 1.895x69\,(39)(5) & 2.211x81\,(46)(6) & -0.028x95\,(12)(0) & 0.182x67\,(17)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc},\  R = 4.424\,(44)\ \mbox{\rm fm}, \  M/m = 178431$}
 \\[2pt]
SE(pnt) & 2.041x972\,(1) & 2.372x814\,(3) & -0.020x000\,(2) & 0.185x594\,(1) \\
Ue(pnt) & -0.244x218 & -0.261x941 & -0.007x550 & -0.001x028 \\
WK(pnt) & 0.003x871 & 0.004x067 & 0.000x174 & 0.000x052 \\
FNS & 0.069x2\,(1)(13) & 0.075x6\,(1)(14) & 0.001x482\,(1)(28) & 0.x \\
SE(fns) & -0.000x603\,(1)(11) & -0.000x650\,(1)(12) & -0.000x002 & 0.x \\
Ue(fns) & 0.000x393\,(0)(7) & 0.000x427\,(0)(8) & 0.000x007 & 0.x \\
WK(fns) & -0.000x056\,(0)(1) & -0.000x060\,(0)(1) & -0.000x001 & 0.x \\
SESE & -0.002x958\,(16) & -0.003x22\,(12) & 0.000x46\,(11) & 0.000x06\,(18) \\
SEVP & 0.001x36\,(34) & 0.001x44\,(40) & -0.000x013\,(47) & 0.000x006\,(4) \\
VPVP & -0.002x12\,(20) & -0.002x25\,(21) & -0.000x069\,(7) & -0.000x012\,(1) \\
REC & 0.000x702 & 0.000x943 & 0.000x025 & -0.000x008 \\
RRM & -0.000x024 & -0.000x029 & 0.x & -0.000x002 \\
NUCL & -0.000x068\,(69) & -0.000x075\,(76) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x007\,(1) & -0.000x008\,(2) & 0.x & 0.x \\
Total & 1.867x5\,(4)(13) & 2.187x1\,(5)(14) & -0.025x49\,(12)(3) & 0.184x66\,(18)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru},\  R = 4.4809\,(18)\ \mbox{\rm fm}, \  M/m = 185716$}
 \\[2pt]
SE(pnt) & 2.013x383\,(1) & 2.348x134\,(3) & -0.016x196\,(2) & 0.187x622\,(1) \\
Ue(pnt) & -0.245x047 & -0.263x708 & -0.007x998 & -0.001x071 \\
WK(pnt) & 0.004x045 & 0.004x261 & 0.000x191 & 0.000x056 \\
FNS & 0.072x885\,(78)(55) & 0.079x890\,(85)(61) & 0.001x645\,(2)(1) & 0.x \\
SE(fns) & -0.000x651\,(1)(0) & -0.000x705\,(1)(1) & -0.000x003 & -0.000x001 \\
Ue(fns) & 0.000x429 & 0.000x468 & 0.000x008 & 0.x \\
WK(fns) & -0.000x061 & -0.000x066 & -0.000x002 & 0.x \\
SESE & -0.003x014\,(16) & -0.003x29\,(12) & 0.000x47\,(12) & 0.000x06\,(19) \\
SEVP & 0.001x39\,(35) & 0.001x48\,(42) & -0.000x011\,(49) & 0.000x006\,(4) \\
VPVP & -0.002x12\,(21) & -0.002x27\,(22) & -0.000x073\,(7) & -0.000x012\,(1) \\
REC & 0.000x689 & 0.000x930 & 0.000x028 & -0.000x007 \\
RRM & -0.000x022 & -0.000x027 & 0.x & -0.000x002 \\
NUCL & -0.000x045\,(23) & -0.000x049\,(25) & -0.000x001 & 0.x \\
REC(fns) & -0.000x008\,(1) & -0.000x009\,(2) & 0.x & 0.x \\
Total & 1.841x84\,(42)(6) & 2.165x04\,(50)(6) & -0.021x94\,(13)(0) & 0.186x65\,(19)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh},\  R = 4.4945\,(23)\ \mbox{\rm fm}, \  M/m = 187540$}
 \\[2pt]
SE(pnt) & 1.985x944 & 2.324x690\,(1) & -0.012x330 & 0.189x663 \\
Ue(pnt) & -0.245x937 & -0.265x571 & -0.008x466 & -0.001x116 \\
WK(pnt) & 0.004x223 & 0.004x460 & 0.000x210 & 0.000x061 \\
FNS & 0.075x347\,(83)(73) & 0.082x943\,(92)(80) & 0.001x791\,(2)(2) & 0.x \\
SE(fns) & -0.000x690\,(1)(1) & -0.000x751\,(1)(1) & -0.000x004 & -0.000x001 \\
Ue(fns) & 0.000x460\,(1)(0) & 0.000x504\,(1)(0) & 0.000x009 & 0.x \\
WK(fns) & -0.000x065 & -0.000x070 & -0.000x002 & 0.x \\
SESE & -0.003x070\,(17) & -0.003x36\,(12) & 0.000x47\,(13) & 0.000x07\,(20) \\
SEVP & 0.001x41\,(36) & 0.001x52\,(43) & -0.000x010\,(52) & 0.000x007\,(4) \\
VPVP & -0.002x13\,(22) & -0.002x29\,(23) & -0.000x077\,(8) & -0.000x013\,(1) \\
REC & 0.000x698 & 0.000x945 & 0.000x031 & -0.000x006 \\
RRM & -0.000x021 & -0.000x026 & 0.x & -0.000x002 \\
NUCL & -0.000x074\,(75) & -0.000x082\,(83) & -0.000x002\,(2) & 0.x \\
REC(fns) & -0.000x008\,(1) & -0.000x009\,(2) & 0.x & 0.x \\
Total & 1.816x09\,(44)(7) & 2.142x90\,(52)(8) & -0.018x38\,(14)(0) & 0.188x66\,(20)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd},\  R = 4.5318\,(29)\ \mbox{\rm fm}, \  M/m = 193004$}
 \\[2pt]
SE(pnt) & 1.959x602\,(1) & 2.302x427\,(2) & -0.008x399\,(1) & 0.191x717\,(1) \\
Ue(pnt) & -0.246x888 & -0.267x532 & -0.008x955 & -0.001x161 \\
WK(pnt) & 0.004x405 & 0.004x665 & 0.000x230 & 0.000x066 \\
FNS & 0.078x706\,(89)(95) & 0.087x02\,(10)(10) & 0.001x970\,(2)(2) & 0.x \\
SE(fns) & -0.000x739\,(1)(1) & -0.000x809\,(1)(1) & -0.000x005 & -0.000x001 \\
Ue(fns) & 0.000x498\,(1)(1) & 0.000x548\,(1)(1) & 0.000x010 & 0.x \\
WK(fns) & -0.000x070 & -0.000x076 & -0.000x002 & 0.x \\
SESE & -0.003x124\,(18) & -0.003x44\,(13) & 0.000x48\,(13) & 0.000x07\,(21) \\
SEVP & 0.001x44\,(38) & 0.001x56\,(45) & -0.000x008\,(54) & 0.000x008\,(4) \\
VPVP & -0.002x14\,(23) & -0.002x30\,(25) & -0.000x081\,(9) & -0.000x013\,(1) \\
REC & 0.000x693 & 0.000x942 & 0.000x034 & -0.000x004 \\
RRM & -0.000x020 & -0.000x025 & 0.x & -0.000x002 \\
NUCL & -0.000x078\,(79) & -0.000x086\,(87) & -0.000x002\,(2) & 0.x \\
REC(fns) & -0.000x009\,(1) & -0.000x009\,(2) & -0.000x001 & 0.x \\
Total & 1.792x28\,(46)(9) & 2.122x88\,(55)(10) & -0.014x73\,(14)(0) & 0.190x68\,(21)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag},\  R = 4.5454\,(31)\ \mbox{\rm fm}, \  M/m = 194829$}
 \\[2pt]
SE(pnt) & 1.934x308\,(1) & 2.281x302\,(1) & -0.004x401\,(1) & 0.193x783\,(1) \\
Ue(pnt) & -0.247x902 & -0.269x595 & -0.009x467 & -0.001x206 \\
WK(pnt) & 0.004x592 & 0.004x877 & 0.000x252 & 0.000x071 \\
FNS & 0.081x45\,(9)(10) & 0.090x45\,(11)(12) & 0.002x144\,(2)(3) & 0.x \\
SE(fns) & -0.000x783\,(1)(1) & -0.000x862\,(1)(1) & -0.000x006 & -0.000x002 \\
Ue(fns) & 0.000x534\,(1)(1) & 0.000x591\,(1)(1) & 0.000x011 & 0.x \\
WK(fns) & -0.000x074 & -0.000x082 & -0.000x002 & 0.x \\
SESE & -0.003x178\,(19) & -0.003x51\,(13) & 0.000x48\,(14) & 0.000x08\,(22) \\
SEVP & 0.001x47\,(39) & 0.001x60\,(47) & -0.000x007\,(56) & 0.000x009\,(4) \\
VPVP & -0.002x15\,(24) & -0.002x32\,(26) & -0.000x09\,(1) & -0.000x014\,(2) \\
REC & 0.000x701 & 0.000x957 & 0.000x038 & -0.000x003 \\
RRM & -0.000x020 & -0.000x025 & 0.x & -0.000x002 \\
NUCL & -0.000x081\,(81) & -0.000x090\,(90) & -0.000x002\,(2) & 0.x \\
REC(fns) & -0.000x009\,(1) & -0.000x010\,(2) & -0.000x001 & 0.x \\
Total & 1.768x85\,(48)(10) & 2.103x28\,(57)(12) & -0.011x04\,(15)(0) & 0.192x71\,(22)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd},\  R = 4.5944\,(24)\ \mbox{\rm fm}, \  M/m = 203938$}
 \\[2pt]
SE(pnt) & 1.910x017\,(1) & 2.261x271\,(1) & -0.000x335\,(2) & 0.195x861\,(1) \\
Ue(pnt) & -0.248x981 & -0.271x762 & -0.010x003 & -0.001x253 \\
WK(pnt) & 0.004x784 & 0.005x096 & 0.000x276 & 0.000x076 \\
FNS & 0.085x55\,(10)(8) & 0.095x45\,(11)(9) & 0.002x367\,(3)(2) & 0.x \\
SE(fns) & -0.000x843\,(1)(1) & -0.000x933\,(1)(1) & -0.000x007 & -0.000x002 \\
Ue(fns) & 0.000x579\,(1)(1) & 0.000x643\,(1)(1) & 0.000x013 & 0.x \\
WK(fns) & -0.000x080 & -0.000x089 & -0.000x003 & 0.x \\
SESE & -0.003x232\,(19) & -0.003x59\,(13) & 0.000x49\,(14) & 0.000x08\,(23) \\
SEVP & 0.001x50\,(41) & 0.001x64\,(49) & -0.000x005\,(59) & 0.000x010\,(5) \\
VPVP & -0.002x16\,(25) & -0.002x34\,(27) & -0.000x091\,(11) & -0.000x014\,(2) \\
REC & 0.000x685 & 0.000x938 & 0.000x040 & -0.000x001 \\
RRM & -0.000x018 & -0.000x023 & 0.x & -0.000x002 \\
NUCL & -0.000x048\,(25) & -0.000x054\,(27) & -0.000x001\,(1) & 0.x \\
REC(fns) & -0.000x010\,(1) & -0.000x010\,(1) & -0.000x001 & 0.x \\
Total & 1.747x75\,(49)(8) & 2.086x24\,(59)(9) & -0.007x26\,(15)(0) & 0.194x75\,(23)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In},\  R = 4.6156\,(26)\ \mbox{\rm fm}, \  M/m = 209408$}
 \\[2pt]
SE(pnt) & 1.886x685\,(1) & 2.242x295\,(1) & 0.003x802\,(2) & 0.197x952\,(1) \\
Ue(pnt) & -0.250x124 & -0.274x035 & -0.010x564 & -0.001x301 \\
WK(pnt) & 0.004x981 & 0.005x322 & 0.000x301 & 0.000x082 \\
FNS & 0.088x89\,(11)(9) & 0.099x64\,(12)(10) & 0.002x584\,(3)(3) & 0.x \\
SE(fns) & -0.000x897\,(1)(1) & -0.000x998\,(1)(1) & -0.000x009 & -0.000x003 \\
Ue(fns) & 0.000x624\,(1)(1) & 0.000x696\,(1)(1) & 0.000x015 & 0.x \\
WK(fns) & -0.000x086 & -0.000x095 & -0.000x003 & 0.x \\
SESE & -0.003x285\,(20) & -0.003x66\,(14) & 0.000x49\,(15) & 0.000x08\,(24) \\
SEVP & 0.001x54\,(42) & 0.001x68\,(51) & -0.000x003\,(61) & 0.000x012\,(5) \\
VPVP & -0.002x18\,(26) & -0.002x36\,(28) & -0.000x096\,(12) & -0.000x015\,(2) \\
REC & 0.000x681 & 0.000x937 & 0.000x043 & 0.x \\
RRM & -0.000x018 & -0.000x022 & 0.x & -0.000x002 \\
NUCL & -0.000x088\,(89) & -0.000x10\,(10) & -0.000x003\,(3) & 0.x \\
REC(fns) & -0.000x010\,(1) & -0.000x011\,(1) & -0.000x001\,(1) & 0.x \\
Total & 1.726x71\,(51)(9) & 2.069x28\,(62)(10) & -0.003x44\,(16)(0) & 0.196x81\,(24)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn},\  R = 4.6519\,(21)\ \mbox{\rm fm}, \  M/m = 218518$}
 \\[2pt]
SE(pnt) & 1.864x274 & 2.224x338\,(1) & 0.008x012 & 0.200x054 \\
Ue(pnt) & -0.251x334 & -0.276x418 & -0.011x150 & -0.001x349 \\
WK(pnt) & 0.005x183 & 0.005x554 & 0.000x329 & 0.000x088 \\
FNS & 0.092x96\,(11)(8) & 0.104x70\,(13)(9) & 0.002x836\,(3)(2) & 0.x \\
SE(fns) & -0.000x960\,(1)(1) & -0.001x074\,(1)(1) & -0.000x011 & -0.000x003 \\
Ue(fns) & 0.000x674\,(1)(1) & 0.000x756\,(1)(1) & 0.000x017 & 0.x \\
WK(fns) & -0.000x092 & -0.000x103 & -0.000x003 & 0.x \\
SESE & -0.003x337\,(13) & -0.003x74\,(14) & 0.000x50\,(15) & 0.000x08\,(25) \\
SEVP & 0.001x57\,(44) & 0.001x73\,(53) &  0.000x000\,(64) & 0.000x013\,(5) \\
VPVP & -0.002x19\,(27) & -0.002x38\,(30) & -0.000x101\,(13) & -0.000x015\,(2) \\
REC & 0.000x667 & 0.000x920 & 0.000x046 & 0.000x001 \\
RRM & -0.000x017 & -0.000x021 & 0.x & -0.000x002 \\
NUCL & -0.000x092\,(93) & -0.000x10\,(10) & -0.000x003\,(3) & 0.x \\
REC(fns) & -0.000x011\,(1) & -0.000x012\,(1) & -0.000x001\,(1) & 0.x \\
Total & 1.707x29\,(53)(8) & 2.054x14\,(64)(9) & 0.000x47\,(17)(0) & 0.198x87\,(25)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb},\  R = 4.6802\,(26)\ \mbox{\rm fm}, \  M/m = 220343$}
 \\[2pt]
SE(pnt) & 1.842x748\,(1) & 2.207x363\,(1) & 0.012x298\,(1) & 0.202x166\,(1) \\
Ue(pnt) & -0.252x612 & -0.278x915 & -0.011x764 & -0.001x398 \\
WK(pnt) & 0.005x390 & 0.005x795 & 0.000x358 & 0.000x094 \\
FNS & 0.096x94\,(12)(10) & 0.109x72\,(14)(11) & 0.003x103\,(4)(3) & 0.x \\
SE(fns) & -0.001x024\,(1)(1) & -0.001x153\,(1)(1) & -0.000x012 & -0.000x004 \\
Ue(fns) & 0.000x726\,(1)(1) & 0.000x819\,(1)(1) & 0.000x019 & 0.x \\
WK(fns) & -0.000x099 & -0.000x110 & -0.000x004 & 0.x \\
SESE & -0.003x391\,(14) & -0.003x82\,(14) & 0.000x50\,(16) & 0.000x09\,(26) \\
SEVP & 0.001x60\,(45) & 0.001x78\,(55) & 0.000x002\,(67) & 0.000x014\,(5) \\
VPVP & -0.002x20\,(28) & -0.002x41\,(31) & -0.000x106\,(14) & -0.000x016\,(2) \\
REC & 0.000x675 & 0.000x936 & 0.000x050 & 0.000x002 \\
RRM & -0.000x016 & -0.000x020 & 0.x & -0.000x002 \\
NUCL & -0.000x096\,(97) & -0.000x11\,(11) & -0.000x003\,(3) & 0.x \\
REC(fns) & -0.000x011\,(2) & -0.000x012\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.688x63\,(55)(10) & 2.039x86\,(67)(11) & 0.004x44\,(17)(0) & 0.200x94\,(26)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te},\  R = 4.7423\,(25)\ \mbox{\rm fm}, \  M/m = 236752$}
 \\[2pt]
SE(pnt) & 1.822x071\,(1) & 2.191x343\,(1) & 0.016x663\,(1) & 0.204x290\,(1) \\
Ue(pnt) & -0.253x959 & -0.281x528 & -0.012x407 & -0.001x448 \\
WK(pnt) & 0.005x603 & 0.006x043 & 0.000x390 & 0.000x100 \\
FNS & 0.102x49\,(13)(10) & 0.116x57\,(15)(11) & 0.003x440\,(4)(3) & 0.x \\
SE(fns) & -0.001x107\,(1)(1) & -0.001x254\,(2)(1) & -0.000x015 & -0.000x005 \\
Ue(fns) & 0.000x791\,(1)(1) & 0.000x896\,(1)(1) & 0.000x022 & 0.x \\
WK(fns) & -0.000x107 & -0.000x120 & -0.000x004 & 0.x \\
SESE & -0.003x445\,(15) & -0.003x90\,(15) & 0.000x51\,(17) & 0.000x09\,(27) \\
SEVP & 0.001x63\,(47) & 0.001x82\,(57) & 0.000x005\,(70) & 0.000x015\,(5) \\
VPVP & -0.002x21\,(30) & -0.002x43\,(33) & -0.000x112\,(16) & -0.000x016\,(2) \\
REC & 0.000x642 & 0.000x894 & 0.000x050 & 0.000x004 \\
RRM & -0.000x015 & -0.000x019 & 0.x & -0.000x002 \\
NUCL & -0.000x10\,(10) & -0.000x12\,(12) & -0.000x003\,(3) & 0.x \\
REC(fns) & -0.000x012\,(2) & -0.000x013\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.672x27\,(58)(10) & 2.028x19\,(70)(11) & 0.008x53\,(18)(0) & 0.203x03\,(27)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I },\  R = 4.7500\,(81)\ \mbox{\rm fm}, \  M/m = 231280$}
 \\[2pt]
SE(pnt) & 1.802x212\,(1) & 2.176x247\,(1) & 0.021x108\,(2) & 0.206x425\,(1) \\
Ue(pnt) & -0.255x378 & -0.284x261 & -0.013x079 & -0.001x498 \\
WK(pnt) & 0.005x821 & 0.006x299 & 0.000x424 & 0.000x107 \\
FNS & 0.106x11\,(14)(33) & 0.121x31\,(16)(38) & 0.003x732\,(5)(12) & 0.x \\
SE(fns) & -0.001x172\,(2)(4) & -0.001x335\,(2)(4) & -0.000x017 & -0.000x006 \\
Ue(fns) & 0.000x847\,(1)(3) & 0.000x964\,(1)(3) & 0.000x024 & 0.x \\
WK(fns) & -0.000x114 & -0.000x128 & -0.000x005 & 0.x \\
SESE & -0.003x499\,(15) & -0.003x98\,(15) & 0.000x51\,(17) & 0.000x09\,(28) \\
SEVP & 0.001x67\,(48) & 0.001x87\,(59) & 0.000x008\,(73) & 0.000x017\,(5) \\
VPVP & -0.002x23\,(31) & -0.002x46\,(34) & -0.000x118\,(17) & -0.000x017\,(3) \\
REC & 0.000x671 & 0.000x938 & 0.000x056 & 0.000x005 \\
RRM & -0.000x015 & -0.000x019 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x11\,(11) & -0.000x12\,(12) & -0.000x004\,(4) & 0.x \\
REC(fns) & -0.000x013\,(2) & -0.000x014\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.654x81\,(60)(33) & 2.015x32\,(72)(38) & 0.012x64\,(19)(1) & 0.205x12\,(28)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe},\  R = 4.7859\,(48)\ \mbox{\rm fm}, \  M/m = 240392$}
 \\[2pt]
SE(pnt) & 1.783x141 & 2.162x050 & 0.025x637 & 0.208x570 \\
Ue(pnt) & -0.256x869 & -0.287x119 & -0.013x784 & -0.001x550 \\
WK(pnt) & 0.006x045 & 0.006x564 & 0.000x460 & 0.000x114 \\
FNS & 0.111x13\,(15)(20) & 0.127x71\,(17)(24) & 0.004x094\,(5)(8) & 0.x \\
SE(fns) & -0.001x254\,(2)(2) & -0.001x438\,(2)(3) & -0.000x020 & -0.000x007 \\
Ue(fns) & 0.000x914\,(1)(2) & 0.001x047\,(1)(2) & 0.000x028 & 0.x \\
WK(fns) & -0.000x122 & -0.000x138 & -0.000x005 & 0.x \\
SESE & -0.003x552\,(16) & -0.004x06\,(16) & 0.000x51\,(18) & 0.000x08\,(29) \\
SEVP & 0.001x71\,(50) & 0.001x93\,(61) & 0.000x011\,(76) & 0.000x018\,(5) \\
VPVP & -0.002x24\,(32) & -0.002x48\,(36) & -0.000x124\,(19) & -0.000x017\,(3) \\
REC & 0.000x660 & 0.000x926 & 0.000x059 & 0.000x006 \\
RRM & -0.000x014 & -0.000x018 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x11\,(11) & -0.000x13\,(13) & -0.000x004\,(4) & 0.x \\
REC(fns) & -0.000x014\,(2) & -0.000x015\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.639x41\,(62)(20) & 2.004x82\,(75)(24) & 0.016x86\,(20)(1) & 0.207x22\,(29)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs},\  R = 4.8041\,(46)\ \mbox{\rm fm}, \  M/m = 242217$}
 \\[2pt]
SE(pnt) & 1.764x830 & 2.148x727\,(1) & 0.030x253 & 0.210x725 \\
Ue(pnt) & -0.258x435 & -0.290x105 & -0.014x521 & -0.001x602 \\
WK(pnt) & 0.006x276 & 0.006x838 & 0.000x499 & 0.000x122 \\
FNS & 0.115x64\,(16)(20) & 0.133x60\,(18)(23) & 0.004x459\,(6)(8) & 0.x \\
SE(fns) & -0.001x334\,(2)(2) & -0.001x539\,(2)(3) & -0.000x023 & -0.000x008 \\
Ue(fns) & 0.000x982\,(1)(2) & 0.001x130\,(2)(2) & 0.000x031 & 0.x \\
WK(fns) & -0.000x131 & -0.000x149 & -0.000x006 & 0.x \\
SESE & -0.003x605\,(17) & -0.004x15\,(16) & 0.000x51\,(19) & 0.000x08\,(30) \\
SEVP & 0.001x74\,(51) & 0.001x98\,(63) & 0.000x014\,(80) & 0.000x020\,(5) \\
VPVP & -0.002x26\,(33) & -0.002x51\,(37) & -0.000x131\,(20) & -0.000x018\,(3) \\
REC & 0.000x669 & 0.000x942 & 0.000x063 & 0.000x007 \\
RRM & -0.000x013 & -0.000x018 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x11\,(12) & -0.000x13\,(13) & -0.000x004\,(4) & 0.x \\
REC(fns) & -0.000x014\,(2) & -0.000x016\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.624x24\,(64)(20) & 1.994x60\,(78)(23) & 0.021x15\,(20)(1) & 0.209x33\,(30)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba},\  R = 4.8378\,(46)\ \mbox{\rm fm}, \  M/m = 251330$}
 \\[2pt]
SE(pnt) & 1.747x255\,(1) & 2.136x255\,(1) & 0.034x960\,(1) & 0.212x889\,(1) \\
Ue(pnt) & -0.260x078 & -0.293x224 & -0.015x294 & -0.001x655 \\
WK(pnt) & 0.006x512 & 0.007x120 & 0.000x541 & 0.000x130 \\
FNS & 0.121x11\,(17)(21) & 0.140x67\,(20)(24) & 0.004x887\,(6)(8) & 0.x \\
SE(fns) & -0.001x427\,(2)(2) & -0.001x657\,(2)(3) & -0.000x027 & -0.000x009 \\
Ue(fns) & 0.001x059\,(1)(2) & 0.001x227\,(2)(2) & 0.000x036 & 0.x \\
WK(fns) & -0.000x140 & -0.000x160 & -0.000x007 & 0.x \\
SESE & -0.003x658\,(17) & -0.004x23\,(17) & 0.000x52\,(19) & 0.000x08\,(31) \\
SEVP & 0.001x78\,(53) & 0.002x04\,(65) & 0.000x018\,(83) & 0.000x022\,(5) \\
VPVP & -0.002x28\,(35) & -0.002x54\,(39) & -0.000x138\,(22) & -0.000x018\,(3) \\
REC & 0.000x658 & 0.000x931 & 0.000x066 & 0.000x008 \\
RRM & -0.000x013 & -0.000x017 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x12\,(12) & -0.000x14\,(14) & -0.000x005\,(5) & 0.x \\
REC(fns) & -0.000x015\,(2) & -0.000x017\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.610x65\,(67)(21) & 1.986x26\,(81)(24) & 0.025x55\,(21)(1) & 0.211x44\,(31)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La},\  R = 4.8550\,(49)\ \mbox{\rm fm}, \  M/m = 253154$}
 \\[2pt]
SE(pnt) & 1.730x389\,(1) & 2.124x616\,(1) & 0.039x760\,(1) & 0.215x063\,(1) \\
Ue(pnt) & -0.261x800 & -0.296x481 & -0.016x103 & -0.001x709 \\
WK(pnt) & 0.006x755 & 0.007x413 & 0.000x586 & 0.000x138 \\
FNS & 0.126x11\,(18)(23) & 0.147x29\,(21)(27) & 0.005x322\,(7)(10) & 0.x \\
SE(fns) & -0.001x517\,(2)(3) & -0.001x773\,(3)(3) & -0.000x031 & -0.000x010 \\
Ue(fns) & 0.001x137\,(2)(2) & 0.001x325\,(2)(2) & 0.000x040 & 0.x \\
WK(fns) & -0.000x150 & -0.000x172 & -0.000x008 & 0.x \\
SESE & -0.003x711\,(18) & -0.004x32\,(17) & 0.000x52\,(20) & 0.000x07\,(32) \\
SEVP & 0.001x82\,(55) & 0.002x10\,(67) & 0.000x022\,(87) & 0.000x024\,(5) \\
VPVP & -0.002x29\,(36) & -0.002x57\,(41) & -0.000x145\,(24) & -0.000x019\,(3) \\
REC & 0.000x668 & 0.000x949 & 0.000x070 & 0.000x010 \\
RRM & -0.000x012 & -0.000x017 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x13\,(13) & -0.000x15\,(15) & -0.000x005\,(5) & 0.x \\
REC(fns) & -0.000x016\,(2) & -0.000x019\,(3) & -0.000x001\,(1) & 0.x \\
Total & 1.597x25\,(69)(23) & 1.978x19\,(85)(27) & 0.030x02\,(22)(1) & 0.213x57\,(32)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce},\  R = 4.8771\,(18)\ \mbox{\rm fm}, \  M/m = 254974$}
 \\[2pt]
SE(pnt) & 1.714x211\,(1) & 2.113x791\,(2) & 0.044x659\,(1) & 0.217x247\,(1) \\
Ue(pnt) & -0.263x603 & -0.299x881 & -0.016x951 & -0.001x764 \\
WK(pnt) & 0.007x004 & 0.007x715 & 0.000x634 & 0.000x147 \\
FNS & 0.131x62\,(19)(9) & 0.154x59\,(22)(10) & 0.005x807\,(8)(4) & 0.x \\
SE(fns) & -0.001x617\,(2)(1) & -0.001x902\,(3)(1) & -0.000x035 & -0.000x012 \\
Ue(fns) & 0.001x223\,(2)(1) & 0.001x433\,(2)(1) & 0.000x045 & -0.000x001 \\
WK(fns) & -0.000x160 & -0.000x184 & -0.000x008 & 0.x \\
SESE & -0.003x764\,(18) & -0.004x41\,(18) & 0.000x52\,(21) & 0.000x06\,(33) \\
SEVP & 0.001x86\,(56) & 0.002x16\,(70) & 0.000x027\,(91) & 0.000x025\,(5) \\
VPVP & -0.002x31\,(38) & -0.002x60\,(43) & -0.000x153\,(26) & -0.000x020\,(4) \\
REC & 0.000x677 & 0.000x966 & 0.000x075 & 0.000x011 \\
RRM & -0.000x012 & -0.000x016 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x13\,(13) & -0.000x15\,(15) & -0.000x006\,(6) & 0.x \\
REC(fns) & -0.000x017\,(2) & -0.000x020\,(3) & -0.000x001\,(2) & 0.x \\
Total & 1.584x98\,(72)(9) & 1.971x48\,(88)(10) & 0.034x61\,(23)(0) & 0.215x70\,(33)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr},\  R = 4.8919\,(50)\ \mbox{\rm fm}, \  M/m = 256800$}
 \\[2pt]
SE(pnt) & 1.698x700\,(1) & 2.103x763\,(3) & 0.049x658\,(1) & 0.219x439\,(1) \\
Ue(pnt) & -0.265x490 & -0.303x429 & -0.017x841 & -0.001x820 \\
WK(pnt) & 0.007x260 & 0.008x028 & 0.000x685 & 0.000x156 \\
FNS & 0.137x07\,(20)(25) & 0.161x91\,(24)(30) & 0.006x320\,(9)(12) & 0.x \\
SE(fns) & -0.001x719\,(3)(3) & -0.002x036\,(3)(4) & -0.000x040 & -0.000x013 \\
Ue(fns) & 0.001x313\,(2)(2) & 0.001x547\,(2)(3) & 0.000x051 & -0.000x001 \\
WK(fns) & -0.000x170 & -0.000x197 & -0.000x009 & 0.x \\
SESE & -0.003x818\,(19) & -0.004x50\,(18) & 0.000x52\,(22) & 0.000x05\,(34) \\
SEVP & 0.001x90\,(58) & 0.002x22\,(72) & 0.000x031\,(95) & 0.000x027\,(6) \\
VPVP & -0.002x33\,(39) & -0.002x64\,(45) & -0.000x161\,(29) & -0.000x020\,(4) \\
REC & 0.000x687 & 0.000x985 & 0.000x080 & 0.000x012 \\
RRM & -0.000x012 & -0.000x016 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x14\,(14) & -0.000x16\,(16) & -0.000x006\,(6) & 0.x \\
REC(fns) & -0.000x019\,(2) & -0.000x022\,(3) & -0.000x002\,(2) & 0.x \\
Total & 1.573x23\,(74)(25) & 1.965x46\,(91)(30) & 0.039x28\,(24)(1) & 0.217x83\,(34)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd},\  R = 4.9123\,(25)\ \mbox{\rm fm}, \  M/m = 258622$}
 \\[2pt]
SE(pnt) & 1.683x836 & 2.094x518\,(1) & 0.054x763 & 0.221x641 \\
Ue(pnt) & -0.267x463 & -0.307x130 & -0.018x773 & -0.001x876 \\
WK(pnt) & 0.007x523 & 0.008x351 & 0.000x740 & 0.000x165 \\
FNS & 0.143x11\,(22)(13) & 0.170x04\,(26)(16) & 0.006x894\,(10)(6) & 0.x \\
SE(fns) & -0.001x831\,(3)(2) & -0.002x184\,(3)(2) & -0.000x046 & -0.000x015 \\
Ue(fns) & 0.001x411\,(2)(1) & 0.001x673\,(3)(2) & 0.000x057 & -0.000x001 \\
WK(fns) & -0.000x182 & -0.000x212 & -0.000x010 & 0.x \\
SESE & -0.003x871\,(6) & -0.004x59\,(16) & 0.000x52\,(17) & 0.000x04\,(33) \\
SEVP & 0.001x95\,(60) & 0.002x29\,(74) & 0.000x037\,(99) & 0.000x030\,(6) \\
VPVP & -0.002x35\,(41) & -0.002x67\,(47) & -0.000x169\,(31) & -0.000x021\,(4) \\
REC & 0.000x697 & 0.001x003 & 0.000x085 & 0.000x014 \\
RRM & -0.000x011 & -0.000x016 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x067\,(34) & -0.000x081\,(41) & -0.000x003\,(2) & 0.x \\
REC(fns) & -0.000x020\,(2) & -0.000x023\,(3) & -0.000x002\,(2) & 0.x \\
Total & 1.562x73\,(76)(13) & 1.960x96\,(93)(16) & 0.044x09\,(20)(1) & 0.219x98\,(33)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm},\  R = 4.962\,(50)\ \mbox{\rm fm}, \  M/m = 264099$}
 \\[2pt]
SE(pnt) & 1.669x602\,(1) & 2.086x040\,(3) & 0.059x979\,(1) & 0.223x851\,(1) \\
Ue(pnt) & -0.269x525 & -0.310x992 & -0.019x751 & -0.001x933 \\
WK(pnt) & 0.007x794 & 0.008x686 & 0.000x799 & 0.000x175 \\
FNS & 0.151x1\,(2)(27) & 0.180x6\,(3)(32) & 0.007x60\,(1)(14) & 0.x \\
SE(fns) & -0.001x972\,(3)(35) & -0.002x368\,(4)(42) & -0.000x053\,(0)(1) & -0.000x017\,(0)(1) \\
Ue(fns) & 0.001x530\,(2)(27) & 0.001x826\,(3)(33) & 0.000x065\,(0)(1) & -0.000x001 \\
WK(fns) & -0.000x196\,(0)(4) & -0.000x230\,(0)(4) & -0.000x012 & -0.000x001 \\
SESE & -0.003x926\,(19) & -0.004x69\,(17) & 0.000x51\,(17) & 0.000x02\,(34) \\
SEVP & 0.001x99\,(62) & 0.002x36\,(77) & 0.000x04\,(10) & 0.000x032\,(6) \\
VPVP & -0.002x37\,(42) & -0.002x71\,(49) & -0.000x178\,(34) & -0.000x021\,(4) \\
REC & 0.000x698 & 0.001x008 & 0.000x089 & 0.000x015 \\
RRM & -0.000x011 & -0.000x015 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x15\,(15) & -0.000x18\,(18) & -0.000x008\,(8) & 0.x \\
REC(fns) & -0.000x021\,(5) & -0.000x025\,(6) & -0.000x002\,(2) & 0.x \\
Total & 1.554x5\,(8)(27) & 1.959x3\,(10)(32) & 0.049x08\,(20)(14) & 0.222x12\,(34)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm},\  R = 5.0819\,(60)\ \mbox{\rm fm}, \  M/m = 276871$}
 \\[2pt]
SE(pnt) & 1.655x980\,(1) & 2.078x321\,(3) & 0.065x309\,(1) & 0.226x069\,(1) \\
Ue(pnt) & -0.271x679 & -0.315x021 & -0.020x777 & -0.001x992 \\
WK(pnt) & 0.008x072 & 0.009x034 & 0.000x862 & 0.000x185 \\
FNS & 0.163x54\,(24)(34) & 0.196x65\,(29)(41) & 0.008x590\,(12)(18) & 0.x \\
SE(fns) & -0.002x177\,(3)(5) & -0.002x633\,(4)(6) & -0.000x062 & -0.000x020 \\
Ue(fns) & 0.001x693\,(3)(4) & 0.002x033\,(3)(4) & 0.000x075 & -0.000x001 \\
WK(fns) & -0.000x217 & -0.000x255\,(1)(1) & -0.000x014 & -0.000x001 \\
SESE & -0.003x980\,(20) & -0.004x79\,(17) & 0.000x50\,(18) &  0.000x00\,(35) \\
SEVP & 0.002x04\,(63) & 0.002x43\,(80) & 0.000x05\,(11) & 0.000x034\,(6) \\
VPVP & -0.002x40\,(44) & -0.002x75\,(51) & -0.000x187\,(37) & -0.000x022\,(4) \\
REC & 0.000x681 & 0.000x988 & 0.000x091 & 0.000x016 \\
RRM & -0.000x010 & -0.000x014 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x16\,(16) & -0.000x20\,(20) & -0.000x009\,(9) & 0.x \\
REC(fns) & -0.000x022\,(5) & -0.000x026\,(6) & -0.000x002\,(2) & 0.x \\
Total & 1.551x36\,(83)(34) & 1.963x8\,(10)(4) & 0.054x43\,(21)(2) & 0.224x27\,(35)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu},\  R = 5.1115\,(62)\ \mbox{\rm fm}, \  M/m = 278695$}
 \\[2pt]
SE(pnt) & 1.642x954\,(1) & 2.071x348\,(3) & 0.070x759\,(1) & 0.228x296\,(1) \\
Ue(pnt) & -0.273x929 & -0.319x223 & -0.021x854 & -0.002x051 \\
WK(pnt) & 0.008x359 & 0.009x393 & 0.000x929 & 0.000x196 \\
FNS & 0.171x50\,(26)(37) & 0.207x49\,(31)(45) & 0.009x401\,(13)(20) & 0.x \\
SE(fns) & -0.002x328\,(3)(5) & -0.002x836\,(4)(6) & -0.000x071 & -0.000x022 \\
Ue(fns) & 0.001x825\,(3)(4) & 0.002x206\,(3)(5) & 0.000x085 & -0.000x001 \\
WK(fns) & -0.000x232 & -0.000x275\,(1)(1) & -0.000x015 & -0.000x001 \\
SESE & -0.004x036\,(21) & -0.004x90\,(18) & 0.000x50\,(18) & -0.000x02\,(36) \\
SEVP & 0.002x08\,(65) & 0.002x50\,(82) & 0.000x05\,(11) & 0.000x036\,(6) \\
VPVP & -0.002x42\,(46) & -0.002x79\,(53) & -0.000x197\,(40) & -0.000x023\,(5) \\
REC & 0.000x691 & 0.001x007 & 0.000x096 & 0.000x017 \\
RRM & -0.000x010 & -0.000x014 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x17\,(17) & -0.000x21\,(21) & -0.000x009\,(9) & 0.x \\
REC(fns) & -0.000x023\,(5) & -0.000x028\,(6) & -0.000x002\,(3) & 0.x \\
Total & 1.544x26\,(86)(37) & 1.963x7\,(11)(4) & 0.059x67\,(22)(2) & 0.226x42\,(36)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd},\  R = 5.1569\,(43)\ \mbox{\rm fm}, \  M/m = 287814$}
 \\[2pt]
SE(pnt) & 1.630x511\,(1) & 2.065x114\,(2) & 0.076x333\,(1) & 0.230x531\,(1) \\
Ue(pnt) & -0.276x277 & -0.323x605 & -0.022x984 & -0.002x111 \\
WK(pnt) & 0.008x653 & 0.009x766 & 0.001x001 & 0.000x207 \\
FNS & 0.180x90\,(27)(27) & 0.220x23\,(33)(32) & 0.010x346\,(15)(15) & 0.x \\
SE(fns) & -0.002x503\,(4)(4) & -0.003x071\,(5)(5) & -0.000x081 & -0.000x025 \\
Ue(fns) & 0.001x976\,(3)(3) & 0.002x404\,(4)(4) & 0.000x097 & -0.000x001 \\
WK(fns) & -0.000x249\,(1)(0) & -0.000x297\,(1)(0) & -0.000x017 & -0.000x001 \\
SESE & -0.004x092\,(21) & -0.005x00\,(19) & 0.000x49\,(19) & -0.000x05\,(37) \\
SEVP & 0.002x13\,(67) & 0.002x58\,(85) & 0.000x06\,(12) & 0.000x039\,(6) \\
VPVP & -0.002x45\,(48) & -0.002x83\,(55) & -0.000x207\,(43) & -0.000x023\,(5) \\
REC & 0.000x684 & 0.001x002 & 0.000x099 & 0.000x018 \\
RRM & -0.000x010 & -0.000x014 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x183\,(92) & -0.000x22\,(11) & -0.000x010\,(5) & 0.x \\
REC(fns) & -0.000x024\,(5) & -0.000x030\,(6) & -0.000x002\,(3) & 0.000x000\,(1) \\
Total & 1.539x07\,(87)(27) & 1.966x0\,(11)(3) & 0.065x13\,(23)(2) & 0.228x58\,(37)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb},\  R = 5.06\,(15)\ \mbox{\rm fm}, \  M/m = 289638$}
 \\[2pt]
SE(pnt) & 1.618x636 & 2.059x611\,(1) & 0.082x038 & 0.232x773 \\
Ue(pnt) & -0.278x727 & -0.328x177 & -0.024x172 & -0.002x172 \\
WK(pnt) & 0.008x956 & 0.010x152 & 0.001x078 & 0.000x218 \\
FNS & 0.181x8\,(3)(95) & 0.223x\,(0)(12) & 0.010x85\,(2)(57) & 0.x \\
SE(fns) & -0.002x56\,(0)(13) & -0.003x17\,(1)(17) & -0.000x088\,(0)(5) & -0.000x027\,(0)(3) \\
Ue(fns) & 0.002x06\,(0)(11) & 0.002x52\,(0)(13) & 0.000x105\,(0)(5) & -0.000x001 \\
WK(fns) & -0.000x255\,(1)(13) & -0.000x306\,(1)(16) & -0.000x018\,(0)(1) & -0.000x001 \\
SESE & -0.004x149\,(22) & -0.005x11\,(19) & 0.000x49\,(20) & -0.000x07\,(38) \\
SEVP & 0.002x18\,(69) & 0.002x66\,(88) & 0.000x07\,(12) & 0.000x041\,(6) \\
VPVP & -0.002x47\,(49) & -0.002x88\,(58) & -0.000x218\,(46) & -0.000x024\,(5) \\
REC & 0.000x696 & 0.001x023 & 0.000x105 & 0.000x019 \\
RRM & -0.000x009 & -0.000x013 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x18\,(18) & -0.000x22\,(22) & -0.000x011\,(11) & 0.x \\
REC(fns) & -0.000x026\,(5) & -0.000x033\,(6) & -0.000x002\,(3) & 0.000x000\,(1) \\
Total & 1.526x0\,(9)(95) & 1.959x\,(1)(12) & 0.070x22\,(24)(57) & 0.230x75\,(38)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy},\  R = 5.207\,(17)\ \mbox{\rm fm}, \  M/m = 295109$}
 \\[2pt]
SE(pnt) & 1.607x319 & 2.054x832 & 0.087x878 & 0.235x023 \\
Ue(pnt) & -0.281x283 & -0.332x945 & -0.025x419 & -0.002x233 \\
WK(pnt) & 0.009x268 & 0.010x553 & 0.001x160 & 0.000x230 \\
FNS & 0.198x8\,(3)(12) & 0.245x1\,(4)(14) & 0.012x366\,(18)(72) & 0.x \\
SE(fns) & -0.002x854\,(5)(17) & -0.003x554\,(6)(21) & -0.000x104\,(0)(1) & -0.000x031 \\
Ue(fns) & 0.002x292\,(4)(13) & 0.002x825\,(4)(16) & 0.000x123\,(0)(1) & -0.000x001 \\
WK(fns) & -0.000x283\,(1)(2) & -0.000x342\,(1)(2) & -0.000x021 & -0.000x001 \\
SESE & -0.004x206\,(23) & -0.005x22\,(20) & 0.000x48\,(20) & -0.000x10\,(39) \\
SEVP & 0.002x24\,(71) & 0.002x75\,(91) & 0.000x08\,(13) & 0.000x044\,(6) \\
VPVP & -0.002x50\,(51) & -0.002x93\,(60) & -0.000x229\,(50) & -0.000x025\,(6) \\
REC & 0.000x698 & 0.001x032 & 0.000x110 & 0.000x020 \\
RRM & -0.000x009 & -0.000x013 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x20\,(10) & -0.000x26\,(13) & -0.000x012\,(6) & 0.x \\
REC(fns) & -0.000x028\,(5) & -0.000x035\,(6) & -0.000x003\,(4) & 0.000x000\,(1) \\
Total & 1.529x2\,(9)(12) & 1.971x8\,(12)(14) & 0.076x40\,(25)(7) & 0.232x93\,(39)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho},\  R = 5.202\,(31)\ \mbox{\rm fm}, \  M/m = 300583$}
 \\[2pt]
SE(pnt) & 1.596x548\,(1) & 2.050x773\,(2) & 0.093x862\,(1) & 0.237x280\,(1) \\
Ue(pnt) & -0.283x949 & -0.337x919 & -0.026x731 & -0.002x296 \\
WK(pnt) & 0.009x590 & 0.010x969 & 0.001x248 & 0.000x243 \\
FNS & 0.206x4\,(3)(22) & 0.256x3\,(4)(27) & 0.013x39\,(2)(14) & 0.x \\
SE(fns) & -0.003x017\,(5)(32) & -0.003x786\,(6)(40) & -0.000x117\,(0)(1) & -0.000x034\,(0)(1) \\
Ue(fns) & 0.002x452\,(4)(26) & 0.003x044\,(5)(32) & 0.000x137\,(0)(1) & -0.000x001 \\
WK(fns) & -0.000x299\,(1)(3) & -0.000x363\,(1)(4) & -0.000x023 & -0.000x001 \\
SESE & -0.004x265\,(23) & -0.005x34\,(20) & 0.000x47\,(21) & -0.000x12\,(41) \\
SEVP & 0.002x29\,(73) & 0.002x83\,(94) & 0.000x09\,(13) & 0.000x047\,(6) \\
VPVP & -0.002x53\,(53) & -0.002x97\,(63) & -0.000x241\,(54) & -0.000x025\,(6) \\
REC & 0.000x702 & 0.001x041 & 0.000x115 & 0.000x022 \\
RRM & -0.000x009 & -0.000x013 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x21\,(21) & -0.000x26\,(26) & -0.000x013\,(13) & 0.x \\
REC(fns) & -0.000x030\,(5) & -0.000x038\,(6) & -0.000x003\,(4) & 0.000x000\,(1) \\
Total & 1.523x7\,(10)(22) & 1.974x2\,(12)(27) & 0.082x18\,(26)(14) & 0.235x11\,(41)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er},\  R = 5.2516\,(31)\ \mbox{\rm fm}, \  M/m = 302405$}
 \\[2pt]
SE(pnt) & 1.586x311\,(4) & 2.047x431\,(1) & 0.099x994\,(1) & 0.239x544\,(1) \\
Ue(pnt) & -0.286x729 & -0.343x108 & -0.028x110 & -0.002x360 \\
WK(pnt) & 0.009x921 & 0.011x401 & 0.001x342 & 0.000x255 \\
FNS & 0.218x42\,(35)(22) & 0.272x95\,(44)(28) & 0.014x766\,(23)(15) & 0.x \\
SE(fns) & -0.003x251\,(5)(3) & -0.004x111\,(7)(4) & -0.000x133 & -0.000x038 \\
Ue(fns) & 0.002x660\,(4)(3) & 0.003x325\,(5)(3) & 0.000x155 & -0.000x001 \\
WK(fns) & -0.000x321\,(1)(0) & -0.000x392\,(1)(0) & -0.000x026 & -0.000x001 \\
SESE & -0.004x325\,(24) & -0.005x46\,(21) & 0.000x46\,(21) & -0.000x14\,(42) \\
SEVP & 0.002x35\,(75) & 0.002x92\,(97) & 0.000x09\,(14) & 0.000x049\,(6) \\
VPVP & -0.002x56\,(55) & -0.003x03\,(66) & -0.000x253\,(59) & -0.000x026\,(6) \\
REC & 0.000x714 & 0.001x064 & 0.000x121 & 0.000x023 \\
RRM & -0.000x009 & -0.000x013 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x22\,(22) & -0.000x27\,(27) & -0.000x015\,(15) & 0.x \\
REC(fns) & -0.000x032\,(5) & -0.000x041\,(6) & -0.000x003\,(5) & 0.000x000\,(1) \\
Total & 1.522x9\,(10)(2) & 1.982x7\,(13)(3) & 0.088x39\,(26)(2) & 0.237x30\,(42)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm},\  R = 5.2256\,(35)\ \mbox{\rm fm}, \  M/m = 307879$}
 \\[2pt]
SE(pnt) & 1.576x601\,(2) & 2.044x804\,(2) & 0.106x282\,(1) & 0.241x815\,(1) \\
Ue(pnt) & -0.289x627 & -0.348x523 & -0.029x560 & -0.002x424 \\
WK(pnt) & 0.010x262 & 0.011x849 & 0.001x443 & 0.000x269 \\
FNS & 0.225x56\,(37)(26) & 0.283x80\,(47)(33) & 0.015x889\,(25)(18) & 0.x \\
SE(fns) & -0.003x418\,(6)(4) & -0.004x356\,(7)(5) & -0.000x148 & -0.000x042 \\
Ue(fns) & 0.002x830\,(5)(3) & 0.003x563\,(6)(4) & 0.000x173 & -0.000x001 \\
WK(fns) & -0.000x337\,(1)(0) & -0.000x414\,(1)(0) & -0.000x028 & -0.000x001 \\
SESE & -0.004x387\,(25) & -0.005x58\,(22) & 0.000x45\,(22) & -0.000x17\,(43) \\
SEVP & 0.002x41\,(78) & 0.003x0\,(10) & 0.000x10\,(15) & 0.000x052\,(7) \\
VPVP & -0.002x59\,(57) & -0.003x08\,(68) & -0.000x267\,(63) & -0.000x027\,(7) \\
REC & 0.000x718 & 0.001x075 & 0.000x126 & 0.000x024 \\
RRM & -0.000x008 & -0.000x012 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x22\,(23) & -0.000x28\,(28) & -0.000x016\,(16) & 0.x \\
REC(fns) & -0.000x034\,(5) & -0.000x045\,(6) & -0.000x004\,(5) & 0.000x000\,(1) \\
Total & 1.517x7\,(11)(3) & 1.985x8\,(13)(3) & 0.094x45\,(27)(2) & 0.239x50\,(43)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb},\  R = 5.3108\,(60)\ \mbox{\rm fm}, \  M/m = 317001$}
 \\[2pt]
SE(pnt) & 1.567x407 & 2.042x891\,(1) & 0.112x733 & 0.244x093 \\
Ue(pnt) & -0.292x650 & -0.354x174 & -0.031x087 & -0.002x490 \\
WK(pnt) & 0.010x614 & 0.012x316 & 0.001x550 & 0.000x283 \\
FNS & 0.241x67\,(40)(47) & 0.306x18\,(50)(59) & 0.017x739\,(28)(34) & 0.x \\
SE(fns) & -0.003x729\,(6)(7) & -0.004x791\,(8)(9) & -0.000x170 & -0.000x047 \\
Ue(fns) & 0.003x100\,(5)(6) & 0.003x931\,(6)(8) & 0.000x198 & -0.000x001 \\
WK(fns) & -0.000x368\,(1)(1) & -0.000x454\,(1)(1) & -0.000x032 & -0.000x001 \\
SESE & -0.004x450\,(26) & -0.005x70\,(14) & 0.000x45\,(14) & -0.000x19\,(22) \\
SEVP & 0.002x47\,(80) & 0.003x1\,(10) & 0.000x12\,(15) & 0.000x055\,(7) \\
VPVP & -0.002x62\,(60) & -0.003x14\,(71) & -0.000x281\,(68) & -0.000x027\,(7) \\
REC & 0.000x714 & 0.001x074 & 0.000x130 & 0.000x025 \\
RRM & -0.000x008 & -0.000x012 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x24\,(12) & -0.000x30\,(15) & -0.000x016\,(8) & 0.x \\
REC(fns) & -0.000x037\,(5) & -0.000x048\,(6) & -0.000x004\,(6) & 0.000x000\,(1) \\
Total & 1.521x9\,(11)(5) & 2.000x9\,(14)(6) & 0.101x32\,(22)(3) & 0.241x70\,(22)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu},\  R = 5.370\,(30)\ \mbox{\rm fm}, \  M/m = 318827$}
 \\[2pt]
SE(pnt) & 1.558x726\,(4) & 2.041x693\,(2) & 0.119x355\,(1) & 0.246x377\,(1) \\
Ue(pnt) & -0.295x801 & -0.360x073 & -0.032x694 & -0.002x556 \\
WK(pnt) & 0.010x977 & 0.012x800 & 0.001x664 & 0.000x297 \\
FNS & 0.256x8\,(4)(25) & 0.327x6\,(5)(32) & 0.019x64\,(3)(19) & 0.x \\
SE(fns) & -0.004x037\,(7)(39) & -0.005x228\,(9)(51) & -0.000x195\,(0)(2) & -0.000x053\,(0)(1) \\
Ue(fns) & 0.003x373\,(6)(33) & 0.004x310\,(7)(42) & 0.000x225\,(0)(2) & -0.000x001 \\
WK(fns) & -0.000x398\,(1)(4) & -0.000x496\,(1)(5) & -0.000x036 & -0.000x001 \\
SESE & -0.004x517\,(26) & -0.005x82\,(15) & 0.000x44\,(14) & -0.000x21\,(22) \\
SEVP & 0.002x53\,(82) & 0.003x2\,(11) & 0.000x13\,(16) & 0.000x059\,(7) \\
VPVP & -0.002x65\,(62) & -0.003x20\,(75) & -0.000x295\,(74) & -0.000x028\,(7) \\
REC & 0.000x727 & 0.001x099 & 0.000x137 & 0.000x026 \\
RRM & -0.000x008 & -0.000x012 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x26\,(26) & -0.000x33\,(33) & -0.000x020\,(20) & 0.x \\
REC(fns) & -0.000x038\,(12) & -0.000x049\,(17) & -0.000x004\,(6) & 0.000x000\,(1) \\
Total & 1.525x4\,(11)(25) & 2.015x6\,(15)(32) & 0.108x34\,(23)(19) & 0.243x91\,(22)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf},\  R = 5.3470\,(32)\ \mbox{\rm fm}, \  M/m = 327951$}
 \\[2pt]
SE(pnt) & 1.550x548\,(4) & 2.041x212\,(4) & 0.126x157\,(1) & 0.248x667\,(1) \\
Ue(pnt) & -0.299x087 & -0.366x232 & -0.034x387 & -0.002x623 \\
WK(pnt) & 0.011x352 & 0.013x304 & 0.001x787 & 0.000x312 \\
FNS & 0.265x98\,(45)(27) & 0.341x79\,(58)(35) & 0.021x183\,(34)(22) & 0.x \\
SE(fns) & -0.004x259\,(7)(4) & -0.005x560\,(10)(6) & -0.000x217 & -0.000x057 \\
Ue(fns) & 0.003x597\,(6)(4) & 0.004x631\,(8)(5) & 0.000x250 & -0.000x001 \\
WK(fns) & -0.000x421\,(1)(0) & -0.000x527\,(1)(1) & -0.000x040 & -0.000x001 \\
SESE & -0.004x586\,(27) & -0.005x94\,(15) & 0.000x44\,(15) & -0.000x22\,(23) \\
SEVP & 0.002x60\,(84) & 0.003x3\,(11) & 0.000x14\,(17) & 0.000x062\,(7) \\
VPVP & -0.002x69\,(64) & -0.003x26\,(78) & -0.000x311\,(80) & -0.000x029\,(8) \\
REC & 0.000x724 & 0.001x101 & 0.000x142 & 0.000x027 \\
RRM & -0.000x008 & -0.000x012 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x27\,(27) & -0.000x34\,(34) & -0.000x021\,(21) & 0.x \\
REC(fns) & -0.000x040\,(12) & -0.000x051\,(17) & -0.000x004\,(7) & 0.000x000\,(1) \\
Total & 1.523x4\,(12)(3) & 2.023x5\,(15)(3) & 0.115x12\,(24)(2) & 0.246x13\,(23)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta},\  R = 5.3507\,(34)\ \mbox{\rm fm}, \  M/m = 329775$}
 \\[2pt]
SE(pnt) & 1.542x867\,(4) & 2.041x453\,(5) & 0.133x146\,(2) & 0.250x963\,(1) \\
Ue(pnt) & -0.302x514 & -0.372x665 & -0.036x172 & -0.002x692 \\
WK(pnt) & 0.011x739 & 0.013x829 & 0.001x917 & 0.000x328 \\
FNS & 0.278x01\,(48)(30) & 0.359x86\,(62)(39) & 0.023x058\,(38)(25) & 0.x \\
SE(fns) & -0.004x533\,(8)(5) & -0.005x967\,(10)(6) & -0.000x243 & -0.000x063 \\
Ue(fns) & 0.003x862\,(7)(4) & 0.005x010\,(9)(5) & 0.000x281 & -0.000x001 \\
WK(fns) & -0.000x448\,(1)(0) & -0.000x565\,(1)(1) & -0.000x044 & -0.000x002 \\
SESE & -0.004x657\,(28) & -0.006x07\,(16) & 0.000x43\,(15) & -0.000x24\,(24) \\
SEVP & 0.002x66\,(87) & 0.003x5\,(11) & 0.000x15\,(18) & 0.000x065\,(7) \\
VPVP & -0.002x73\,(67) & -0.003x32\,(81) & -0.000x327\,(86) & -0.000x029\,(8) \\
REC & 0.000x739 & 0.001x128 & 0.000x149 & 0.000x028 \\
RRM & -0.000x007 & -0.000x012 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x28\,(28) & -0.000x36\,(36) & -0.000x023\,(23) & 0.x \\
REC(fns) & -0.000x042\,(12) & -0.000x054\,(17) & -0.000x005\,(7) & 0.000x000\,(1) \\
Total & 1.524x7\,(12)(3) & 2.035x7\,(16)(4) & 0.122x32\,(25)(2) & 0.248x36\,(24)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W },\  R = 5.3658\,(23)\ \mbox{\rm fm}, \  M/m = 335248$}
 \\[2pt]
SE(pnt) & 1.535x681\,(3) & 2.042x418\,(4) & 0.140x334\,(4) & 0.253x265\,(1) \\
Ue(pnt) & -0.306x087 & -0.379x385 & -0.038x054 & -0.002x761 \\
WK(pnt) & 0.012x138 & 0.014x375 & 0.002x057 & 0.000x344 \\
FNS & 0.291x81\,(51)(21) & 0.380x52\,(67)(27) & 0.025x201\,(42)(18) & 0.x \\
SE(fns) & -0.004x844\,(8)(3) & -0.006x430\,(11)(5) & -0.000x273 & -0.000x069 \\
Ue(fns) & 0.004x160\,(7)(3) & 0.005x439\,(10)(4) & 0.000x316\,(1)(0) & -0.000x001 \\
WK(fns) & -0.000x478\,(1)(0) & -0.000x607\,(1)(0) & -0.000x049 & -0.000x002 \\
SESE & -0.004x730\,(29) & -0.006x20\,(16) & 0.000x43\,(16) & -0.000x25\,(24) \\
SEVP & 0.002x74\,(89) & 0.003x6\,(12) & 0.000x17\,(18) & 0.000x069\,(7) \\
VPVP & -0.002x77\,(69) & -0.003x39\,(85) & -0.000x344\,(92) & -0.000x030\,(9) \\
REC & 0.000x745 & 0.001x143 & 0.000x156 & 0.000x029 \\
RRM & -0.000x007 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x29\,(29) & -0.000x38\,(38) & -0.000x025\,(25) & 0.x \\
REC(fns) & -0.000x044\,(12) & -0.000x057\,(17) & -0.000x005\,(8) & 0.000x000\,(1) \\
Total & 1.528x0\,(13)(2) & 2.051x0\,(16)(3) & 0.129x91\,(26)(2) & 0.250x59\,(24)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re},\  R = 5.370\,(17)\ \mbox{\rm fm}, \  M/m = 340725$}
 \\[2pt]
SE(pnt) & 1.528x984 & 2.044x114\,(1) & 0.147x729 & 0.255x573 \\
Ue(pnt) & -0.309x814 & -0.386x408 & -0.040x040 & -0.002x832 \\
WK(pnt) & 0.012x551 & 0.014x945 & 0.002x207 & 0.000x361 \\
FNS & 0.305x4\,(5)(16) & 0.401x3\,(7)(22) & 0.027x46\,(5)(15) & 0.x \\
SE(fns) & -0.005x160\,(9)(28) & -0.006x91\,(1)(4) & -0.000x306\,(1)(2) & -0.000x075\,(0)(1) \\
Ue(fns) & 0.004x482\,(8)(24) & 0.005x91\,(1)(3) & 0.000x355\,(1)(2) & -0.000x001 \\
WK(fns) & -0.000x509\,(1)(3) & -0.000x651\,(1)(4) & -0.000x054 & -0.000x002 \\
SESE & -0.004x804\,(30) & -0.006x33\,(17) & 0.000x42\,(16) & -0.000x27\,(25) \\
SEVP & 0.002x81\,(92) & 0.003x7\,(12) & 0.000x18\,(19) & 0.000x072\,(7) \\
VPVP & -0.002x81\,(72) & -0.003x47\,(88) & -0.000x36\,(10) & -0.000x031\,(9) \\
REC & 0.000x752 & 0.001x160 & 0.000x162 & 0.000x030 \\
RRM & -0.000x007 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x30\,(31) & -0.000x40\,(40) & -0.000x027\,(27) & 0.x \\
REC(fns) & -0.000x048\,(12) & -0.000x062\,(17) & -0.000x005\,(9) & 0.000x000\,(2) \\
Total & 1.531x6\,(13)(16) & 2.066x9\,(17)(22) & 0.137x72\,(28)(15) & 0.252x83\,(25)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os},\  R = 5.4126\,(15)\ \mbox{\rm fm}, \  M/m = 349849$}
 \\[2pt]
SE(pnt) & 1.522x775 & 2.046x551\,(4) & 0.155x344\,(1) & 0.257x886\,(1) \\
Ue(pnt) & -0.313x701 & -0.393x750 & -0.042x136 & -0.002x903 \\
WK(pnt) & 0.012x978 & 0.015x538 & 0.002x366 & 0.000x378 \\
FNS & 0.323x73\,(58)(15) & 0.428x56\,(77)(20) & 0.030x303\,(52)(14) & 0.x \\
SE(fns) & -0.005x565\,(10)(3) & -0.007x514\,(14)(3) & -0.000x348\,(1)(0) & -0.000x083 \\
Ue(fns) & 0.004x855\,(9)(2) & 0.006x450\,(12)(3) & 0.000x401\,(1)(0) & -0.000x001 \\
WK(fns) & -0.000x549\,(1)(0) & -0.000x706\,(2)(0) & -0.000x061 & -0.000x002 \\
SESE & -0.004x880\,(31) & -0.006x48\,(17) & 0.000x41\,(16) & -0.000x29\,(26) \\
SEVP & 0.002x89\,(94) & 0.003x8\,(12) & 0.000x20\,(20) & 0.000x076\,(7) \\
VPVP & -0.002x85\,(74) & -0.003x54\,(92) & -0.000x38\,(11) & -0.000x03\,(1) \\
REC & 0.000x752 & 0.001x165 & 0.000x167 & 0.000x031 \\
RRM & -0.000x007 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x32\,(32) & -0.000x43\,(43) & -0.000x030\,(30) & 0.x \\
REC(fns) & -0.000x051\,(12) & -0.000x068\,(17) & -0.000x01\,(1) & 0.000x000\,(2) \\
Total & 1.540x0\,(14)(1) & 2.089x6\,(18)(2) & 0.146x23\,(29)(1) & 0.255x06\,(26)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir},\  R = 5.40\,(11)\ \mbox{\rm fm}, \  M/m = 351673$}
 \\[2pt]
SE(pnt) & 1.517x050\,(1) & 2.049x737\,(2) & 0.163x188\,(2) & 0.260x204\,(1) \\
Ue(pnt) & -0.317x757 & -0.401x429 & -0.044x350 & -0.002x975 \\
WK(pnt) & 0.013x419 & 0.016x157 & 0.002x537 & 0.000x396 \\
FNS & 0.338x\,(1)(11) & 0.451x\,(1)(15) & 0.032x9\,(1)(11) & 0.x \\
SE(fns) & -0.005x91\,(1)(19) & -0.008x05\,(1)(26) & -0.000x388\,(1)(13) & -0.000x090\,(0)(7) \\
Ue(fns) & 0.005x21\,(1)(17) & 0.006x98\,(1)(23) & 0.000x449\,(1)(15) & -0.000x001 \\
WK(fns) & -0.000x582\,(1)(19) & -0.000x754\,(2)(25) & -0.000x067\,(0)(2) & -0.000x002 \\
SESE & -0.004x959\,(32) & -0.006x63\,(18) & 0.000x40\,(17) & -0.000x30\,(26) \\
SEVP & 0.002x96\,(97) & 0.004x0\,(13) & 0.000x22\,(21) & 0.000x080\,(7) \\
VPVP & -0.002x89\,(77) & -0.003x62\,(96) & -0.000x40\,(12) & -0.000x032\,(10) \\
REC & 0.000x768 & 0.001x196\,(1) & 0.000x176 & 0.000x033 \\
RRM & -0.000x007 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x34\,(34) & -0.000x45\,(45) & -0.000x033\,(33) & 0.x \\
REC(fns) & -0.000x056\,(12) & -0.000x074\,(17) & -0.000x006\,(11) & 0.000x000\,(2) \\
Total & 1.545x\,(1)(11) & 2.108x\,(2)(15) & 0.154x6\,(3)(11) & 0.257x31\,(26)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt},\  R = 5.4307\,(27)\ \mbox{\rm fm}, \  M/m = 357145$}
 \\[2pt]
SE(pnt) & 1.511x809\,(2) & 2.053x682\,(7) & 0.171x274\,(2) & 0.262x527\,(1) \\
Ue(pnt) & -0.321x991 & -0.409x463 & -0.046x691 & -0.003x049 \\
WK(pnt) & 0.013x876 & 0.016x803 & 0.002x720 & 0.000x415 \\
FNS & 0.356x86\,(66)(29) & 0.479x83\,(89)(39) & 0.036x192\,(64)(30) & 0.x \\
SE(fns) & -0.006x348\,(12)(5) & -0.008x724\,(16)(7) & -0.000x438\,(1)(0) & -0.000x099 \\
Ue(fns) & 0.005x638\,(10)(5) & 0.007x615\,(14)(6) & 0.000x508\,(1)(0) & -0.000x001 \\
WK(fns) & -0.000x624\,(1)(1) & -0.000x815\,(2)(1) & -0.000x074 & -0.000x002 \\
SESE & -0.005x040\,(32) & -0.006x78\,(18) & 0.000x39\,(17) & -0.000x32\,(27) \\
SEVP & 0.003x0\,(10) & 0.004x1\,(13) & 0.000x24\,(22) & 0.000x084\,(7) \\
VPVP & -0.002x94\,(80) & -0.003x7\,(10) & -0.000x42\,(12) & -0.000x033\,(11) \\
REC & 0.000x778 & 0.001x217\,(1) & 0.000x184 & 0.000x034 \\
RRM & -0.000x006 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x184\,(92) & -0.000x25\,(12) & -0.000x018\,(9) & 0.x \\
REC(fns) & -0.000x060\,(12) & -0.000x082\,(17) & -0.000x007\,(12) & 0.000x000\,(2) \\
Total & 1.554x8\,(14)(3) & 2.133x4\,(19)(4) & 0.163x85\,(32)(3) & 0.259x55\,(27)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au},\  R = 5.4371\,(38)\ \mbox{\rm fm}, \  M/m = 358970$}
 \\[2pt]
SE(pnt) & 1.507x051 & 2.058x401 & 0.179x615 & 0.264x854 \\
Ue(pnt) & -0.326x410 & -0.417x872 & -0.049x166 & -0.003x123 \\
WK(pnt) & 0.014x349 & 0.017x477 & 0.002x915 & 0.000x434 \\
FNS & 0.374x74\,(70)(43) & 0.507x90\,(95)(58) & 0.039x556\,(71)(45) & 0.x \\
SE(fns) & -0.006x781\,(13)(8) & -0.009x40\,(2)(1) & -0.000x491\,(1)(1) & -0.000x108 \\
Ue(fns) & 0.006x076\,(11)(7) & 0.008x276\,(16)(9) & 0.000x571\,(1)(1) & -0.000x001 \\
WK(fns) & -0.000x666\,(1)(1) & -0.000x876\,(2)(1) & -0.000x083 & -0.000x002 \\
SESE & -0.005x123\,(33) & -0.006x94\,(18) & 0.000x38\,(18) & -0.000x34\,(28) \\
SEVP & 0.003x1\,(10) & 0.004x3\,(14) & 0.000x26\,(23) & 0.000x088\,(8) \\
VPVP & -0.002x99\,(83) & -0.003x8\,(10) & -0.000x45\,(13) & -0.000x034\,(11) \\
REC & 0.000x795 & 0.001x251 & 0.000x194 & 0.000x035 \\
RRM & -0.000x006 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x37\,(37) & -0.000x51\,(51) & -0.000x040\,(40) & 0.x \\
REC(fns) & -0.000x066\,(11) & -0.000x090\,(17) & -0.000x008\,(14) & 0.000x000\,(3) \\
Total & 1.563x7\,(15)(4) & 2.158x1\,(20)(6) & 0.173x25\,(33)(5) & 0.261x80\,(28)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg},\  R = 5.4648\,(33)\ \mbox{\rm fm}, \  M/m = 368091$}
 \\[2pt]
SE(pnt) & 1.502x777 & 2.063x906\,(1) & 0.188x226 & 0.267x186 \\
Ue(pnt) & -0.331x025 & -0.426x680 & -0.051x786 & -0.003x199 \\
WK(pnt) & 0.014x838 & 0.018x182 & 0.003x124 & 0.000x454 \\
FNS & 0.396x27\,(74)(39) & 0.541x4\,(10)(5) & 0.043x535\,(79)(43) & 0.x \\
SE(fns) & -0.007x294\,(14)(7) & -0.010x20\,(2)(1) & -0.000x555\,(1)(1) & -0.000x118 \\
Ue(fns) & 0.006x585\,(12)(6) & 0.009x046\,(17)(9) & 0.000x645\,(1)(1) & -0.000x001 \\
WK(fns) & -0.000x715\,(1)(1) & -0.000x948\,(2)(1) & -0.000x092 & -0.000x003 \\
SESE & -0.005x209\,(34) & -0.007x11\,(19) & 0.000x36\,(18) & -0.000x35\,(28) \\
SEVP & 0.003x2\,(11) & 0.004x4\,(14) & 0.000x28\,(24) & 0.000x092\,(8) \\
VPVP & -0.003x04\,(86) & -0.003x9\,(11) & -0.000x47\,(14) & -0.000x035\,(12) \\
REC & 0.000x798 & 0.001x262 & 0.000x200 & 0.000x036 \\
RRM & -0.000x006 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x166\,(83) & -0.000x24\,(12) & -0.000x018\,(9) & 0.x \\
REC(fns) & -0.000x072\,(11) & -0.000x100\,(17) & -0.000x008\,(16) & 0.000x000\,(3) \\
Total & 1.577x0\,(16)(4) & 2.189x1\,(21)(5) & 0.183x45\,(35)(4) & 0.264x06\,(28)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl},\  R = 5.4759\,(26)\ \mbox{\rm fm}, \  M/m = 373565$}
 \\[2pt]
SE(pnt) & 1.498x990\,(2) & 2.070x21\,(1) & 0.197x121\,(5) & 0.269x522\,(1) \\
Ue(pnt) & -0.335x846 & -0.435x908 & -0.054x560 & -0.003x276 \\
WK(pnt) & 0.015x346 & 0.018x919 & 0.003x348 & 0.000x475 \\
FNS & 0.417x26\,(79)(32) & 0.574x8\,(11)(4) & 0.047x706\,(88)(37) & 0.x \\
SE(fns) & -0.007x811\,(15)(6) & -0.011x029\,(21)(8) & -0.000x623\,(1)(0) & -0.000x129 \\
Ue(fns) & 0.007x111\,(14)(5) & 0.009x855\,(19)(8) & 0.000x727\,(1)(1) & -0.000x001 \\
WK(fns) & -0.000x765\,(2)(1) & -0.001x022\,(2)(1) & -0.000x102 & -0.000x003 \\
SESE & -0.005x298\,(34) & -0.007x28\,(19) & 0.000x35\,(19) & -0.000x37\,(29) \\
SEVP & 0.003x3\,(11) & 0.004x6\,(15) & 0.000x31\,(26) & 0.000x096\,(8) \\
VPVP & -0.003x09\,(89) & -0.004x0\,(11) & -0.000x50\,(16) & -0.000x035\,(12) \\
REC & 0.000x809\,(1) & 0.001x286\,(1) & 0.000x209 & 0.000x037 \\
RRM & -0.000x006 & -0.000x011 & -0.000x001 & -0.000x002 \\
NUCL & -0.000x42\,(42) & -0.000x57\,(57) & -0.000x048\,(48) & 0.x \\
REC(fns) & -0.000x075\,(31) & -0.000x108\,(50) & -0.000x009\,(17) & 0.000x000\,(3) \\
Total & 1.589x5\,(17)(3) & 2.219x8\,(22)(4) & 0.193x93\,(37)(4) & 0.266x31\,(29)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb},\  R = 5.5012\,(13)\ \mbox{\rm fm}, \  M/m = 379037$}
 \\[2pt]
SE(pnt) & 1.495x690 & 2.077x345 & 0.206x317 & 0.271x861 \\
Ue(pnt) & -0.340x884 & -0.445x583 & -0.057x500 & -0.003x354 \\
WK(pnt) & 0.015x873 & 0.019x690 & 0.003x588 & 0.000x497 \\
FNS & 0.441x45\,(85)(17) & 0.613x2\,(12)(2) & 0.052x528\,(98)(20) & 0.x \\
SE(fns) & -0.008x404\,(16)(3) & -0.011x978\,(23)(5) & -0.000x704\,(1)(0) & -0.000x140 \\
Ue(fns) & 0.007x710\,(15)(3) & 0.010x780\,(21)(4) & 0.000x822\,(2)(0) & -0.000x001 \\
WK(fns) & -0.000x821\,(2)(0) & -0.001x106\,(2)(0) & -0.000x114 & -0.000x003 \\
SESE & -0.005x390\,(35) & -0.007x47\,(20) & 0.000x33\,(19) & -0.000x39\,(30) \\
SEVP & 0.003x4\,(11) & 0.004x8\,(15) & 0.000x34\,(27) & 0.000x100\,(8) \\
VPVP & -0.003x15\,(92) & -0.004x1\,(12) & -0.000x53\,(17) & -0.000x036\,(13) \\
REC & 0.000x821\,(1) & 0.001x313\,(1) & 0.000x218 & 0.000x038 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x184\,(92) & -0.000x25\,(13) & -0.000x021\,(11) & 0.x \\
REC(fns) & -0.000x080\,(31) & -0.000x117\,(50) & -0.000x010\,(19) & 0.000x000\,(3) \\
Total & 1.606x0\,(17)(2) & 2.256x5\,(23)(2) & 0.205x26\,(38)(2) & 0.268x57\,(30)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi},\  R = 5.5211\,(26)\ \mbox{\rm fm}, \  M/m = 380866$}
 \\[2pt]
SE(pnt) & 1.492x882 & 2.085x316 & 0.215x830 & 0.274x204 \\
Ue(pnt) & -0.346x151 & -0.455x731 & -0.060x619 & -0.003x433 \\
WK(pnt) & 0.016x419 & 0.020x497 & 0.003x844 & 0.000x519 \\
FNS & 0.466x61\,(90)(35) & 0.653x7\,(13)(5) & 0.057x78\,(11)(4) & 0.x \\
SE(fns) & -0.009x036\,(17)(7) & -0.012x999\,(25)(10) & -0.000x794\,(1)(1) & -0.000x153 \\
Ue(fns) & 0.008x354\,(16)(6) & 0.011x786\,(23)(9) & 0.000x929\,(2)(1) & -0.000x001 \\
WK(fns) & -0.000x882\,(2)(1) & -0.001x197\,(3)(1) & -0.000x128 & -0.000x003 \\
SESE & -0.005x485\,(9) & -0.007x656\,(89) & 0.000x309\,(88) & -0.000x41\,(15) \\
SEVP & 0.003x5\,(11) & 0.005x0\,(16) & 0.000x37\,(28) & 0.000x105\,(8) \\
VPVP & -0.003x21\,(96) & -0.004x2\,(12) & -0.000x56\,(18) & -0.000x037\,(13) \\
REC & 0.000x842\,(1) & 0.001x354\,(1) & 0.000x230 & 0.000x039 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x47\,(47) & -0.000x65\,(65) & -0.000x058\,(58) & 0.x \\
REC(fns) & -0.000x086\,(31) & -0.000x128\,(50) & -0.000x011\,(22) & 0.000x000\,(4) \\
Total & 1.623x3\,(18)(3) & 2.295x0\,(25)(5) & 0.217x12\,(37)(4) & 0.270x83\,(15)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po},\  R = 5.527\,(18)\ \mbox{\rm fm}, \  M/m = 380868$}
 \\[2pt]
SE(pnt) & 1.490x572 & 2.094x152\,(1) & 0.225x680\,(2) & 0.276x550\,(1) \\
Ue(pnt) & -0.351x660 & -0.466x384 & -0.063x929 & -0.003x513 \\
WK(pnt) & 0.016x987 & 0.021x343 & 0.004x120 & 0.000x542 \\
FNS & 0.491x5\,(10)(25) & 0.694x5\,(14)(35) & 0.063x34\,(12)(32) & 0.x \\
SE(fns) & -0.009x68\,(2)(5) & -0.014x06\,(3)(7) & -0.000x892\,(2)(4) & -0.000x166\,(0)(2) \\
Ue(fns) & 0.009x03\,(2)(5) & 0.012x85\,(3)(6) & 0.001x048\,(2)(5) & -0.000x001 \\
WK(fns) & -0.000x944\,(2)(5) & -0.001x292\,(3)(7) & -0.000x142\,(0)(1) & -0.000x004 \\
SESE & -0.005x58\,(1) & -0.007x849\,(91) & 0.000x290\,(90) & -0.000x42\,(16) \\
SEVP & 0.003x6\,(12) & 0.005x2\,(16) & 0.000x40\,(30) & 0.000x109\,(8) \\
VPVP & -0.003x3\,(10) & -0.004x3\,(13) & -0.000x59\,(19) & -0.000x038\,(14) \\
REC & 0.000x869\,(1) & 0.001x405\,(1) & 0.000x244 & 0.000x041 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x49\,(49) & -0.000x69\,(69) & -0.000x063\,(63) & 0.x \\
REC(fns) & -0.000x093\,(31) & -0.000x140\,(50) & -0.000x011\,(24) & 0.000x000\,(4) \\
Total & 1.640x9\,(19)(25) & 2.334x7\,(26)(35) & 0.229x50\,(39)(32) & 0.273x09\,(16)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At},\  R = 5.539\,(55)\ \mbox{\rm fm}, \  M/m = 382699$}
 \\[2pt]
SE(pnt) & 1.488x763 & 2.103x876\,(1) & 0.235x886 & 0.278x898 \\
Ue(pnt) & -0.357x426 & -0.477x573 & -0.067x444 & -0.003x594 \\
WK(pnt) & 0.017x576 & 0.022x230 & 0.004x414 & 0.000x565 \\
FNS & 0.519x1\,(10)(81) & 0.740x\,(1)(12) & 0.069x6\,(1)(11) & 0.000x001 \\
SE(fns) & -0.010x40\,(2)(16) & -0.015x24\,(3)(24) & -0.001x004\,(2)(16) & -0.000x181\,(0)(7) \\
Ue(fns) & 0.009x78\,(2)(15) & 0.014x05\,(3)(22) & 0.001x184\,(2)(19) & -0.000x001 \\
WK(fns) & -0.001x013\,(2)(16) & -0.001x397\,(3)(22) & -0.000x158\,(0)(2) & -0.000x004 \\
SESE & -0.005x681\,(10) & -0.008x053\,(94) & 0.000x269\,(93) & -0.000x44\,(16) \\
SEVP & 0.003x7\,(12) & 0.005x4\,(17) & 0.000x43\,(31) & 0.000x114\,(8) \\
VPVP & -0.003x3\,(10) & -0.004x4\,(14) & -0.000x62\,(21) & -0.000x038\,(15) \\
REC & 0.000x893\,(1) & 0.001x452\,(1) & 0.000x258 & 0.000x042 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x52\,(52) & -0.000x74\,(74) & -0.000x070\,(70) & 0.x \\
REC(fns) & -0.000x101\,(31) & -0.000x154\,(50) & -0.000x013\,(27) & 0.000x000\,(4) \\
Total & 1.661x4\,(20)(81) & 2.379x\,(3)(12) & 0.242x8\,(4)(11) & 0.275x36\,(16)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn},\  R = 5.691\,(20)\ \mbox{\rm fm}, \  M/m = 404628$}
 \\[2pt]
SE(pnt) & 1.487x464\,(1) & 2.114x52\,(1) & 0.246x470\,(1) & 0.281x249\,(1) \\
Ue(pnt) & -0.363x463 & -0.489x332 & -0.071x182 & -0.003x677 \\
WK(pnt) & 0.018x189 & 0.023x160 & 0.004x731 & 0.000x590 \\
FNS & 0.570x1\,(11)(32) & 0.819x7\,(16)(46) & 0.079x60\,(15)(44) & 0.000x001 \\
SE(fns) & -0.011x61\,(2)(6) & -0.017x19\,(3)(10) & -0.001x177\,(2)(7) & -0.000x204\,(0)(3) \\
Ue(fns) & 0.010x94\,(2)(6) & 0.015x87\,(3)(9) & 0.001x381\,(3)(8) & -0.000x002 \\
WK(fns) & -0.001x129\,(2)(6) & -0.001x572\,(3)(9) & -0.000x183\,(0)(1) & -0.000x004 \\
SESE & -0.005x785\,(10) & -0.008x266\,(96) & 0.000x244\,(95) & -0.000x46\,(16) \\
SEVP & 0.003x9\,(12) & 0.005x6\,(17) & 0.000x47\,(33) & 0.000x119\,(8) \\
VPVP & -0.003x4\,(11) & -0.004x5\,(14) & -0.000x66\,(23) & -0.000x039\,(15) \\
REC & 0.000x873\,(1) & 0.001x426\,(2) & 0.000x258 & 0.000x041 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x57\,(57) & -0.000x82\,(82) & -0.000x080\,(80) & 0.x \\
REC(fns) & -0.000x111\,(31) & -0.000x169\,(50) & -0.000x014\,(31) & 0.000x000\,(5) \\
Total & 1.705x4\,(20)(32) & 2.458x4\,(29)(46) & 0.259x86\,(44)(44) & 0.277x61\,(17)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr},\  R = 5.695\,(18)\ \mbox{\rm fm}, \  M/m = 406454$}
 \\[2pt]
SE(pnt) & 1.486x682\,(1) & 2.126x10\,(1) & 0.257x454\,(2) & 0.283x602\,(1) \\
Ue(pnt) & -0.369x787 & -0.501x701 & -0.075x159 & -0.003x760 \\
WK(pnt) & 0.018x827 & 0.024x138 & 0.005x070 & 0.000x615 \\
FNS & 0.601x4\,(12)(29) & 0.872x4\,(17)(42) & 0.087x39\,(16)(42) & 0.000x001 \\
SE(fns) & -0.012x45\,(2)(6) & -0.018x61\,(4)(9) & -0.001x322\,(2)(6) & -0.000x221\,(0)(3) \\
Ue(fns) & 0.011x84\,(2)(6) & 0.017x34\,(3)(8) & 0.001x559\,(3)(8) & -0.000x002 \\
WK(fns) & -0.001x209\,(3)(6) & -0.001x697\,(4)(8) & -0.000x204\,(0)(1) & -0.000x005 \\
SESE & -0.005x894\,(11) & -0.008x491\,(98) & 0.000x217\,(97) & -0.000x48\,(17) \\
SEVP & 0.004x0\,(13) & 0.005x8\,(18) & 0.000x51\,(35) & 0.000x124\,(9) \\
VPVP & -0.003x5\,(11) & -0.004x7\,(15) & -0.000x69\,(24) & -0.000x040\,(16) \\
REC & 0.000x899\,(1) & 0.001x477\,(2) & 0.000x273 & 0.000x043 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x60\,(60) & -0.000x87\,(87) & -0.000x087\,(87) & 0.x \\
REC(fns) & -0.000x121\,(31) & -0.000x187\,(50) & -0.000x015\,(34) & 0.000x000\,(5) \\
Total & 1.730x1\,(21)(29) & 2.511x0\,(30)(42) & 0.274x98\,(47)(42) & 0.279x88\,(17)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra},\  R = 5.721\,(29)\ \mbox{\rm fm}, \  M/m = 411932$}
 \\[2pt]
SE(pnt) & 1.486x427 & 2.138x67\,(2) & 0.268x864\,(3) & 0.285x956\,(1) \\
Ue(pnt) & -0.376x417 & -0.514x721 & -0.079x395 & -0.003x845 \\
WK(pnt) & 0.019x491 & 0.025x165 & 0.005x434 & 0.000x642 \\
FNS & 0.638x6\,(12)(49) & 0.934x8\,(18)(72) & 0.096x58\,(18)(75) & 0.000x001 \\
SE(fns) & -0.013x43\,(3)(10) & -0.020x29\,(4)(16) & -0.001x496\,(3)(12) & -0.000x240\,(0)(5) \\
Ue(fns) & 0.012x88\,(2)(10) & 0.019x04\,(4)(15) & 0.001x770\,(3)(14) & -0.000x002 \\
WK(fns) & -0.001x302\,(3)(10) & -0.001x843\,(4)(14) & -0.000x228\,(0)(2) & -0.000x005 \\
SESE & -0.006x008\,(11) & -0.008x73\,(10) & 0.000x186\,(99) & -0.000x50\,(17) \\
SEVP & 0.004x1\,(13) & 0.006x1\,(19) & 0.000x55\,(37) & 0.000x129\,(9) \\
VPVP & -0.003x5\,(12) & -0.004x8\,(16) & -0.000x74\,(26) & -0.000x041\,(17) \\
REC & 0.000x918\,(1) & 0.001x517\,(2) & 0.000x286 & 0.000x044 \\
RRM & -0.000x006 & -0.000x011 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x64\,(64) & -0.000x93\,(93) & -0.000x097\,(97) & 0.x \\
REC(fns) & -0.000x132\,(31) & -0.000x205\,(50) & -0.000x017\,(39) & 0.000x000\,(6) \\
Total & 1.760x9\,(22)(49) & 2.573x7\,(32)(72) & 0.291x71\,(51)(75) & 0.282x14\,(17)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac},\  R = 5.670\,(57)\ \mbox{\rm fm}, \  M/m = 413758$}
 \\[2pt]
SE(pnt) & 1.486x709 & 2.152x25\,(2) & 0.280x727\,(4) & 0.288x312 \\
Ue(pnt) & -0.383x372 & -0.528x436 & -0.083x910 & -0.003x931 \\
WK(pnt) & 0.020x184 & 0.026x245 & 0.005x826 & 0.000x669 \\
FNS & 0.665x\,(1)(10) & 0.982x\,(2)(15) & 0.104x7\,(2)(16) & 0.000x001 \\
SE(fns) & -0.014x21\,(3)(22) & -0.021x68\,(4)(33) & -0.001x658\,(3)(25) & -0.000x256\,(0)(10) \\
Ue(fns) & 0.013x78\,(3)(21) & 0.020x57\,(4)(31) & 0.001x975\,(4)(30) & -0.000x002 \\
WK(fns) & -0.001x373\,(3)(21) & -0.001x961\,(4)(30) & -0.000x250\,(1)(4) & -0.000x005 \\
SESE & -0.006x128\,(11) & -0.008x98\,(10) & 0.000x15\,(10) & -0.000x51\,(18) \\
SEVP & 0.004x2\,(14) & 0.006x3\,(19) & 0.000x60\,(39) & 0.000x134\,(9) \\
VPVP & -0.003x6\,(12) & -0.005x0\,(16) & -0.000x78\,(28) & -0.000x042\,(18) \\
REC & 0.000x948\,(1) & 0.001x575\,(2) & 0.000x303 & 0.000x045 \\
RRM & -0.000x006 & -0.000x012 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x66\,(66) & -0.000x98\,(98) & -0.000x10\,(10) & 0.x \\
REC(fns) & -0.000x144\,(31) & -0.000x226\,(50) & -0.000x018\,(43) & 0.000x000\,(6) \\
Total & 1.781x\,(2)(10) & 2.622x\,(3)(15) & 0.307x5\,(5)(16) & 0.284x41\,(18)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th},\  R = 5.785\,(12)\ \mbox{\rm fm}, \  M/m = 422890$}
 \\[2pt]
SE(pnt) & 1.487x542 & 2.166x883\,(1) & 0.293x072\,(1) & 0.290x668 \\
Ue(pnt) & -0.390x672 & -0.542x896 & -0.088x728 & -0.004x019 \\
WK(pnt) & 0.020x906 & 0.027x383 & 0.006x246 & 0.000x697 \\
FNS & 0.723x6\,(14)(23) & 1.079x0\,(21)(35) & 0.118x61\,(22)(38) & 0.000x001 \\
SE(fns) & -0.015x71\,(3)(5) & -0.024x20\,(5)(8) & -0.001x920\,(4)(6) & -0.000x285\,(1)(2) \\
Ue(fns) & 0.015x35\,(3)(5) & 0.023x14\,(5)(7) & 0.002x297\,(4)(7) & -0.000x002 \\
WK(fns) & -0.001x514\,(3)(5) & -0.002x181\,(4)(7) & -0.000x287\,(1)(1) & -0.000x006 \\
SESE & -0.006x253\,(11) & -0.009x24\,(10) & 0.000x11\,(10) & -0.000x53\,(18) \\
SEVP & 0.004x4\,(14) & 0.006x6\,(20) & 0.000x66\,(41) & 0.000x139\,(9) \\
VPVP & -0.003x7\,(12) & -0.005x1\,(17) & -0.000x83\,(30) & -0.000x043\,(18) \\
REC & 0.000x962 & 0.001x608\,(2) & 0.000x315 & 0.000x046 \\
RRM & -0.000x006 & -0.000x012 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x57\,(28) & -0.000x84\,(42) & -0.000x089\,(44) & 0.x \\
REC(fns) & -0.000x157\,(31) & -0.000x248\,(50) & -0.000x020\,(49) & 0.000x000\,(7) \\
Total & 1.834x2\,(24)(23) & 2.719x9\,(34)(35) & 0.329x44\,(57)(38) & 0.286x67\,(18)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa},\  R = 5.700\,(57)\ \mbox{\rm fm}, \  M/m = 421063$}
 \\[2pt]
SE(pnt) & 1.488x940\,(1) & 2.182x62\,(2) & 0.305x933\,(7) & 0.293x024\,(1) \\
Ue(pnt) & -0.398x342 & -0.558x156 & -0.093x874 & -0.004x108 \\
WK(pnt) & 0.021x659 & 0.028x581 & 0.006x699 & 0.000x726 \\
FNS & 0.748x\,(2)(11) & 1.126x\,(2)(17) & 0.127x7\,(3)(19) & 0.000x001 \\
SE(fns) & -0.016x48\,(3)(25) & -0.025x66\,(5)(38) & -0.002x111\,(4)(32) & -0.000x300\,(1)(11) \\
Ue(fns) & 0.016x30\,(3)(24) & 0.024x83\,(5)(37) & 0.002x546\,(5)(38) & -0.000x002 \\
WK(fns) & -0.001x582\,(3)(24) & -0.002x300\,(5)(34) & -0.000x311\,(1)(5) & -0.000x006 \\
SESE & -0.006x384\,(11) & -0.009x51\,(11) & 0.000x07\,(11) & -0.000x54\,(18) \\
SEVP & 0.004x5\,(14) & 0.006x8\,(21) & 0.000x71\,(43) & 0.000x144\,(9) \\
VPVP & -0.003x8\,(13) & -0.005x3\,(18) & -0.000x88\,(33) & -0.000x044\,(19) \\
REC & 0.001x004 & 0.001x687\,(4) & 0.000x337\,(1) & 0.000x047 \\
RRM & -0.000x006 & -0.000x012 & -0.000x002 & -0.000x002 \\
NUCL & -0.000x75\,(75) & -0.001x1\,(11) & -0.000x13\,(13) & 0.x \\
REC(fns) & -0.000x171\,(39) & -0.000x270\,(62) & -0.000x022\,(54) & 0.000x000\,(8) \\
Total & 1.853x\,(3)(11) & 2.769x\,(4)(17) & 0.346x6\,(6)(19) & 0.288x94\,(19)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U },\  R = 5.8571\,(33)\ \mbox{\rm fm}, \  M/m = 433849$}
 \\[2pt]
SE(pnt) & 1.490x916 & 2.199x494 & 0.319x341 & 0.295x380 \\
Ue(pnt) & -0.406x406 & -0.574x274 & -0.099x377 & -0.004x198 \\
WK(pnt) & 0.022x446 & 0.029x845 & 0.007x186 & 0.000x756 \\
FNS & 0.823x26\,(79) & 1.251x1\,(11) & 0.146x30\,(13) & 0.000x001 \\
SE(fns) & -0.018x41\,(1)(2) & -0.028x97\,(2)(2) & -0.002x472\,(2)(2) & -0.000x337\,(0)(1) \\
Ue(fns) & 0.018x22\,(1)(2) & 0.028x04\,(2)(2) & 0.002x969\,(2)(2) & -0.000x002 \\
WK(fns) & -0.001x761\,(1)(1) & -0.002x585\,(2)(2) & -0.000x361 & -0.000x007 \\
SESE & -0.006x521\,(7) & -0.009x798\,(80) & 0.000x028\,(74) & -0.000x56\,(11) \\
SEVP & 0.004x7\,(15) & 0.007x1\,(22) & 0.000x77\,(46) & 0.000x149\,(9) \\
VPVP & -0.003x9\,(13) & -0.005x4\,(19) & -0.000x93\,(35) & -0.000x045\,(20) \\
REC & 0.001x013 & 0.001x713\,(4) & 0.000x348\,(1) & 0.000x047 \\
RRM & -0.000x006 & -0.000x013 & -0.000x002 & -0.000x001 \\
NUCL & -0.000x85\,(43) & -0.001x30\,(65) & -0.000x146\,(73) & 0.x \\
REC(fns) & -0.000x187\,(39) & -0.000x296\,(62) & -0.000x024\,(60) & 0.000x000\,(8) \\
Total & 1.922x5\,(22) & 2.894x7\,(31) & 0.373x63\,(60) & 0.291x18\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 93,\ \mbox{\rm $^{237}$Np},\  R = 5.744\,(57)\ \mbox{\rm fm}, \  M/m = 432020$}
 \\[2pt]
SE(pnt) & 1.493x49 & 2.217x57\,(1) & 0.333x34\,(1) & 0.297x73 \\
Ue(pnt) & -0.414x89 & -0.591x32 & -0.105x27 & -0.004x29 \\
WK(pnt) & 0.023x27 & 0.031x18 & 0.007x71 & 0.000x79 \\
FNS & 0.848x\,(2)(12) & 1.301x\,(3)(19) & 0.156x8\,(3)(23) & 0.x \\
SE(fns) & -0.019x27\,(4)(28) & -0.030x64\,(6)(45) & -0.002x71\,(1)(4) & -0.000x35\,(0)(1) \\
Ue(fns) & 0.019x40\,(4)(28) & 0.030x16\,(6)(44) & 0.003x30\,(1)(5) & 0.x \\
WK(fns) & -0.001x84\,(0)(3) & -0.002x73\,(1)(4) & -0.000x39\,(0)(1) & -0.000x01 \\
SESE & -0.006x68\,(1) & -0.010x12\,(14) & -0.000x02\,(8) & -0.000x57\,(11) \\
SEVP & 0.004x8\,(15) & 0.007x5\,(22) & 0.000x84\,(48) & 0.000x15\,(1) \\
VPVP & -0.004x0\,(14) & -0.005x6\,(20) & -0.000x98\,(38) & -0.000x05\,(2) \\
REC & 0.001x06\,(1) & 0.001x80\,(1) & 0.000x37 & 0.000x05 \\
RRM & -0.000x01 & -0.000x01 & 0.x & 0.x \\
NUCL & -0.000x85\,(85) & -0.001x3\,(13) & -0.000x16\,(16) & 0.x \\
REC(fns) & -0.000x2\,(1) & -0.000x30\,(17) & -0.000x02\,(6) & 0.000x00\,(1) \\
Total & 1.942x\,(3)(12) & 2.947x\,(4)(19) & 0.392x8\,(7)(23) & 0.293x45\,(12)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 94,\ \mbox{\rm $^{244}$Pu},\  R = 5.895\,(38)\ \mbox{\rm fm}, \  M/m = 444809$}
 \\[2pt]
SE(pnt) & 1.496x68 & 2.236x90\,(1) & 0.347x96 & 0.300x09 \\
Ue(pnt) & -0.423x83 & -0.609x35 & -0.111x58 & -0.004x38 \\
WK(pnt) & 0.024x13 & 0.032x59 & 0.008x28 & 0.000x82 \\
FNS & 0.932x4\,(18)(88) & 1.445x\,(3)(14) & 0.179x7\,(3)(17) & 0.x \\
SE(fns) & -0.021x54\,(4)(20) & -0.034x61\,(7)(33) & -0.003x18\,(1)(3) & -0.000x39\,(0)(1) \\
Ue(fns) & 0.021x73\,(4)(20) & 0.034x15\,(7)(32) & 0.003x86\,(1)(4) & 0.x \\
WK(fns) & -0.002x06\,(0)(2) & -0.003x08\,(1)(3) & -0.000x46 & -0.000x01 \\
SESE & -0.006x84\,(2) & -0.010x44\,(14) & -0.000x08\,(8) & -0.000x59\,(12) \\
SEVP & 0.005x0\,(16) & 0.007x8\,(23) & 0.000x92\,(51) & 0.000x16\,(1) \\
VPVP & -0.004x1\,(14) & -0.005x8\,(20) & -0.001x04\,(41) & -0.000x05\,(2) \\
REC & 0.001x07\,(1) & 0.001x84\,(1) & 0.000x39 & 0.000x05 \\
RRM & -0.000x01 & -0.000x01 & 0.x & 0.x \\
NUCL & -0.000x92\,(46) & -0.001x41\,(70) & -0.000x17\,(9) & 0.x \\
REC(fns) & -0.000x19\,(10) & -0.000x31\,(17) & -0.000x03\,(6) & 0.000x00\,(1) \\
Total & 2.021x6\,(28)(88) & 3.093x\,(4)(14) & 0.424x6\,(8)(17) & 0.295x70\,(12)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 95,\ \mbox{\rm $^{243}$Am},\  R = 5.9048\,(35)\ \mbox{\rm fm}, \  M/m = 442980$}
 \\[2pt]
SE(pnt) & 1.500x51 & 2.257x54 & 0.363x25 & 0.302x44 \\
Ue(pnt) & -0.433x25 & -0.628x46 & -0.118x35 & -0.004x48 \\
WK(pnt) & 0.025x03 & 0.034x08 & 0.008x89 & 0.000x85 \\
FNS & 0.991x0\,(19)(8) & 1.551x0\,(31)(13) & 0.198x95\,(38)(17) & 0.x \\
SE(fns) & -0.023x28\,(5)(2) & -0.037x80\,(7)(3) & -0.003x60\,(1)(0) & -0.000x43 \\
Ue(fns) & 0.023x65\,(5)(2) & 0.037x56\,(7)(3) & 0.004x39\,(1)(0) & 0.x \\
WK(fns) & -0.002x22 & -0.003x35\,(1)(0) & -0.000x51 & -0.000x01 \\
SESE & -0.007x01\,(2) & -0.010x78\,(14) & -0.000x13\,(8) & -0.000x60\,(12) \\
SEVP & 0.005x2\,(16) & 0.008x2\,(24) & 0.001x01\,(54) & 0.000x17\,(1) \\
VPVP & -0.004x2\,(15) & -0.006x0\,(21) & -0.001x10\,(44) & -0.000x05\,(2) \\
REC & 0.001x13\,(1) & 0.001x94\,(1) & 0.000x42 & 0.000x05 \\
RRM & -0.000x01 & -0.000x01 & 0.x & 0.x \\
NUCL & -0.000x99\,(99) & -0.001x6\,(16) & -0.000x20\,(20) & 0.x \\
REC(fns) & -0.000x21\,(10) & -0.000x33\,(17) & -0.000x03\,(7) & 0.000x00\,(1) \\
Total & 2.075x4\,(31)(8) & 3.202x0\,(47)(13) & 0.452x96\,(83)(17) & 0.297x95\,(12)(0) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 96,\ \mbox{\rm $^{246}$Cm},\  R = 5.856\,(18)\ \mbox{\rm fm}, \  M/m = 448458$}
 \\[2pt]
SE(pnt) & 1.505x01 & 2.279x57 & 0.379x27 & 0.304x79 \\
Ue(pnt) & -0.443x19 & -0.648x74 & -0.125x63 & -0.004x57 \\
WK(pnt) & 0.025x98 & 0.035x66 & 0.009x55 & 0.000x89 \\
FNS & 1.039x5\,(21)(47) & 1.643x5\,(33)(74) & 0.217x38\,(43)(97) & 0.x \\
SE(fns) & -0.024x84\,(5)(11) & -0.040x78\,(8)(18) & -0.004x03\,(1)(2) & -0.000x45\,(0)(1) \\
Ue(fns) & 0.025x62\,(5)(11) & 0.041x13\,(8)(18) & 0.004x97\,(1)(2) & 0.x \\
WK(fns) & -0.002x37\,(1)(1) & -0.003x62\,(1)(2) & -0.000x57 & -0.000x01 \\
SESE & -0.007x18\,(2) & -0.011x14\,(15) & -0.000x20\,(8) & -0.000x61\,(12) \\
SEVP & 0.005x4\,(17) & 0.008x5\,(25) & 0.001x10\,(57) & 0.000x17\,(1) \\
VPVP & -0.004x3\,(16) & -0.006x2\,(22) & -0.001x18\,(48) & -0.000x05\,(2) \\
REC & 0.001x16\,(1) & 0.002x03\,(4) & 0.000x44\,(4) & 0.000x05 \\
RRM & -0.000x01 & -0.000x01 & 0.x & 0.x \\
NUCL & -0.001x01\,(50) & -0.001x57\,(79) & -0.000x21\,(10) & 0.x \\
REC(fns) & -0.000x23\,(10) & -0.000x36\,(17) & -0.000x03\,(8) & 0.000x00\,(1) \\
Total & 2.119x5\,(31)(47) & 3.298x0\,(48)(74) & 0.480x85\,(87)(98) & 0.300x20\,(12)(1) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 97,\ \mbox{\rm $^{247}$Bk},\  R = 5.815\,(58)\ \mbox{\rm fm}, \  M/m = 450286$}
 \\[2pt]
SE(pnt) & 1.510x19 & 2.303x05 & 0.396x06 & 0.307x13 \\
Ue(pnt) & -0.453x69 & -0.670x26 & -0.133x46 & -0.004x67 \\
WK(pnt) & 0.026x97 & 0.037x34 & 0.010x26 & 0.000x92 \\
FNS & 1.094x\,(2)(15) & 1.747x\,(4)(25) & 0.238x2\,(5)(34) & 0.x \\
SE(fns) & -0.026x58\,(6)(38) & -0.044x11\,(9)(62) & -0.004x52\,(1)(6) & -0.000x48\,(0)(2) \\
Ue(fns) & 0.027x67\,(6)(39) & 0.044x92\,(9)(63) & 0.005x60\,(1)(8) & 0.x \\
WK(fns) & -0.002x54\,(1)(4) & -0.003x91\,(1)(6) & -0.000x63\,(0)(1) & -0.000x01 \\
SESE & -0.007x35\,(2) & -0.011x50\,(15) & -0.000x26\,(8) & -0.000x63\,(12) \\
SEVP & 0.005x6\,(17) & 0.008x9\,(26) & 0.001x19\,(61) & 0.000x18\,(1) \\
VPVP & -0.004x4\,(16) & -0.006x5\,(24) & -0.001x26\,(51) & -0.000x05\,(2) \\
REC & 0.001x21\,(1) & 0.002x13\,(4) & 0.000x47\,(4) & 0.000x05 \\
RRM & -0.000x01 & -0.000x01 & 0.x & 0.x \\
NUCL & -0.001x1\,(11) & -0.001x7\,(17) & -0.000x24\,(24) & 0.x \\
REC(fns) & -0.000x26\,(10) & -0.000x41\,(17) & -0.000x04\,(9) & 0.000x00\,(1) \\
Total & 2.169x\,(3)(15) & 3.405x\,(5)(25) & 0.511x4\,(10)(34) & 0.302x45\,(13)(2) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 98,\ \mbox{\rm $^{252}$Cf},\  R = 5.850\,(58)\ \mbox{\rm fm}, \  M/m = 459420$}
 \\[2pt]
SE(pnt) & 1.516x09 & 2.328x08\,(1) & 0.413x69 & 0.309x47 \\
Ue(pnt) & -0.464x80 & -0.693x16 & -0.141x90 & -0.004x77 \\
WK(pnt) & 0.028x02 & 0.039x12 & 0.011x03 & 0.000x96 \\
FNS & 1.172x\,(2)(16) & 1.892x\,(4)(26) & 0.266x3\,(5)(37) & 0.x \\
SE(fns) & -0.028x99\,(6)(41) & -0.048x6\,(1)(7) & -0.005x17\,(1)(7) & -0.000x52\,(0)(2) \\
Ue(fns) & 0.030x42\,(6)(43) & 0.049x9\,(1)(7) & 0.006x44\,(1)(9) & 0.x \\
WK(fns) & -0.002x77\,(1)(4) & -0.004x32\,(1)(6) & -0.000x72\,(0)(1) & -0.000x01 \\
SESE & -0.007x52\,(1) & -0.011x88\,(15) & -0.000x34\,(8) & -0.000x64\,(13) \\
SEVP & 0.005x8\,(18) & 0.009x4\,(27) & 0.001x30\,(65) & 0.000x18\,(1) \\
VPVP & -0.004x5\,(17) & -0.006x7\,(25) & -0.001x35\,(55) & -0.000x05\,(3) \\
REC & 0.001x24\,(1) & 0.002x21\,(4) & 0.000x50\,(4) & 0.000x05 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x12\,(56) & -0.001x79\,(89) & -0.000x25\,(13) & 0.x \\
REC(fns) & -0.000x3\,(1) & -0.000x46\,(17) & -0.000x04\,(10) & 0.000x00\,(1) \\
Total & 2.244x\,(3)(16) & 3.554x\,(5)(26) & 0.549x4\,(10)(37) & 0.304x68\,(13)(2) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 99,\ \mbox{\rm $^{252}$Es},\  R = 5.850\,(58)\ \mbox{\rm fm}, \  M/m = 459421$}
 \\[2pt]
SE(pnt) & 1.522x75 & 2.354x73\,(1) & 0.432x21 & 0.311x81 \\
Ue(pnt) & -0.476x56 & -0.717x54 & -0.151x00 & -0.004x87 \\
WK(pnt) & 0.029x12 & 0.041x01 & 0.011x86 & 0.001x00 \\
FNS & 1.248x\,(3)(17) & 2.035x\,(4)(28) & 0.295x4\,(6)(41) & 0.x \\
SE(fns) & -0.031x38\,(7)(43) & -0.053x2\,(1)(7) & -0.005x88\,(1)(8) & -0.000x56\,(0)(2) \\
Ue(fns) & 0.033x24\,(7)(46) & 0.055x2\,(1)(8) & 0.007x35\,(1)(10) & 0.x \\
WK(fns) & -0.003x00\,(1)(4) & -0.004x72\,(1)(7) & -0.000x81\,(0)(1) & -0.000x01 \\
SESE & -0.007x70\,(1) & -0.012x27\,(16) & -0.000x41\,(9) & -0.000x65\,(13) \\
SEVP & 0.006x0\,(19) & 0.009x8\,(28) & 0.001x41\,(69) & 0.000x19\,(1) \\
VPVP & -0.004x6\,(18) & -0.007x0\,(26) & -0.001x44\,(60) & -0.000x05\,(3) \\
REC & 0.001x31\,(1) & 0.002x34\,(4) & 0.000x53\,(4) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x2\,(12) & -0.002x0\,(20) & -0.000x30\,(30) & 0.x \\
REC(fns) & -0.000x4\,(1) & -0.000x53\,(17) & -0.000x04\,(12) & 0.000x00\,(1) \\
Total & 2.315x\,(4)(17) & 3.701x\,(6)(28) & 0.588x9\,(11)(41) & 0.306x91\,(13)(2) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 100,\ \mbox{\rm $^{253}$Fm},\  R = 5.857\,(59)\ \mbox{\rm fm}, \  M/m = 461247$}
 \\[2pt]
SE(pnt) & 1.530x20 & 2.383x12 & 0.451x71 & 0.314x13 \\
Ue(pnt) & -0.489x03 & -0.743x53 & -0.160x84 & -0.004x97 \\
WK(pnt) & 0.030x27 & 0.043x02 & 0.012x77 & 0.001x04 \\
FNS & 1.332x\,(3)(18) & 2.195x\,(5)(30) & 0.328x7\,(7)(45) & 0.x \\
SE(fns) & -0.034x06\,(7)(47) & -0.058x4\,(1)(8) & -0.006x70\,(1)(9) & -0.000x60\,(0)(2) \\
Ue(fns) & 0.036x43\,(8)(50) & 0.061x2\,(1)(8) & 0.008x43\,(2)(12) & 0.x \\
WK(fns) & -0.003x26\,(1)(4) & -0.005x18\,(1)(7) & -0.000x92\,(0)(1) & -0.000x01 \\
SESE & -0.007x88\,(1) & -0.012x67\,(16) & -0.000x50\,(7) & -0.000x66\,(12) \\
SEVP & 0.006x2\,(19) & 0.010x3\,(30) & 0.001x53\,(73) & 0.000x19\,(1) \\
VPVP & -0.004x8\,(18) & -0.007x3\,(27) & -0.001x55\,(64) & -0.000x05\,(3) \\
REC & 0.001x39 & 0.002x47\,(4) & 0.000x57\,(4) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x3\,(13) & -0.002x2\,(22) & -0.000x33\,(33) & 0.x \\
REC(fns) & -0.000x4\,(1) & -0.000x61\,(17) & -0.000x05\,(14) & 0.000x00\,(1) \\
Total & 2.395x\,(4)(18) & 3.865x\,(6)(30) & 0.632x8\,(12)(45) & 0.309x13\,(13)(2) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 101,\ \mbox{\rm $^{258}$Md},\  R = 5.892\,(59)\ \mbox{\rm fm}, \  M/m = 470385$}
 \\[2pt]
SE(pnt) & 1.538x48 & 2.413x35\,(2) & 0.472x26 & 0.316x45 \\
Ue(pnt) & -0.502x26 & -0.771x29 & -0.171x48 & -0.005x07 \\
WK(pnt) & 0.031x49 & 0.045x16 & 0.013x75 & 0.001x08 \\
FNS & 1.432x\,(3)(19) & 2.385x\,(5)(32) & 0.368x5\,(7)(50) & 0.x \\
SE(fns) & -0.037x22\,(8)(50) & -0.064x6\,(1)(9) & -0.007x68\,(2)(10) & -0.000x65\,(0)(2) \\
Ue(fns) & 0.040x15\,(8)(54) & 0.068x2\,(1)(9) & 0.009x71\,(2)(13) & 0.x \\
WK(fns) & -0.003x56\,(1)(5) & -0.005x73\,(1)(8) & -0.001x04\,(0)(1) & -0.000x01 \\
SESE & -0.008x06\,(11) & -0.013x08\,(20) & -0.000x59\,(8) & -0.000x66\,(12) \\
SEVP & 0.006x4\,(20) & 0.010x8\,(32) & 0.001x66\,(93) & 0.000x20\,(2) \\
VPVP & -0.004x9\,(19) & -0.007x6\,(29) & -0.001x67\,(70) & -0.000x05\,(3) \\
REC & 0.001x45\,(1) & 0.002x57\,(45) & 0.000x60\,(13) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x4\,(14) & -0.002x4\,(24) & -0.000x37\,(37) & 0.x \\
REC(fns) & -0.000x48\,(40) & -0.000x69\,(66) & -0.000x06\,(16) & 0.000x00\,(2) \\
Total & 2.492x\,(4)(19) & 4.060x\,(7)(32) & 0.683x6\,(14)(50) & 0.311x33\,(13)(2) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 102,\ \mbox{\rm $^{259}$No},\  R = 5.899\,(59)\ \mbox{\rm fm}, \  M/m = 472212$}
 \\[2pt]
SE(pnt) & 1.547x64\,(1) & 2.445x54\,(2) & 0.493x95 & 0.318x77 \\
Ue(pnt) & -0.516x34 & -0.800x99 & -0.183x03 & -0.005x18 \\
WK(pnt) & 0.032x78 & 0.047x45 & 0.014x82 & 0.001x12 \\
FNS & 1.530x\,(3)(20) & 2.578x\,(5)(34) & 0.411x0\,(8)(55) & 0.x \\
SE(fns) & -0.040x46\,(8)(54) & -0.071x0\,(1)(9) & -0.008x77\,(2)(12) & -0.000x70\,(0)(3) \\
Ue(fns) & 0.044x10\,(9)(59) & 0.075x8\,(2)(10) & 0.011x16\,(2)(15) & 0.x \\
WK(fns) & -0.003x87\,(1)(5) & -0.006x30\,(1)(8) & -0.001x18\,(0)(2) & -0.000x01 \\
SESE & -0.008x25\,(12) & -0.013x51\,(20) & -0.000x68\,(8) & -0.000x67\,(13) \\
SEVP & 0.006x7\,(21) & 0.011x3\,(33) & 0.001x79\,(97) & 0.000x21\,(2) \\
VPVP & -0.005x1\,(20) & -0.007x9\,(30) & -0.001x80\,(76) & -0.000x05\,(3) \\
REC & 0.001x55\,(1) & 0.002x71\,(46) & 0.000x64\,(13) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x5\,(15) & -0.002x6\,(26) & -0.000x41\,(41) & 0.x \\
REC(fns) & -0.000x56\,(40) & -0.000x79\,(66) & -0.000x06\,(19) & 0.000x00\,(2) \\
Total & 2.587x\,(5)(20) & 4.257x\,(7)(34) & 0.737x4\,(16)(55) & 0.313x53\,(13)(3) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 103,\ \mbox{\rm $^{262}$Lr},\  R = 5.919\,(59)\ \mbox{\rm fm}, \  M/m = 477695$}
 \\[2pt]
SE(pnt) & 1.557x72 & 2.479x82\,(2) & 0.516x87 & 0.321x07 \\
Ue(pnt) & -0.531x33 & -0.832x80 & -0.195x57 & -0.005x28 \\
WK(pnt) & 0.034x15 & 0.049x90 & 0.015x98 & 0.001x16 \\
FNS & 1.643x\,(3)(22) & 2.797x\,(6)(37) & 0.460x4\,(9)(61) & 0.x \\
SE(fns) & -0.044x16\,(9)(58) & -0.078x4\,(2)(10) & -0.010x05\,(2)(13) & -0.000x75\,(0)(3) \\
Ue(fns) & 0.048x6\,(1)(6) & 0.084x5\,(2)(11) & 0.012x88\,(3)(17) & 0.x \\
WK(fns) & -0.004x23\,(1)(6) & -0.006x95\,(2)(9) & -0.001x34\,(0)(2) & -0.000x02 \\
SESE & -0.008x44\,(12) & -0.013x96\,(21) & -0.000x78\,(8) & -0.000x67\,(13) \\
SEVP & 0.006x9\,(21) & 0.011x8\,(35) & 0.001x9\,(10) & 0.000x21\,(2) \\
VPVP & -0.005x2\,(21) & -0.008x3\,(32) & -0.001x94\,(83) & -0.000x06\,(3) \\
REC & 0.001x65\,(2) & 0.002x84\,(47) & 0.000x68\,(13) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & 0.x & 0.x \\
NUCL & -0.001x6\,(16) & -0.002x8\,(28) & -0.000x46\,(46) & 0.x \\
REC(fns) & -0.000x65\,(41) & -0.000x90\,(66) & -0.000x07\,(22) & 0.000x00\,(2) \\
Total & 2.696x\,(5)(22) & 4.482x\,(8)(37) & 0.798x5\,(17)(61) & 0.315x72\,(13)(3) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 104,\ \mbox{\rm $^{261}$Rf},\  R = 5.913\,(59)\ \mbox{\rm fm}, \  M/m = 475870$}
 \\[2pt]
SE(pnt) & 1.568x79 & 2.516x35\,(2) & 0.541x14\,(1) & 0.323x36 \\
Ue(pnt) & -0.547x31 & -0.866x95 & -0.209x22 & -0.005x39 \\
WK(pnt) & 0.035x59 & 0.052x52 & 0.017x25 & 0.001x21 \\
FNS & 1.755x\,(4)(23) & 3.022x\,(6)(39) & 0.513x3\,(11)(67) & 0.x \\
SE(fns) & -0.048x0\,(1)(6) & -0.086x2\,(2)(11) & -0.011x48\,(2)(15) & -0.000x80\,(0)(3) \\
Ue(fns) & 0.053x4\,(1)(7) & 0.094x0\,(2)(12) & 0.014x82\,(3)(19) & 0.x \\
WK(fns) & -0.004x60\,(1)(6) & -0.007x65\,(2)(10) & -0.001x52\,(0)(2) & -0.000x02 \\
SESE & -0.008x64\,(12) & -0.014x42\,(21) & -0.000x89\,(9) & -0.000x68\,(13) \\
SEVP & 0.007x2\,(22) & 0.012x4\,(36) & 0.002x1\,(11) & 0.000x22\,(2) \\
VPVP & -0.005x4\,(21) & -0.008x6\,(33) & -0.002x09\,(90) & -0.000x06\,(3) \\
REC & 0.001x78\,(3) & 0.003x02\,(49) & 0.000x73\,(14) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & -0.000x01 & 0.x \\
NUCL & -0.001x8\,(18) & -0.003x0\,(30) & -0.000x51\,(51) & 0.x \\
REC(fns) & -0.000x74\,(41) & -0.001x02\,(67) & -0.000x08\,(25) & 0.000x00\,(2) \\
Total & 2.805x\,(5)(23) & 4.712x\,(9)(39) & 0.863x6\,(18)(67) & 0.317x90\,(14)(3) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 105,\ \mbox{\rm $^{262}$Db},\  R = 5.919\,(59)\ \mbox{\rm fm}, \  M/m = 477701$}
 \\[2pt]
SE(pnt) & 1.580x91 & 2.555x30 & 0.566x88\,(1) & 0.325x64 \\
Ue(pnt) & -0.564x40 & -0.903x66 & -0.224x10 & -0.005x50 \\
WK(pnt) & 0.037x12 & 0.055x32 & 0.018x63 & 0.001x25 \\
FNS & 1.882x\,(4)(24) & 3.277x\,(7)(42) & 0.574x8\,(12)(74) & 0.x \\
SE(fns) & -0.052x3\,(1)(7) & -0.095x1\,(2)(12) & -0.013x17\,(3)(17) & -0.000x86\,(0)(3) \\
Ue(fns) & 0.058x9\,(1)(8) & 0.104x9\,(2)(13) & 0.017x12\,(4)(22) & 0.x \\
WK(fns) & -0.005x02\,(1)(6) & -0.008x44\,(2)(11) & -0.001x73\,(0)(2) & -0.000x02 \\
SESE & -0.008x84\,(12) & -0.014x90\,(22) & -0.001x00\,(10) & -0.000x68\,(13) \\
SEVP & 0.007x5\,(23) & 0.013x0\,(38) & 0.002x3\,(11) & 0.000x22\,(2) \\
VPVP & -0.005x6\,(22) & -0.009x0\,(35) & -0.002x25\,(97) & -0.000x06\,(3) \\
REC & 0.001x91\,(3) & 0.003x19\,(50) & 0.000x78\,(14) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & -0.000x01 & 0.x \\
NUCL & -0.001x9\,(19) & -0.003x3\,(33) & -0.000x57\,(57) & 0.x \\
REC(fns) & -0.000x84\,(41) & -0.001x15\,(67) & -0.000x09\,(28) & 0.000x00\,(2) \\
Total & 2.929x\,(5)(24) & 4.973x\,(9)(42) & 0.937x5\,(20)(74) & 0.320x06\,(14)(3) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 106,\ \mbox{\rm $^{266}$Sg},\  R = 5.947\,(59)\ \mbox{\rm fm}, \  M/m = 485006$}
 \\[2pt]
SE(pnt) & 1.594x15 & 2.596x84\,(2) & 0.594x23\,(1) & 0.327x90 \\
Ue(pnt) & -0.582x68 & -0.943x23 & -0.240x37 & -0.005x61 \\
WK(pnt) & 0.038x75 & 0.058x34 & 0.020x15 & 0.001x30 \\
FNS & 2.029x\,(4)(26) & 3.574x\,(7)(45) & 0.647x5\,(13)(82) & 0.x \\
SE(fns) & -0.057x4\,(1)(7) & -0.105x6\,(2)(13) & -0.015x20\,(3)(19) & -0.000x92\,(0)(3) \\
Ue(fns) & 0.065x2\,(1)(8) & 0.117x7\,(2)(15) & 0.019x87\,(4)(25) & 0.x \\
WK(fns) & -0.005x51\,(1)(7) & -0.009x38\,(2)(12) & -0.001x99\,(0)(3) & -0.000x02 \\
SESE & -0.009x05\,(24) & -0.015x40\,(30) & -0.001x12\,(12) & -0.000x68\,(14) \\
SEVP & 0.007x8\,(24) & 0.013x6\,(39) & 0.002x4\,(12) & 0.000x23\,(2) \\
VPVP & -0.005x8\,(23) & -0.009x4\,(37) & -0.002x4\,(11) & -0.000x06\,(3) \\
REC & 0.002x04\,(4) & 0.003x33\,(51) & 0.000x82\,(14) & 0.000x06 \\
RRM & -0.000x01 & -0.000x02 & -0.000x01 & 0.x \\
NUCL & -0.002x0\,(20) & -0.003x6\,(36) & -0.000x65\,(65) & 0.x \\
REC(fns) & -0.000x96\,(41) & -0.001x29\,(67) & -0.000x10\,(32) & 0.000x00\,(2) \\
Total & 3.074x\,(6)(26) & 5.276x\,(10)(45) & 1.023x2\,(22)(82) & 0.322x20\,(15)(3) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 107,\ \mbox{\rm $^{264}$Bh},\  R = 5.933\,(59)\ \mbox{\rm fm}, \  M/m = 481364$}
 \\[2pt]
SE(pnt) & 1.608x59\,(1) & 2.641x19\,(2) & 0.623x34\,(1) & 0.330x15 \\
Ue(pnt) & -0.602x29 & -0.985x95 & -0.258x19 & -0.005x72 \\
WK(pnt) & 0.040x49 & 0.061x59 & 0.021x81 & 0.001x35 \\
FNS & 2.172x\,(5)(27) & 3.870x\,(8)(48) & 0.724x1\,(15)(90) & 0.x \\
SE(fns) & -0.062x5\,(1)(8) & -0.116x3\,(2)(15) & -0.017x41\,(4)(22) & -0.000x98\,(0)(4) \\
Ue(fns) & 0.072x0\,(2)(9) & 0.131x4\,(3)(16) & 0.022x97\,(5)(29) & 0.x \\
WK(fns) & -0.006x01\,(1)(8) & -0.010x35\,(3)(13) & -0.002x26\,(1)(3) & -0.000x02 \\
SESE & -0.009x27\,(24) & -0.015x92\,(31) & -0.001x25\,(14) & -0.000x68\,(14) \\
SEVP & 0.008x1\,(25) & 0.014x2\,(41) & 0.002x6\,(12) & 0.000x24\,(2) \\
VPVP & -0.006x0\,(24) & -0.009x9\,(39) & -0.002x6\,(11) & -0.000x06\,(4) \\
REC & 0.002x22\,(4) & 0.003x55\,(53) & 0.000x89\,(15) & 0.000x07 \\
RRM & -0.000x01 & -0.000x03 & -0.000x01 & 0.x \\
NUCL & -0.002x2\,(22) & -0.003x9\,(39) & -0.000x72\,(72) & 0.x \\
REC(fns) & -0.001x08\,(41) & -0.001x45\,(67) & -0.000x11\,(36) & 0.000x00\,(3) \\
Total & 3.214x\,(6)(27) & 5.578x\,(11)(48) & 1.113x1\,(24)(91) & 0.324x33\,(15)(4) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 108,\ \mbox{\rm $^{269}$Hs},\  R = 5.967\,(60)\ \mbox{\rm fm}, \  M/m = 490495$}
 \\[2pt]
SE(pnt) & 1.624x32\,(1) & 2.688x59\,(2) & 0.654x38\,(1) & 0.332x38 \\
Ue(pnt) & -0.623x37 & -1.032x19 & -0.277x76 & -0.005x84 \\
WK(pnt) & 0.042x34 & 0.065x09 & 0.023x63 & 0.001x40 \\
FNS & 2.350x\,(5)(29) & 4.237x\,(9)(52) & 0.819x\,(2)(10) & 0.x \\
SE(fns) & -0.068x8\,(1)(8) & -0.129x6\,(3)(16) & -0.020x19\,(4)(25) & -0.001x05\,(0)(4) \\
Ue(fns) & 0.080x0\,(2)(10) & 0.148x0\,(3)(18) & 0.026x80\,(5)(33) & 0.x \\
WK(fns) & -0.006x63\,(2)(8) & -0.011x55\,(3)(14) & -0.002x61\,(1)(3) & -0.000x02 \\
SESE & -0.009x50\,(24) & -0.016x46\,(33) & -0.001x38\,(17) & -0.000x68\,(15) \\
SEVP & 0.008x4\,(25) & 0.014x9\,(43) & 0.002x8\,(13) & 0.000x24\,(2) \\
VPVP & -0.006x2\,(25) & -0.010x3\,(41) & -0.002x8\,(12) & -0.000x06\,(4) \\
REC & 0.002x37\,(3) & 0.003x70\,(53) & 0.000x93\,(15) & 0.000x07 \\
RRM & -0.000x01 & -0.000x03 & -0.000x01 & 0.x \\
NUCL & -0.002x3\,(24) & -0.004x2\,(42) & -0.000x82\,(82) & 0.x \\
REC(fns) & -0.001x21\,(41) & -0.001x61\,(66) & -0.000x12\,(41) & 0.000x00\,(3) \\
Total & 3.390x\,(7)(29) & 5.951x\,(11)(52) & 1.222x\,(3)(10) & 0.326x44\,(16)(4) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 109,\ \mbox{\rm $^{268}$Mt},\  R = 5.960\,(60)\ \mbox{\rm fm}, \  M/m = 488680$}
 \\[2pt]
SE(pnt) & 1.641x44\,(1) & 2.739x29\,(2) & 0.687x56\,(1) & 0.334x59 \\
Ue(pnt) & -0.646x08 & -1.082x35 & -0.299x31 & -0.005x96 \\
WK(pnt) & 0.044x31 & 0.068x87 & 0.025x63 & 0.001x45 \\
FNS & 2.525x\,(5)(31) & 4.607x\,(10)(56) & 0.920x\,(2)(11) & 0.x \\
SE(fns) & -0.075x2\,(2)(9) & -0.143x4\,(3)(17) & -0.023x25\,(5)(28) & -0.001x11\,(0)(4) \\
Ue(fns) & 0.088x6\,(2)(11) & 0.166x0\,(3)(20) & 0.031x15\,(6)(38) & 0.x \\
WK(fns) & -0.007x26\,(2)(9) & -0.012x81\,(3)(16) & -0.002x98\,(1)(4) & -0.000x02 \\
SESE & -0.009x74\,(25) & -0.017x03\,(34) & -0.001x52\,(20) & -0.000x68\,(15) \\
SEVP & 0.008x7\,(26) & 0.015x6\,(44) & 0.003x0\,(14) & 0.000x25\,(2) \\
VPVP & -0.006x4\,(26) & -0.010x8\,(43) & -0.003x0\,(13) & -0.000x06\,(4) \\
REC & 0.002x58\,(2) & 0.003x93\,(55) & 0.001x00\,(15) & 0.000x07 \\
RRM & -0.000x01 & -0.000x03 & -0.000x01 & 0.x \\
NUCL & -0.002x5\,(25) & -0.004x6\,(46) & -0.000x92\,(92) & 0.x \\
REC(fns) & -0.001x35\,(40) & -0.001x78\,(66) & -0.000x13\,(45) & 0.000x00\,(3) \\
Total & 3.562x\,(7)(31) & 6.327x\,(12)(56) & 1.338x\,(3)(11) & 0.328x53\,(16)(4) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 110,\ \mbox{\rm $^{273}$Ds},\  R = 5.993\,(60)\ \mbox{\rm fm}, \  M/m = 497811$}
 \\[2pt]
SE(pnt) & 1.660x06 & 2.793x59\,(1) & 0.723x10 & 0.336x78 \\
Ue(pnt) & -0.670x61 & -1.136x91 & -0.323x11 & -0.006x08 \\
WK(pnt) & 0.046x43 & 0.072x97 & 0.027x84 & 0.001x51 \\
FNS & 2.738x\,(6)(33) & 5.055x\,(10)(60) & 1.044x\,(2)(12) & 0.x \\
SE(fns) & -0.083x0\,(2)(10) & -0.160x1\,(3)(19) & -0.027x04\,(6)(32) & -0.001x18\,(0)(4) \\
Ue(fns) & 0.098x9\,(2)(12) & 0.187x5\,(4)(22) & 0.036x49\,(7)(44) & 0.x \\
WK(fns) & -0.008x03\,(2)(10) & -0.014x34\,(3)(17) & -0.003x45\,(1)(4) & -0.000x03 \\
SESE & -0.009x98\,(25) & -0.017x61\,(37) & -0.001x67\,(25) & -0.000x67\,(16) \\
SEVP & 0.009x1\,(27) & 0.016x3\,(46) & 0.003x2\,(14) & 0.000x25\,(2) \\
VPVP & -0.006x6\,(28) & -0.011x3\,(45) & -0.003x2\,(14) & -0.000x06\,(4) \\
REC & 0.002x75 & 0.004x09\,(55) & 0.001x05\,(15) & 0.000x07 \\
RRM & -0.000x01 & -0.000x03 & -0.000x01 & 0.x \\
NUCL & -0.002x7\,(27) & -0.005x1\,(51) & -0.001x0\,(10) & 0.x \\
REC(fns) & -0.001x49\,(40) & -0.001x97\,(66) & -0.000x14\,(51) & 0.000x00\,(3) \\
Total & 3.773x\,(7)(33) & 6.782x\,(13)(60) & 1.476x\,(3)(12) & 0.330x58\,(17)(4) \\
\\[-5pt]
\hline\hline
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

\begin{longtable*}{l....}
\caption{Ionization energy of the ground state and the energy level separation intervals in
hydrogenlike atoms, in Rydbergs. $Z$ is the nuclear charge, $^1$H, $^4$He, $\ldots$ are the isotope
symbols, $R$ is the root-mean-square nuclear charge radius in fermi, $M/m$ is the ratio of the
nuclear mass and the electron mass, ``DIRAC'' denotes the binding energy or the transition energy
according to the Dirac equation with the point nucleus $E_{\rm D}$, ``MASS'' denotes the leading
recoil correction $E_{\rm M}$,  ``LAMB'' denotes the Lamb shift $E_{\rm L}$, and ``TOTAL'' denotes
the total binding energy or transition energies. The numbers in parenthesis denote uncertainties in
the last figure(s). \label{tab:energy}}
\\ \colrule\hline
   &  \multicolumn{1}{c}{$1s$}  &  \multicolumn{1}{c}{$2s-1s$}  &  \multicolumn{
 1}{c}{$2p_{1/2}-2s$}  &  \multicolumn{1}{c}{$2p_{3/2}-2p_{1/2}$} \\
\hline\\[-5pt]
\multicolumn{5}{l}{
  $Z = 1,\ \mbox{\rm $^{1}$H },\  R = 0.8775\,(51)\ \mbox{\rm fm},\  M/m = 1836.1526724\,(8)$}
 \\[2pt]
DIRAC & -1.000013x3131931 & 0.750009x1528147 & 0x & 0.000003x328320432\,(2) \\
MASS & 0.000544x3205755\,(2) & -0.000408x2386190\,(2) & 0x & -0.000000x001812648 \\
LAMB & 0.000002x4842735\,(43) & -0.000002x1666270\,(43) & -0.000000x32154868\,(54) & 0.000000x007707557\,(33) \\
TOTAL & -0.999466x5083441\,(43) & 0.749598x7475687\,(43) & -0.000000x32154868\,(54) & 0.000003x334215341\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 2,\ \mbox{\rm $^{4}$He},\  R = 1.6755\,(28)\ \mbox{\rm fm},\  M/m = 7294.299529\,(3)$}
 \\[2pt]
DIRAC & -4.000213x028107 & 3.000146x456469 & 0x & 0.000053x25844480\,(3) \\
MASS & 0.000548x298255 & -0.000411x216390 & 0x & -0.000000x00730118 \\
LAMB & 0.000032x734903\,(77) & -0.000028x528934\,(78) & -0.000004x2681250\,(97) & 0.000000x12330461\,(80) \\
TOTAL & -3.999631x994949\,(77) & 2.999706x711145\,(78) & -0.000004x2681250\,(97) & 0.000053x37444822\,(80) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 3,\ \mbox{\rm $^{7}$Li},\  R = 2.444\,(42)\ \mbox{\rm fm},\  M/m = 12786.39226\,(1)$}
 \\[2pt]
DIRAC & -9.001078x5984 & 6.750741x5324 & 0x & 0.000269x6657591\,(2) \\
MASS & 0.000703x8182 & -0.000527x8426 & 0x & -0.000000x0210888 \\
LAMB & 0.000145x3889\,(80) & -0.000126x6358\,(80) & -0.000019x0657\,(10) & 0.000000x6234742\,(65) \\
TOTAL & -9.000229x3913\,(80) & 6.750087x0539\,(80) & -0.000019x0657\,(10) & 0.000270x2681446\,(65) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 4,\ \mbox{\rm $^{9}$Be},\  R = 2.519\,(12)\ \mbox{\rm fm},\  M/m = 16424.2055\,(2)$}
 \\[2pt]
DIRAC & -16.00340x95393 & 12.00234x40356 & 0x & 0.00085x2475642\,(1) \\
MASS & 0.00097x41126 & -0.00073x05326 & 0x & -0.00000x0051898 \\
LAMB & 0.00041x46094\,(76) & -0.00036x09451\,(77) & -0.00005x464447\,(95) & 0.00000x1967343\,(31) \\
TOTAL & -16.00202x08173\,(76) & 12.00125x25579\,(77) & -0.00005x464447\,(95) & 0.00085x4391087\,(31) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 5,\ \mbox{\rm $^{11}$B },\  R = 2.406\,(29)\ \mbox{\rm fm},\  M/m = 20063.7373\,(8)$}
 \\[2pt]
DIRAC & -25.00832x6067 & 18.75572x4085 & 0x & 0.00208x186334 \\
MASS & 0.00124x5967 & -0.00093x4371 & 0x & -0.00000x010375 \\
LAMB & 0.00092x8670\,(43) & -0.00080x8079\,(43) & -0.00012x29609\,(54) & 0.00000x479416\,(11) \\
TOTAL & -25.00615x1430\,(43) & 18.75398x1634\,(43) & -0.00012x29609\,(54) & 0.00208x655375\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 6,\ \mbox{\rm $^{12}$C },\  R = 2.4702\,(22)\ \mbox{\rm fm},\  M/m = 21868.66386\,(4)$}
 \\[2pt]
DIRAC & -36.01726x9997 & 27.01187x2864 & 0x & 0.00431x85344 \\
MASS & 0.00164x6116 & -0.00123x4389 & 0x & -0.00000x01974 \\
LAMB & 0.00178x7367\,(16) & -0.00155x4556\,(16) & -0.00023x76739\,(23) & 0.00000x99207\,(20) \\
TOTAL & -36.01383x6514\,(16) & 27.00908x3918\,(16) & -0.00023x76739\,(23) & 0.00432x82577\,(20) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 7,\ \mbox{\rm $^{14}$N },\  R = 2.5582\,(70)\ \mbox{\rm fm},\  M/m = 25519.04531\,(6)$}
 \\[2pt]
DIRAC & -49.03200x5896 & 36.77200x3400 & 0x & 0.00800x40859 \\
MASS & 0.00192x0059 & -0.00143x9731 & 0x & -0.00000x03135 \\
LAMB & 0.00309x8999\,(53) & -0.00269x4139\,(53) & -0.00041x37624\,(71) & 0.00001x83373\,(32) \\
TOTAL & -49.02698x6838\,(53) & 36.76786x9531\,(53) & -0.00041x37624\,(71) & 0.00802x21097\,(32) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 8,\ \mbox{\rm $^{16}$0 },\  R = 2.6991\,(52)\ \mbox{\rm fm},\  M/m = 29148.94975\,(8)$}
 \\[2pt]
DIRAC & -64.05462x2506 & 48.03755x1516 & 0x & 0.01366x14501 \\
MASS & 0.00219x5544 & -0.00164x6190 & 0x & -0.00000x04685 \\
LAMB & 0.00497x9629\,(88) & -0.00432x7183\,(89) & -0.00066x7436\,(12) & 0.00003x12064\,(56) \\
TOTAL & -64.04744x7333\,(88) & 48.03157x8144\,(89) & -0.00066x7436\,(12) & 0.01369x21881\,(56) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 9,\ \mbox{\rm $^{19}$F },\  R = 2.8976\,(25)\ \mbox{\rm fm},\  M/m = 34622.9757\,(1)$}
 \\[2pt]
DIRAC & -81.08753x442 & 60.81017x696 & 0x & 0.02189x54199 \\
MASS & 0.00233x942 & -0.00175x393 & 0x & -0.00000x06321 \\
LAMB & 0.00755x197\,(14) & -0.00655x965\,(14) & -0.00101x5990\,(18) & 0.00004x98573\,(96) \\
TOTAL & -81.07764x303\,(14) & 60.80186x337\,(14) & -0.00101x5990\,(18) & 0.02194x46451\,(96) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 10,\ \mbox{\rm $^{20}$Ne},\  R = 3.0055\,(21)\ \mbox{\rm fm},\  M/m = 36433.9959\,(1)$}
 \\[2pt]
DIRAC & -100.133x48403 & 75.091x76471 & 0x & 0.033x393259 \\
MASS & 0.002x74461 & -0.002x05754 & 0x & -0.000x000916 \\
LAMB & 0.010x94081\,(24) & -0.009x49911\,(24) & -0.001x477241\,(31) & 0.000x075776\,(10) \\
TOTAL & -100.119x79861\,(24) & 75.080x20805\,(24) & -0.001x477241\,(31) & 0.033x468118\,(10) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 11,\ \mbox{\rm $^{23}$Na},\  R = 2.9936\,(21)\ \mbox{\rm fm},\  M/m = 41896.7944\,(2)$}
 \\[2pt]
DIRAC & -121.195x54376 & 90.884x42647 & 0x & 0.048x925395 \\
MASS & 0.002x88798 & -0.002x16482 & 0x & -0.000x001167 \\
LAMB & 0.015x27289\,(41) & -0.013x25461\,(41) & -0.002x069486\,(54) & 0.000x110622\,(10) \\
TOTAL & -121.177x38289\,(41) & 90.869x00704\,(41) & -0.002x069486\,(54) & 0.049x034850\,(10) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 12,\ \mbox{\rm $^{24}$Mg},\  R = 3.0570\,(16)\ \mbox{\rm fm},\  M/m = 43710.0670\,(2)$}
 \\[2pt]
DIRAC & -144.277x11854 & 108.190x50235 & 0x & 0.069x346202 \\
MASS & 0.003x29436 & -0.002x46919 & 0x & -0.000x001585 \\
LAMB & 0.020x68903\,(53) & -0.017x94726\,(53) & -0.002x813061\,(69) & 0.000x156204\,(17) \\
TOTAL & -144.253x13515\,(53) & 108.170x08590\,(53) & -0.002x813061\,(69) & 0.069x500820\,(17) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 13,\ \mbox{\rm $^{27}$Al},\  R = 3.0610\,(31)\ \mbox{\rm fm},\  M/m = 49171.3489\,(3)$}
 \\[2pt]
DIRAC & -169.381x94860 & 127.012x56271 & 0x & 0.095x594869 \\
MASS & 0.003x43689 & -0.002x57573 & 0x & -0.000x001942 \\
LAMB & 0.027x31893\,(88) & -0.023x68825\,(88) & -0.003x72712\,(11) & 0.000x214479\,(27) \\
TOTAL & -169.351x19278\,(88) & 126.986x29873\,(88) & -0.003x72712\,(11) & 0.095x807406\,(27) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 14,\ \mbox{\rm $^{28}$Si},\  R = 3.1224\,(24)\ \mbox{\rm fm},\  M/m = 50984.8327\,(3)$}
 \\[2pt]
DIRAC & -196.514x1125 & 147.353x4102 & 0x & 0.128x696358 \\
MASS & 0.003x8442 & -0.002x8806 & 0x & -0.000x002521 \\
LAMB & 0.035x3123\,(13) & -0.030x6059\,(13) & -0.004x83361\,(17) & 0.000x287555\,(42) \\
TOTAL & -196.474x9560\,(13) & 147.319x9237\,(13) & -0.004x83361\,(17) & 0.128x981392\,(42) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 15,\ \mbox{\rm $^{31}$P },\  R = 3.1889\,(19)\ \mbox{\rm fm},\  M/m = 56446.7324\,(4)$}
 \\[2pt]
DIRAC & -225.678x03051 & 169.216x08219 & 0x & 0.169x762453 \\
MASS & 0.003x98599 & -0.002x98649 & 0x & -0.000x003003 \\
LAMB & 0.044x80849\,(98) & -0.038x81947\,(99) & -0.006x15341\,(14) & 0.000x377699\,(64) \\
TOTAL & -225.629x23603\,(98) & 169.174x27623\,(99) & -0.006x15341\,(14) & 0.170x137149\,(64) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 16,\ \mbox{\rm $^{32}$S },\  R = 3.2611\,(18)\ \mbox{\rm fm},\  M/m = 58265.5417\,(4)$}
 \\[2pt]
DIRAC & -256.878x4683 & 192.603x8528 & 0x & 0.219x992906 \\
MASS & 0.004x3936 & -0.003x2914 & 0x & -0.000x003769 \\
LAMB & 0.055x9554\,(14) & -0.048x4551\,(14) & -0.007x70873\,(21) & 0.000x487269\,(94) \\
TOTAL & -256.818x1192\,(14) & 192.552x1063\,(14) & -0.007x70873\,(21) & 0.220x476406\,(94) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 17,\ \mbox{\rm $^{35}$Cl},\  R = 3.365\,(19)\ \mbox{\rm fm},\  M/m = 63727.3436\,(5)$}
 \\[2pt]
DIRAC & -290.120x5407 & 217.520x2361 & 0x & 0.280x67668 \\
MASS & 0.004x5349 & -0.003x3968 & 0x & -0.000x00440 \\
LAMB & 0.068x9088\,(59) & -0.059x6456\,(60) & -0.009x52295\,(77) & 0.000x61880\,(13) \\
TOTAL & -290.047x0970\,(59) & 217.457x1938\,(60) & -0.009x52295\,(77) & 0.281x29108\,(13) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar},\  R = 3.4274\,(26)\ \mbox{\rm fm},\  M/m = 72828.9963\,(6)$}
 \\[2pt]
DIRAC & -325.409x7162 & 243.968x9885 & 0x & 0.353x19327 \\
MASS & 0.004x4487 & -0.003x3317 & 0x & -0.000x00484 \\
LAMB & 0.083x7992\,(27) & -0.072x5016\,(27) & -0.011x61655\,(40) & 0.000x77496\,(19) \\
TOTAL & -325.321x4683\,(27) & 243.893x1552\,(27) & -0.011x61655\,(40) & 0.353x96338\,(19) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K },\  R = 3.4349\,(19)\ \mbox{\rm fm},\  M/m = 71007.5241\,(6)$}
 \\[2pt]
DIRAC & -362.751x8216 & 271.954x1122 & 0x & 0.439x01417 \\
MASS & 0.005x0839 & -0.003x8068 & 0x & -0.000x00617 \\
LAMB & 0.100x7665\,(35) & -0.087x1414\,(35) & -0.014x01159\,(53) & 0.000x95850\,(26) \\
TOTAL & -362.645x9712\,(35) & 271.863x1640\,(35) & -0.014x01159\,(53) & 0.439x96650\,(26) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca},\  R = 3.4776\,(19)\ \mbox{\rm fm},\  M/m = 72827.3831\,(7)$}
 \\[2pt]
DIRAC & -402.153x0464 & 301.479x8580 & 0x & 0.539x70440 \\
MASS & 0.005x4924 & -0.004x1119 & 0x & -0.000x00739 \\
LAMB & 0.119x9962\,(45) & -0.103x7229\,(45) & -0.016x73584\,(69) & 0.001x17235\,(35) \\
TOTAL & -402.027x5579\,(45) & 301.372x0232\,(45) & -0.016x73584\,(69) & 0.540x86936\,(35) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc},\  R = 3.5459\,(25)\ \mbox{\rm fm},\  M/m = 81928.648\,(2)$}
 \\[2pt]
DIRAC & -443.619x9488 & 332.550x7295 & 0x & 0.656x92417 \\
MASS & 0.005x3827 & -0.004x0290 & 0x & -0.000x00799 \\
LAMB & 0.141x6477\,(61) & -0.122x3811\,(61) & -0.019x81407\,(93) & 0.001x41942\,(47) \\
TOTAL & -443.472x9184\,(61) & 332.424x3194\,(61) & -0.019x81407\,(93) & 0.658x33560\,(47) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti},\  R = 3.5921\,(17)\ \mbox{\rm fm},\  M/m = 87381.797\,(1)$}
 \\[2pt]
DIRAC & -487.159x4606 & 365.171x4863 & 0x & 0.792x43063 \\
MASS & 0.005x5388 & -0.004x1451 & 0x & -0.000x00904 \\
LAMB & 0.165x8527\,(76) & -0.143x2259\,(77) & -0.023x2680\,(12) & 0.001x70292\,(63) \\
TOTAL & -486.988x0691\,(76) & 365.024x1153\,(77) & -0.023x2680\,(12) & 0.794x12451\,(63) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V },\  R = 3.6002\,(22)\ \mbox{\rm fm},\  M/m = 92842.203\,(2)$}
 \\[2pt]
DIRAC & -532.778x8938 & 399.347x148 & 0x & 0.948x07975 \\
MASS & 0.005x6978 & -0.004x263 & 0x & -0.000x01018 \\
LAMB & 0.192x7400\,(99) & -0.166x365\,(10) & -0.027x1191\,(15) & 0.002x02605\,(82) \\
TOTAL & -532.580x4561\,(99) & 399.176x520\,(10) & -0.027x1191\,(15) & 0.950x09562\,(82) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr},\  R = 3.6452\,(42)\ \mbox{\rm fm},\  M/m = 94657.807\,(2)$}
 \\[2pt]
DIRAC & -580.485x946 & 435.083x000 & 0x & 1.125x8283 \\
MASS & 0.006x085 & -0.004x552 & 0x & -0.000x0118 \\
LAMB & 0.222x551\,(14) & -0.192x003\,(14) & -0.031x4034\,(21) & 0.002x3920\,(11) \\
TOTAL & -580.257x310\,(14) & 434.886x444\,(14) & -0.031x4034\,(21) & 1.128x2085\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn},\  R = 3.7057\,(22)\ \mbox{\rm fm},\  M/m = 100120.990\,(1)$}
 \\[2pt]
DIRAC & -630.288x710 & 472.384x594 & 0x & 1.327x7361 \\
MASS & 0.006x242 & -0.004x669 & 0x & -0.000x0132 \\
LAMB & 0.255x440\,(16) & -0.220x269\,(16) & -0.036x1458\,(25) & 0.002x8044\,(13) \\
TOTAL & -630.027x027\,(16) & 472.159x656\,(16) & -0.036x1458\,(25) & 1.330x5273\,(13) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe},\  R = 3.7377\,(16)\ \mbox{\rm fm},\  M/m = 101937.220\,(2)$}
 \\[2pt]
DIRAC & -682.195x674 & 511.257x758 & 0x & 1.555x9681 \\
MASS & 0.006x631 & -0.004x958 & 0x & -0.000x0152 \\
LAMB & 0.291x506\,(19) & -0.251x243\,(20) & -0.041x3649\,(31) & 0.003x2664\,(17) \\
TOTAL & -681.897x537\,(19) & 511.001x556\,(20) & -0.041x3649\,(31) & 1.559x2193\,(17) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co},\  R = 3.7875\,(21)\ \mbox{\rm fm},\  M/m = 107401.716\,(2)$}
 \\[2pt]
DIRAC & -736.215x740 & 551.708x597 & 0x & 1.812x7968 \\
MASS & 0.006x788 & -0.005x074 & 0x & -0.000x0168 \\
LAMB & 0.330x995\,(24) & -0.285x134\,(25) & -0.047x0980\,(39) & 0.003x7816\,(21) \\
TOTAL & -735.877x957\,(24) & 551.418x389\,(25) & -0.047x0980\,(39) & 1.816x5616\,(21) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni},\  R = 3.7757\,(20)\ \mbox{\rm fm},\  M/m = 105581.750\,(2)$}
 \\[2pt]
DIRAC & -792.358x220 & 593.743x503 & 0x & 2.100x6048 \\
MASS & 0.007x425 & -0.005x549 & 0x & -0.000x0198 \\
LAMB & 0.373x888\,(30) & -0.321x917\,(30) & -0.053x3488\,(48) & 0.004x3538\,(26) \\
TOTAL & -791.976x907\,(30) & 593.416x036\,(30) & -0.053x3488\,(48) & 2.104x9389\,(26) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu},\  R = 3.8823\,(15)\ \mbox{\rm fm},\  M/m = 114684.728\,(2)$}
 \\[2pt]
DIRAC & -850.632x854 & 637.369x154 & 0x & 2.421x8876 \\
MASS & 0.007x333 & -0.005x479 & 0x & -0.000x0210 \\
LAMB & 0.420x857\,(36) & -0.362x172\,(37) & -0.060x2098\,(58) & 0.004x9862\,(33) \\
TOTAL & -850.204x663\,(36) & 637.001x503\,(37) & -0.060x2098\,(58) & 2.426x8528\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn},\  R = 3.9283\,(15)\ \mbox{\rm fm},\  M/m = 116505.793\,(2)$}
 \\[2pt]
DIRAC & -911.049x813 & 682.592x526 & 0x & 2.779x2561 \\
MASS & 0.007x725 & -0.005x770 & 0x & -0.000x0237 \\
LAMB & 0.471x592\,(44) & -0.405x618\,(44) & -0.067x6479\,(70) & 0.005x6829\,(40) \\
TOTAL & -910.570x496\,(44) & 682.181x138\,(44) & -0.067x6479\,(70) & 2.784x9153\,(40) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga},\  R = 3.9973\,(17)\ \mbox{\rm fm},\  M/m = 125612.738\,(3)$}
 \\[2pt]
DIRAC & -973.619x710 & 729.420x897 & 0x & 3.175x4399 \\
MASS & 0.007x650 & -0.005x713 & 0x & -0.000x0251 \\
LAMB & 0.526x544\,(53) & -0.452x642\,(53) & -0.075x7276\,(85) & 0.006x4472\,(49) \\
TOTAL & -973.085x516\,(53) & 728.962x543\,(53) & -0.075x7276\,(85) & 3.181x8620\,(49) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge},\  R = 4.0742\,(12)\ \mbox{\rm fm},\  M/m = 134718.176\,(2)$}
 \\[2pt]
DIRAC & -1038.x353613 & 777.x861854 & 0x & 3.x6132903 \\
MASS & 0.x007601 & -0.x005674 & 0x & -0.x0000266 \\
LAMB & 0.x585887\,(63) & -0.x503384\,(64) & -0.x084479\,(10) & 0.x0072829\,(59) \\
TOTAL & -1037.x760125\,(63) & 777.x352796\,(64) & -0.x084479\,(10) & 3.x6205466\,(59) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As},\  R = 4.0968\,(20)\ \mbox{\rm fm},\  M/m = 136540.833\,(3)$}
 \\[2pt]
DIRAC & -1105.x263049 & 827.x923299 & 0x & 4.x0957837 \\
MASS & 0.x007976 & -0.x005952 & 0x & -0.x0000298 \\
LAMB & 0.x649452\,(76) & -0.x557690\,(77) & -0.x093887\,(12) & 0.x0081941\,(71) \\
TOTAL & -1104.x605622\,(76) & 827.x359656\,(77) & -0.x093887\,(12) & 4.x1039480\,(71) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se},\  R = 4.1400\,(18)\ \mbox{\rm fm},\  M/m = 145645.037\,(3)$}
 \\[2pt]
DIRAC & -1174.x360021 & 879.x613456 & 0x & 4.x6260247 \\
MASS & 0.x007937 & -0.x005921 & 0x & -0.x0000315 \\
LAMB & 0.x717828\,(90) & -0.x616063\,(91) & -0.x104035\,(15) & 0.x0091840\,(85) \\
TOTAL & -1173.x634256\,(90) & 878.x991472\,(91) & -0.x104035\,(15) & 4.x6351772\,(85) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br},\  R = 4.1629\,(21)\ \mbox{\rm fm},\  M/m = 143824.468\,(4)$}
 \\[2pt]
DIRAC & -1245.x65702 & 932.x94088 & 0x & 5.x2072505 \\
MASS & 0.x00852 & -0.x00635 & 0x & -0.x0000359 \\
LAMB & 0.x79096\,(11) & -0.x67844\,(11) & -0.x114924\,(16) & 0.x0102567\,(68) \\
TOTAL & -1244.x85754\,(11) & 932.x25609\,(11) & -0.x114924\,(16) & 5.x2174713\,(68) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr},\  R = 4.1884\,(22)\ \mbox{\rm fm},\  M/m = 152925.452\,(3)$}
 \\[2pt]
DIRAC & -1319.x16702 & 987.x91447 & 0x & 5.x8428342 \\
MASS & 0.x00847 & -0.x00632 & 0x & -0.x0000379 \\
LAMB & 0.x86919\,(12) & -0.x74511\,(12) & -0.x126606\,(19) & 0.x0114155\,(81) \\
TOTAL & -1318.x28936\,(12) & 987.x16304\,(12) & -0.x126606\,(19) & 5.x8542118\,(81) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb},\  R = 4.2036\,(24)\ \mbox{\rm fm},\  M/m = 154747.883\,(3)$}
 \\[2pt]
DIRAC & -1394.x90353 & 1044.x54347 & 0x & 6.x5362890 \\
MASS & 0.x00885 & -0.x00659 & 0x & -0.x0000418 \\
LAMB & 0.x95259\,(15) & -0.x81613\,(15) & -0.x139099\,(22) & 0.x0126641\,(95) \\
TOTAL & -1393.x94210\,(15) & 1043.x72074\,(15) & -0.x139099\,(22) & 6.x5489112\,(95) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr},\  R = 4.2240\,(18)\ \mbox{\rm fm},\  M/m = 160204.298\,(4)$}
 \\[2pt]
DIRAC & -1472.x88057 & 1102.x83747 & 0x & 7.x291273 \\
MASS & 0.x00901 & -0.x00672 & 0x & -0.x000045 \\
LAMB & 1.x04155\,(17) & -0.x89182\,(17) & -0.x152461\,(26) & 0.x014006\,(11) \\
TOTAL & -1471.x83000\,(17) & 1101.x93894\,(17) & -0.x152461\,(26) & 7.x305233\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y },\  R = 4.2430\,(21)\ \mbox{\rm fm},\  M/m = 162026.613\,(6)$}
 \\[2pt]
DIRAC & -1553.x11268 & 1162.x80645 & 0x & 8.x111592 \\
MASS & 0.x00939 & -0.x00699 & 0x & -0.x000050 \\
LAMB & 1.x13622\,(20) & -0.x97230\,(20) & -0.x166722\,(30) & 0.x015444\,(13) \\
TOTAL & -1551.x96707\,(20) & 1161.x82716\,(20) & -0.x166722\,(30) & 8.x126986\,(13) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr},\  R = 4.2694\,(10)\ \mbox{\rm fm},\  M/m = 163846.430\,(5)$}
 \\[2pt]
DIRAC & -1635.x61499 & 1224.x46074 & 0x & 9.x001208 \\
MASS & 0.x00977 & -0.x00727 & 0x & -0.x000054 \\
LAMB & 1.x23697\,(23) & -1.x05787\,(23) & -0.x181938\,(34) & 0.x016982\,(15) \\
TOTAL & -1634.x36825\,(23) & 1223.x39560\,(23) & -0.x181938\,(34) & 9.x018135\,(15) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb},\  R = 4.3240\,(17)\ \mbox{\rm fm},\  M/m = 169317.161\,(5)$}
 \\[2pt]
DIRAC & -1720.x40317 & 1287.x81107 & 0x & 9.x964239 \\
MASS & 0.x00993 & -0.x00739 & 0x & -0.x000058 \\
LAMB & 1.x34448\,(26) & -1.x14910\,(26) & -0.x198209\,(40) & 0.x018621\,(18) \\
TOTAL & -1719.x04876\,(26) & 1286.x65457\,(26) & -0.x198209\,(40) & 9.x982801\,(18) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo},\  R = 4.4091\,(18)\ \mbox{\rm fm},\  M/m = 178428.851\,(4)$}
 \\[2pt]
DIRAC & -1807.x49348 & 1352.x86856 & 0x & 11.x004969 \\
MASS & 0.x00989 & -0.x00735 & 0x & -0.x000061 \\
LAMB & 1.x45928\,(30) & -1.x24646\,(30) & -0.x215615\,(46) & 0.x020363\,(20) \\
TOTAL & -1806.x02431\,(30) & 1351.x61475\,(30) & -0.x215615\,(46) & 11.x025271\,(20) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc},\  R = 4.424\,(44)\ \mbox{\rm fm},\  M/m = 178431.158\,(7)$}
 \\[2pt]
DIRAC & -1896.x9028 & 1419.x6448 & 0x & 12.x127852 \\
MASS & 0.x0104 & -0.x0077 & 0x & -0.x000067 \\
LAMB & 1.x5795\,(12) & -1.x3482\,(12) & -0.x23391\,(16) & 0.x022216\,(24) \\
TOTAL & -1895.x3130\,(12) & 1418.x2888\,(12) & -0.x23391\,(16) & 12.x150001\,(24) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru},\  R = 4.4809\,(18)\ \mbox{\rm fm},\  M/m = 185716.497\,(5)$}
 \\[2pt]
DIRAC & -1988.x64859 & 1488.x15161 & 0x & 13.x337517 \\
MASS & 0.x01042 & -0.x00775 & 0x & -0.x000071 \\
LAMB & 1.x70781\,(39) & -1.x45688\,(39) & -0.x253479\,(60) & 0.x024177\,(27) \\
TOTAL & -1986.x93036\,(39) & 1486.x68699\,(39) & -0.x253479\,(60) & 13.x361623\,(27) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh},\  R = 4.4945\,(23)\ \mbox{\rm fm},\  M/m = 187540.502\,(7)$}
 \\[2pt]
DIRAC & -2082.x74901 & 1558.x40152 & 0x & 14.x638773 \\
MASS & 0.x01080 & -0.x00802 & 0x & -0.x000077 \\
LAMB & 1.x84231\,(45) & -1.x57058\,(46) & -0.x274060\,(69) & 0.x026253\,(31) \\
TOTAL & -2080.x89590\,(45) & 1556.x82292\,(46) & -0.x274060\,(69) & 14.x664949\,(31) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd},\  R = 4.5318\,(29)\ \mbox{\rm fm},\  M/m = 193004.504\,(6)$}
 \\[2pt]
DIRAC & -2179.x22283 & 1630.x40732 & 0x & 16.x036621 \\
MASS & 0.x01096 & -0.x00814 & 0x & -0.x000082 \\
LAMB & 1.x98524\,(52) & -1.x69131\,(52) & -0.x295969\,(79) & 0.x028441\,(35) \\
TOTAL & -2177.x22663\,(52) & 1628.x70787\,(52) & -0.x295969\,(79) & 16.x064980\,(35) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag},\  R = 4.5454\,(31)\ \mbox{\rm fm},\  M/m = 194829.343\,(7)$}
 \\[2pt]
DIRAC & -2278.x08953 & 1704.x18231 & 0x & 17.x536254 \\
MASS & 0.x01134 & -0.x00841 & 0x & -0.x000089 \\
LAMB & 2.x13530\,(59) & -1.x81793\,(59) & -0.x319042\,(90) & 0.x030746\,(40) \\
TOTAL & -2275.x94289\,(59) & 1702.x35596\,(59) & -0.x319042\,(90) & 17.x566911\,(40) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd},\  R = 4.5944\,(24)\ \mbox{\rm fm},\  M/m = 203938.556\,(6)$}
 \\[2pt]
DIRAC & -2379.x36928 & 1779.x74026 & 0x & 19.x143071 \\
MASS & 0.x01130 & -0.x00838 & 0x & -0.x000092 \\
LAMB & 2.x29519\,(65) & -1.x95273\,(66) & -0.x34366\,(10) & 0.x033161\,(45) \\
TOTAL & -2377.x06279\,(65) & 1777.x77915\,(66) & -0.x34366\,(10) & 19.x176140\,(45) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In},\  R = 4.6156\,(26)\ \mbox{\rm fm},\  M/m = 209408.270\,(6)$}
 \\[2pt]
DIRAC & -2483.x08298 & 1857.x09546 & 0x & 20.x862677 \\
MASS & 0.x01147 & -0.x00850 & 0x & -0.x000098 \\
LAMB & 2.x46252\,(75) & -2.x09364\,(75) & -0.x36950\,(12) & 0.x035697\,(51) \\
TOTAL & -2480.x60899\,(75) & 1854.x99332\,(75) & -0.x36950\,(12) & 20.x898276\,(51) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn},\  R = 4.6519\,(21)\ \mbox{\rm fm},\  M/m = 218518.671\,(7)$}
 \\[2pt]
DIRAC & -2589.x25230 & 1936.x26269 & 0x & 22.x700898 \\
MASS & 0.x01144 & -0.x00848 & 0x & -0.x000102 \\
LAMB & 2.x63976\,(83) & -2.x24275\,(84) & -0.x39691\,(13) & 0.x038345\,(58) \\
TOTAL & -2586.x60110\,(83) & 1934.x01146\,(84) & -0.x39691\,(13) & 22.x739142\,(58) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb},\  R = 4.6802\,(26)\ \mbox{\rm fm},\  M/m = 220343.511\,(9)$}
 \\[2pt]
DIRAC & -2697.x89966 & 2017.x25725 & 0x & 24.x663788 \\
MASS & 0.x01180 & -0.x00874 & 0x & -0.x000110 \\
LAMB & 2.x82613\,(94) & -2.x39939\,(95) & -0.x42581\,(15) & 0.x041108\,(65) \\
TOTAL & -2695.x06172\,(94) & 2014.x84912\,(95) & -0.x42581\,(15) & 24.x704786\,(65) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te},\  R = 4.7423\,(25)\ \mbox{\rm fm},\  M/m = 236752.919\,(7)$}
 \\[2pt]
DIRAC & -2809.x0483 & 2100.x0950 & 0x & 26.x757634 \\
MASS & 0.x0114 & -0.x0085 & 0x & -0.x000111 \\
LAMB & 3.x0248\,(11) & -2.x5662\,(11) & -0.x45664\,(16) & 0.x043975\,(73) \\
TOTAL & -2806.x0121\,(11) & 2097.x5203\,(11) & -0.x45664\,(16) & 26.x801497\,(73) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I },\  R = 4.7500\,(81)\ \mbox{\rm fm},\  M/m = 231280.08\,(1)$}
 \\[2pt]
DIRAC & -2922.x7223 & 2184.x7924 & 0x & 28.x988969 \\
MASS & 0.x0121 & -0.x0090 & 0x & -0.x000123 \\
LAMB & 3.x2302\,(13) & -2.x7385\,(14) & -0.x48865\,(20) & 0.x046965\,(82) \\
TOTAL & -2919.x4800\,(13) & 2182.x0449\,(14) & -0.x48865\,(20) & 29.x035811\,(82) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe},\  R = 4.7859\,(48)\ \mbox{\rm fm},\  M/m = 240392.961\,(8)$}
 \\[2pt]
DIRAC & -3038.x9467 & 2271.x3664 & 0x & 31.x364584 \\
MASS & 0.x0121 & -0.x0090 & 0x & -0.x000128 \\
LAMB & 3.x4486\,(14) & -2.x9214\,(14) & -0.x52272\,(21) & 0.x050053\,(92) \\
TOTAL & -3035.x4860\,(14) & 2268.x4360\,(14) & -0.x52272\,(21) & 31.x414509\,(92) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs},\  R = 4.8041\,(46)\ \mbox{\rm fm},\  M/m = 242217.232\,(8)$}
 \\[2pt]
DIRAC & -3157.x7472 & 2359.x8346 & 0x & 33.x89153 \\
MASS & 0.x0125 & -0.x0092 & 0x & -0.x00014 \\
LAMB & 3.x6769\,(15) & -3.x1124\,(15) & -0.x55842\,(24) & 0.x05325\,(10) \\
TOTAL & -3154.x0579\,(15) & 2356.x7129\,(15) & -0.x55842\,(24) & 33.x94465\,(10) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba},\  R = 4.8378\,(46)\ \mbox{\rm fm},\  M/m = 251330.319\,(9)$}
 \\[2pt]
DIRAC & -3279.x1507 & 2450.x2153 & 0x & 36.x57715 \\
MASS & 0.x0125 & -0.x0092 & 0x & -0.x00014 \\
LAMB & 3.x9186\,(17) & -3.x3145\,(17) & -0.x59628\,(27) & 0.x05653\,(11) \\
TOTAL & -3275.x2196\,(17) & 2446.x8916\,(17) & -0.x59628\,(27) & 36.x63354\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La},\  R = 4.8550\,(49)\ \mbox{\rm fm},\  M/m = 253154.25\,(1)$}
 \\[2pt]
DIRAC & -3403.x1849 & 2542.x5274 & 0x & 39.x42906 \\
MASS & 0.x0128 & -0.x0095 & 0x & -0.x00015 \\
LAMB & 4.x1711\,(19) & -3.x5253\,(19) & -0.x63593\,(30) & 0.x05991\,(13) \\
TOTAL & -3399.x0010\,(19) & 2538.x9926\,(19) & -0.x63593\,(30) & 39.x48882\,(13) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce},\  R = 4.8771\,(18)\ \mbox{\rm fm},\  M/m = 254974.49\,(1)$}
 \\[2pt]
DIRAC & -3529.x8785 & 2636.x7905 & 0x & 42.x45518 \\
MASS & 0.x0132 & -0.x0097 & 0x & -0.x00016 \\
LAMB & 4.x4372\,(20) & -3.x7473\,(20) & -0.x67780\,(32) & 0.x06337\,(14) \\
TOTAL & -3525.x4281\,(20) & 2633.x0335\,(20) & -0.x67780\,(32) & 42.x51839\,(14) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr},\  R = 4.8919\,(50)\ \mbox{\rm fm},\  M/m = 256800.44\,(1)$}
 \\[2pt]
DIRAC & -3659.x2615 & 2733.x0249 & 0x & 45.x66376 \\
MASS & 0.x0136 & -0.x0100 & 0x & -0.x00017 \\
LAMB & 4.x7160\,(24) & -3.x9796\,(24) & -0.x72176\,(37) & 0.x06690\,(16) \\
TOTAL & -3654.x5319\,(24) & 2729.x0353\,(24) & -0.x72176\,(37) & 45.x73049\,(16) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd},\  R = 4.9123\,(25)\ \mbox{\rm fm},\  M/m = 258622.48\,(1)$}
 \\[2pt]
DIRAC & -3791.x3647 & 2831.x2515 & 0x & 49.x06336 \\
MASS & 0.x0139 & -0.x0103 & 0x & -0.x00018 \\
LAMB & 5.x0103\,(25) & -4.x2244\,(25) & -0.x76822\,(39) & 0.x07049\,(15) \\
TOTAL & -3786.x3405\,(25) & 2827.x0168\,(25) & -0.x76822\,(39) & 49.x13367\,(15) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm},\  R = 4.962\,(50)\ \mbox{\rm fm},\  M/m = 264099.33\,(1)$}
 \\[2pt]
DIRAC & -3926.x2201 & 2931.x4923 & 0x & 52.x66290 \\
MASS & 0.x0141 & -0.x0104 & 0x & -0.x00019 \\
LAMB & 5.x3247\,(97) & -4.x4858\,(98) & -0.x8179\,(15) & 0.x07409\,(18) \\
TOTAL & -3920.x8814\,(97) & 2926.x9961\,(98) & -0.x8179\,(15) & 52.x73680\,(18) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm},\  R = 5.0819\,(60)\ \mbox{\rm fm},\  M/m = 276871.30\,(1)$}
 \\[2pt]
DIRAC & -4063.x8611 & 3033.x7697 & 0x & 56.x47166 \\
MASS & 0.x0139 & -0.x0102 & 0x & -0.x00020 \\
LAMB & 5.x6709\,(33) & -4.x7736\,(33) & -0.x87244\,(51) & 0.x07760\,(19) \\
TOTAL & -4058.x1763\,(33) & 3028.x9859\,(33) & -0.x87244\,(51) & 56.x54906\,(19) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu},\  R = 5.1115\,(62)\ \mbox{\rm fm},\  M/m = 278695.94\,(1)$}
 \\[2pt]
DIRAC & -4204.x3220 & 3138.x1073 & 0x & 60.x49928 \\
MASS & 0.x0142 & -0.x0105 & 0x & -0.x00021 \\
LAMB & 6.x0181\,(36) & -5.x0615\,(37) & -0.x92750\,(57) & 0.x08123\,(21) \\
TOTAL & -4198.x2897\,(36) & 3133.x0353\,(37) & -0.x92750\,(57) & 60.x58030\,(21) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd},\  R = 5.1569\,(43)\ \mbox{\rm fm},\  M/m = 287814.65\,(1)$}
 \\[2pt]
DIRAC & -4347.x6388 & 3244.x5294 & 0x & 64.x75582 \\
MASS & 0.x0142 & -0.x0105 & 0x & -0.x00022 \\
LAMB & 6.x3879\,(38) & -5.x3679\,(38) & -0.x98620\,(60) & 0.x08480\,(23) \\
TOTAL & -4341.x2367\,(38) & 3239.x1510\,(38) & -0.x98620\,(60) & 64.x84040\,(23) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb},\  R = 5.06\,(15)\ \mbox{\rm fm},\  M/m = 289638.82\,(1)$}
 \\[2pt]
DIRAC & -4493.x848 & 3353.x061 & 0x & 69.x25173 \\
MASS & 0.x015 & -0.x011 & 0x & -0.x00023 \\
LAMB & 6.x739\,(42) & -5.x657\,(43) & -1.x0425\,(65) & 0.x08862\,(40) \\
TOTAL & -4487.x095\,(42) & 3347.x393\,(43) & -1.x0425\,(65) & 69.x34012\,(40) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy},\  R = 5.207\,(17)\ \mbox{\rm fm},\  M/m = 295109.16\,(1)$}
 \\[2pt]
DIRAC & -4642.x9895 & 3463.x7286 & 0x & 73.x99792 \\
MASS & 0.x0148 & -0.x0108 & 0x & -0.x00024 \\
LAMB & 7.x1784\,(70) & -6.x0214\,(71) & -1.x1122\,(11) & 0.x09184\,(28) \\
TOTAL & -4635.x7964\,(70) & 3457.x6964\,(71) & -1.x1122\,(11) & 74.x08952\,(28) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho},\  R = 5.202\,(31)\ \mbox{\rm fm},\  M/m = 300583.27\,(1)$}
 \\[2pt]
DIRAC & -4795.x102 & 3576.x559 & 0x & 79.x00575 \\
MASS & 0.x015 & -0.x011 & 0x & -0.x00025 \\
LAMB & 7.x596\,(12) & -6.x366\,(12) & -1.x1790\,(19) & 0.x09530\,(31) \\
TOTAL & -4787.x491\,(12) & 3570.x182\,(12) & -1.x1790\,(19) & 79.x10079\,(31) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er},\  R = 5.2516\,(31)\ \mbox{\rm fm},\  M/m = 302405.13\,(1)$}
 \\[2pt]
DIRAC & -4950.x2279 & 3691.x5808 & 0x & 84.x28704 \\
MASS & 0.x0153 & -0.x0112 & 0x & -0.x00027 \\
LAMB & 8.x0555\,(55) & -6.x7446\,(56) & -1.x25247\,(89) & 0.x09845\,(33) \\
TOTAL & -4942.x1571\,(55) & 3684.x8250\,(56) & -1.x25247\,(89) & 84.x38523\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm},\  R = 5.2256\,(35)\ \mbox{\rm fm},\  M/m = 307879.96\,(2)$}
 \\[2pt]
DIRAC & -5108.x4099 & 3808.x8230 & 0x & 89.x85415 \\
MASS & 0.x0155 & -0.x0113 & 0x & -0.x00028 \\
LAMB & 8.x5108\,(61) & -7.x1189\,(62) & -1.x32575\,(99) & 0.x10167\,(36) \\
TOTAL & -5099.x8835\,(61) & 3801.x6928\,(62) & -1.x32575\,(99) & 89.x95554\,(36) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb},\  R = 5.3108\,(60)\ \mbox{\rm fm},\  M/m = 317001.91\,(2)$}
 \\[2pt]
DIRAC & -5269.x6931 & 3928.x3161 & 0x & 95.x71994 \\
MASS & 0.x0155 & -0.x0113 & 0x & -0.x00029 \\
LAMB & 9.x0396\,(70) & -7.x5540\,(71) & -1.x4104\,(11) & 0.x10423\,(23) \\
TOTAL & -5260.x6381\,(70) & 3920.x7509\,(71) & -1.x4104\,(11) & 95.x82387\,(23) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu},\  R = 5.370\,(30)\ \mbox{\rm fm},\  M/m = 318827.30\,(2)$}
 \\[2pt]
DIRAC & -5434.x124 & 4050.x092 & 0x & 101.x89784 \\
MASS & 0.x016 & -0.x012 & 0x & -0.x00031 \\
LAMB & 9.x590\,(17) & -8.x006\,(17) & -1.x4987\,(28) & 0.x10653\,(29) \\
TOTAL & -5424.x519\,(17) & 4042.x075\,(17) & -1.x4987\,(28) & 102.x00406\,(29) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf},\  R = 5.3470\,(32)\ \mbox{\rm fm},\  M/m = 327951.31\,(2)$}
 \\[2pt]
DIRAC & -5601.x7519 & 4174.x1830 & 0x & 108.x40188 \\
MASS & 0.x0158 & -0.x0115 & 0x & -0.x00032 \\
LAMB & 10.x1282\,(81) & -8.x4466\,(82) & -1.x5859\,(13) & 0.x10888\,(28) \\
TOTAL & -5591.x6079\,(81) & 4165.x7248\,(82) & -1.x5859\,(13) & 108.x51044\,(28) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta},\  R = 5.3507\,(34)\ \mbox{\rm fm},\  M/m = 329775.85\,(2)$}
 \\[2pt]
DIRAC & -5772.x6266 & 4300.x6238 & 0x & 115.x24671 \\
MASS & 0.x0162 & -0.x0118 & 0x & -0.x00034 \\
LAMB & 10.x7114\,(89) & -8.x9237\,(90) & -1.x6803\,(14) & 0.x11068\,(30) \\
TOTAL & -5761.x8991\,(89) & 4291.x6883\,(90) & -1.x6803\,(14) & 115.x35705\,(30) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W },\  R = 5.3658\,(23)\ \mbox{\rm fm},\  M/m = 335248.89\,(2)$}
 \\[2pt]
DIRAC & -5946.x8011 & 4429.x4500 & 0x & 122.x44762 \\
MASS & 0.x0163 & -0.x0119 & 0x & -0.x00035 \\
LAMB & 11.x3353\,(96) & -9.x4335\,(97) & -1.x7814\,(16) & 0.x11191\,(33) \\
TOTAL & -5935.x4495\,(96) & 4420.x0046\,(97) & -1.x7814\,(16) & 122.x55918\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re},\  R = 5.370\,(17)\ \mbox{\rm fm},\  M/m = 340725.37\,(2)$}
 \\[2pt]
DIRAC & -6124.x330 & 4560.x699 & 0x & 130.x02062 \\
MASS & 0.x017 & -0.x012 & 0x & -0.x00037 \\
LAMB & 11.x988\,(17) & -9.x966\,(17) & -1.x8875\,(27) & 0.x11262\,(39) \\
TOTAL & -6112.x325\,(17) & 4550.x721\,(17) & -1.x8875\,(27) & 130.x13287\,(39) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os},\  R = 5.4126\,(15)\ \mbox{\rm fm},\  M/m = 349849.28\,(2)$}
 \\[2pt]
DIRAC & -6305.x271 & 4694.x408 & 0x & 137.x98243 \\
MASS & 0.x017 & -0.x012 & 0x & -0.x00038 \\
LAMB & 12.x711\,(11) & -10.x555\,(12) & -2.x0049\,(19) & 0.x11228\,(40) \\
TOTAL & -6292.x544\,(11) & 4683.x841\,(12) & -2.x0049\,(19) & 138.x09433\,(40) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir},\  R = 5.40\,(11)\ \mbox{\rm fm},\  M/m = 351673.84\,(2)$}
 \\[2pt]
DIRAC & -6489.x683 & 4830.x619 & 0x & 146.x3506 \\
MASS & 0.x017 & -0.x012 & 0x & -0.x0004 \\
LAMB & 13.x434\,(96) & -11.x143\,(98) & -2.x123\,(16) & 0.x1116\,(12) \\
TOTAL & -6476.x232\,(96) & 4819.x464\,(98) & -2.x123\,(16) & 146.x4618\,(12) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt},\  R = 5.4307\,(27)\ \mbox{\rm fm},\  M/m = 357145.24\,(2)$}
 \\[2pt]
DIRAC & -6677.x629 & 4969.x373 & 0x & 155.x14333 \\
MASS & 0.x017 & -0.x012 & 0x & -0.x00042 \\
LAMB & 14.x237\,(13) & -11.x795\,(14) & -2.x2544\,(23) & 0.x10954\,(48) \\
TOTAL & -6663.x375\,(13) & 4957.x565\,(14) & -2.x2544\,(23) & 155.x25246\,(48) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au},\  R = 5.4371\,(38)\ \mbox{\rm fm},\  M/m = 358970.10\,(2)$}
 \\[2pt]
DIRAC & -6869.x174 & 5110.x714 & 0x & 164.x37996 \\
MASS & 0.x017 & -0.x013 & 0x & -0.x00044 \\
LAMB & 15.x068\,(15) & -12.x468\,(16) & -2.x3907\,(26) & 0.x10666\,(52) \\
TOTAL & -6854.x088\,(15) & 5098.x234\,(16) & -2.x3907\,(26) & 164.x48618\,(52) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg},\  R = 5.4648\,(33)\ \mbox{\rm fm},\  M/m = 368091.01\,(2)$}
 \\[2pt]
DIRAC & -7064.x384 & 5254.x689 & 0x & 174.x08058 \\
MASS & 0.x017 & -0.x013 & 0x & -0.x00045 \\
LAMB & 15.x979\,(16) & -13.x207\,(16) & -2.x5404\,(28) & 0.x10210\,(57) \\
TOTAL & -7048.x387\,(16) & 5241.x469\,(16) & -2.x5404\,(28) & 174.x18223\,(57) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl},\  R = 5.4759\,(26)\ \mbox{\rm fm},\  M/m = 373565.60\,(2)$}
 \\[2pt]
DIRAC & -7263.x332 & 5401.x343 & 0x & 184.x26629 \\
MASS & 0.x018 & -0.x013 & 0x & -0.x00047 \\
LAMB & 16.x927\,(18) & -13.x972\,(18) & -2.x6967\,(31) & 0.x09636\,(63) \\
TOTAL & -7246.x387\,(18) & 5387.x358\,(18) & -2.x6967\,(31) & 184.x36218\,(63) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb},\  R = 5.5012\,(13)\ \mbox{\rm fm},\  M/m = 379037.36\,(2)$}
 \\[2pt]
DIRAC & -7466.x091 & 5550.x729 & 0x & 194.x95927 \\
MASS & 0.x018 & -0.x013 & 0x & -0.x00049 \\
LAMB & 17.x963\,(19) & -14.x809\,(19) & -2.x8679\,(32) & 0.x08851\,(68) \\
TOTAL & -7448.x110\,(19) & 5535.x907\,(19) & -2.x8679\,(32) & 195.x04730\,(68) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi},\  R = 5.5211\,(26)\ \mbox{\rm fm},\  M/m = 380866.11\,(2)$}
 \\[2pt]
DIRAC & -7672.x739 & 5702.x897 & 0x & 206.x18279 \\
MASS & 0.x018 & -0.x013 & 0x & -0.x00051 \\
LAMB & 19.x059\,(22) & -15.x690\,(22) & -3.x0494\,(37) & 0.x07882\,(59) \\
TOTAL & -7653.x663\,(22) & 5687.x193\,(22) & -3.x0494\,(37) & 206.x26110\,(59) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po},\  R = 5.527\,(18)\ \mbox{\rm fm},\  M/m = 380868.85\,(2)$}
 \\[2pt]
DIRAC & -7883.x357 & 5857.x902 & 0x & 217.x96132 \\
MASS & 0.x019 & -0.x013 & 0x & -0.x00054 \\
LAMB & 20.x210\,(38) & -16.x616\,(39) & -3.x2411\,(67) & 0.x06712\,(82) \\
TOTAL & -7863.x128\,(38) & 5841.x273\,(39) & -3.x2411\,(67) & 218.x02790\,(82) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At},\  R = 5.539\,(55)\ \mbox{\rm fm},\  M/m = 382699.37\,(3)$}
 \\[2pt]
DIRAC & -8098.x03 & 6015.x80 & 0x & 230.x3206 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0006 \\
LAMB & 21.x45\,(11) & -17.x61\,(11) & -3.x449\,(19) & 0.x0526\,(19) \\
TOTAL & -8076.x56\,(11) & 5998.x18\,(11) & -3.x449\,(19) & 230.x3727\,(19) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn},\  R = 5.691\,(20)\ \mbox{\rm fm},\  M/m = 404628.54\,(3)$}
 \\[2pt]
DIRAC & -8316.x849 & 6176.x658 & 0x & 243.x2877 \\
MASS & 0.x018 & -0.x013 & 0x & -0.x0006 \\
LAMB & 23.x078\,(51) & -18.x919\,(52) & -3.x7189\,(92) & 0.x0300\,(11) \\
TOTAL & -8293.x753\,(51) & 6157.x726\,(52) & -3.x7189\,(92) & 243.x3172\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr},\  R = 5.695\,(18)\ \mbox{\rm fm},\  M/m = 406454.40\,(3)$}
 \\[2pt]
DIRAC & -8539.x905 & 6340.x531 & 0x & 256.x8912 \\
MASS & 0.x019 & -0.x013 & 0x & -0.x0006 \\
LAMB & 24.x520\,(51) & -20.x071\,(52) & -3.x9613\,(92) & 0.x0087\,(12) \\
TOTAL & -8515.x367\,(51) & 6320.x447\,(52) & -3.x9613\,(92) & 256.x8993\,(12) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra},\  R = 5.721\,(29)\ \mbox{\rm fm},\  M/m = 411932.45\,(3)$}
 \\[2pt]
DIRAC & -8767.x298 & 6507.x488 & 0x & 271.x1612 \\
MASS & 0.x019 & -0.x013 & 0x & -0.x0006 \\
LAMB & 26.x124\,(80) & -21.x352\,(82) & -4.x232\,(15) & -0.x0177\,(17) \\
TOTAL & -8741.x155\,(80) & 6486.x123\,(82) & -4.x232\,(15) & 271.x1428\,(17) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac},\  R = 5.670\,(57)\ \mbox{\rm fm},\  M/m = 413758.65\,(3)$}
 \\[2pt]
DIRAC & -8999.x13 & 6677.x60 & 0x & 286.x1294 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0007 \\
LAMB & 27.x65\,(16) & -22.x56\,(16) & -4.x491\,(30) & -0.x0448\,(33) \\
TOTAL & -8971.x47\,(16) & 6655.x03\,(16) & -4.x491\,(30) & 286.x0839\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th},\  R = 5.785\,(12)\ \mbox{\rm fm},\  M/m = 422890.91\,(3)$}
 \\[2pt]
DIRAC & -9235.x515 & 6850.x937 & 0x & 301.x8294 \\
MASS & 0.x019 & -0.x014 & 0x & -0.x0007 \\
LAMB & 29.x771\,(54) & -24.x252\,(55) & -4.x850\,(10) & -0.x0868\,(14) \\
TOTAL & -9205.x725\,(54) & 6826.x671\,(55) & -4.x850\,(10) & 301.x7420\,(14) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa},\  R = 5.700\,(57)\ \mbox{\rm fm},\  M/m = 421063.10\,(3)$}
 \\[2pt]
DIRAC & -9476.x56 & 7027.x58 & 0x & 318.x2967 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0007 \\
LAMB & 31.x44\,(19) & -25.x57\,(20) & -5.x136\,(37) & -0.x1224\,(43) \\
TOTAL & -9445.x10\,(19) & 7002.x00\,(20) & -5.x136\,(37) & 318.x1737\,(43) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U },\  R = 5.8571\,(33)\ \mbox{\rm fm},\  M/m = 433849.53\,(3)$}
 \\[2pt]
DIRAC & -9722.x396 & 7207.x604 & 0x & 335.x5689 \\
MASS & 0.x020 & -0.x014 & 0x & -0.x0007 \\
LAMB & 34.x072\,(39) & -27.x659\,(39) & -5.x5849\,(71) & -0.x1826\,(14) \\
TOTAL & -9688.x305\,(39) & 7179.x931\,(39) & -5.x5849\,(71) & 335.x3855\,(14) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 93,\ \mbox{\rm $^{237}$Np},\  R = 5.744\,(57)\ \mbox{\rm fm},\  M/m = 432020.92\,(3)$}
 \\[2pt]
DIRAC & -9973.x14 & 7391.x10 & 0x & 353.x6857 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0008 \\
LAMB & 35.x94\,(24) & -29.x12\,(24) & -5.x909\,(46) & -0.x2299\,(56) \\
TOTAL & -9937.x18\,(24) & 7361.x96\,(24) & -5.x909\,(46) & 353.x4550\,(56) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 94,\ \mbox{\rm $^{244}$Pu},\  R = 5.895\,(38)\ \mbox{\rm fm},\  M/m = 444809.41\,(3)$}
 \\[2pt]
DIRAC & -10228.x94 & 7578.x16 & 0x & 372.x6893 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0008 \\
LAMB & 39.x05\,(18) & -31.x58\,(18) & -6.x443\,(35) & -0.x3112\,(45) \\
TOTAL & -10189.x87\,(18) & 7546.x57\,(18) & -6.x443\,(35) & 372.x3774\,(45) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 95,\ \mbox{\rm $^{243}$Am},\  R = 5.9048\,(35)\ \mbox{\rm fm},\  M/m = 442980.42\,(3)$}
 \\[2pt]
DIRAC & -10489.x925 & 7768.x874 & 0x & 392.x6247 \\
MASS & 0.x020 & -0.x014 & 0x & -0.x0008 \\
LAMB & 41.x818\,(65) & -33.x753\,(66) & -6.x924\,(13) & -0.x3904\,(21) \\
TOTAL & -10448.x087\,(65) & 7735.x106\,(66) & -6.x924\,(13) & 392.x2334\,(21) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 96,\ \mbox{\rm $^{246}$Cm},\  R = 5.856\,(18)\ \mbox{\rm fm},\  M/m = 448458.78\,(3)$}
 \\[2pt]
DIRAC & -10756.x26 & 7963.x35 & 0x & 413.x5394 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0009 \\
LAMB & 44.x54\,(12) & -35.x87\,(12) & -7.x399\,(23) & -0.x4745\,(35) \\
TOTAL & -10711.x70\,(12) & 7927.x46\,(12) & -7.x399\,(23) & 413.x0641\,(35) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 97,\ \mbox{\rm $^{247}$Bk},\  R = 5.815\,(58)\ \mbox{\rm fm},\  M/m = 450286.33\,(4)$}
 \\[2pt]
DIRAC & -11028.x09 & 8161.x69 & 0x & 435.x4843 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x0009 \\
LAMB & 47.x51\,(35) & -38.x19\,(35) & -7.x920\,(70) & -0.x5721\,(96) \\
TOTAL & -10980.x56\,(35) & 8123.x49\,(35) & -7.x920\,(70) & 434.x9113\,(96) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 98,\ \mbox{\rm $^{252}$Cf},\  R = 5.850\,(58)\ \mbox{\rm fm},\  M/m = 459420.45\,(4)$}
 \\[2pt]
DIRAC & -11305.x60 & 8364.x01 & 0x & 458.x513 \\
MASS & 0.x02 & -0.x01 & 0x & -0.x001 \\
LAMB & 51.x20\,(38) & -41.x07\,(39) & -8.x570\,(78) & -0.x698\,(11) \\
TOTAL & -11254.x38\,(38) & 8322.x92\,(39) & -8.x570\,(78) & 457.x814\,(11) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 99,\ \mbox{\rm $^{252}$Es},\  R = 5.850\,(58)\ \mbox{\rm fm},\  M/m = 459422.0\,(1)$}
 \\[2pt]
DIRAC & -11588.x97 & 8570.x43 & 0x & 482.x685 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 55.x02\,(42) & -44.x03\,(43) & -9.x244\,(87) & -0.x838\,(13) \\
TOTAL & -11533.x93\,(42) & 8526.x38\,(43) & -9.x244\,(87) & 481.x846\,(13) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 100,\ \mbox{\rm $^{253}$Fm},\  R = 5.857\,(59)\ \mbox{\rm fm},\  M/m = 461247.92\,(4)$}
 \\[2pt]
DIRAC & -11878.x39 & 8781.x08 & 0x & 508.x060 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 59.x26\,(46) & -47.x31\,(47) & -9.x996\,(96) & -1.x001\,(14) \\
TOTAL & -11819.x11\,(46) & 8733.x76\,(47) & -9.x996\,(96) & 507.x058\,(14) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 101,\ \mbox{\rm $^{258}$Md},\  R = 5.892\,(59)\ \mbox{\rm fm},\  M/m = 470385.56\,(4)$}
 \\[2pt]
DIRAC & -12174.x07 & 8996.x10 & 0x & 534.x705 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 64.x14\,(51) & -51.x08\,(52) & -10.x86\,(11) & -1.x198\,(17) \\
TOTAL & -12109.x91\,(51) & 8945.x01\,(52) & -10.x86\,(11) & 533.x506\,(17) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 102,\ \mbox{\rm $^{259}$No},\  R = 5.899\,(59)\ \mbox{\rm fm},\  M/m = 472212.2\,(2)$}
 \\[2pt]
DIRAC & -12476.x23 & 9215.x63 & 0x & 562.x692 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 69.x28\,(56) & -55.x03\,(57) & -11.x78\,(12) & -1.x419\,(19) \\
TOTAL & -12406.x93\,(56) & 9160.x59\,(57) & -11.x78\,(12) & 561.x272\,(19) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 103,\ \mbox{\rm $^{262}$Lr},\  R = 5.919\,(59)\ \mbox{\rm fm},\  M/m = 477695.6\,(4)$}
 \\[2pt]
DIRAC & -12785.x10 & 9439.x84 & 0x & 592.x096 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 75.x07\,(62) & -59.x47\,(63) & -12.x82\,(13) & -1.x680\,(22) \\
TOTAL & -12710.x01\,(62) & 9380.x36\,(63) & -12.x82\,(13) & 590.x414\,(22) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 104,\ \mbox{\rm $^{261}$Rf},\  R = 5.913\,(59)\ \mbox{\rm fm},\  M/m = 475870.2\,(1)$}
 \\[2pt]
DIRAC & -13100.x95 & 9668.x90 & 0x & 623.x000 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 81.x18\,(68) & -64.x14\,(69) & -13.x92\,(15) & -1.x974\,(25) \\
TOTAL & -13019.x74\,(68) & 9604.x74\,(69) & -13.x92\,(15) & 621.x024\,(25) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 105,\ \mbox{\rm $^{262}$Db},\  R = 5.919\,(59)\ \mbox{\rm fm},\  M/m = 477701.8\,(3)$}
 \\[2pt]
DIRAC & -13424.x04 & 9902.x98 & 0x & 655.x492 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 88.x08\,(75) & -69.x39\,(76) & -15.x17\,(16) & -2.x321\,(29) \\
TOTAL & -13335.x93\,(75) & 9833.x57\,(76) & -15.x17\,(16) & 653.x170\,(29) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 106,\ \mbox{\rm $^{266}$Sg},\  R = 5.947\,(59)\ \mbox{\rm fm},\  M/m = 485006.9\,(5)$}
 \\[2pt]
DIRAC & -13754.x67 & 10142.x28 & 0x & 689.x669 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 96.x00\,(82) & -75.x41\,(84) & -16.x60\,(18) & -2.x737\,(33) \\
TOTAL & -13658.x64\,(82) & 10066.x86\,(84) & -16.x60\,(18) & 686.x931\,(33) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 107,\ \mbox{\rm $^{264}$Bh},\  R = 5.933\,(59)\ \mbox{\rm fm},\  M/m = 481364.9\,(4)$}
 \\[2pt]
DIRAC & -14093.x16 & 10387.x01 & 0x & 725.x634 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 104.x22\,(90) & -81.x61\,(93) & -18.x10\,(20) & -3.x197\,(38) \\
TOTAL & -13988.x91\,(90) & 10305.x38\,(93) & -18.x10\,(20) & 722.x435\,(38) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 108,\ \mbox{\rm $^{269}$Hs},\  R = 5.967\,(60)\ \mbox{\rm fm},\  M/m = 490495.1\,(3)$}
 \\[2pt]
DIRAC & -14439.x9 & 10637.x40 & 0x & 763.x501 \\
MASS & 0.xx & -0.x02 & 0x & -0.x001 \\
LAMB & 114.x1\,(10) & -89.x05\,(102) & -19.x90\,(23) & -3.x768\,(44) \\
TOTAL & -14325.x7\,(10) & 10548.x34\,(102) & -19.x90\,(23) & 759.x732\,(44) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 109,\ \mbox{\rm $^{268}$Mt},\  R = 5.960\,(60)\ \mbox{\rm fm},\  M/m = 488680.2\,(5)$}
 \\[2pt]
DIRAC & -14795.x12 & 10893.x71 & 0x & 803.x393 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x001 \\
LAMB & 124.x40\,(110) & -96.x78\,(113) & -21.x78\,(25) & -4.x405\,(50) \\
TOTAL & -14670.x69\,(110) & 10796.x91\,(113) & -21.x78\,(25) & 798.x986\,(50) \\
\\[-5pt]
\multicolumn{5}{l}{
  $Z = 110,\ \mbox{\rm $^{273}$Ds},\  R = 5.993\,(60)\ \mbox{\rm fm},\  M/m = 497811.8\,(3)$}
 \\[2pt]
DIRAC & -15159.x38 & 11156.x19 & 0x & 845.x444 \\
MASS & 0.x02 & -0.x02 & 0x & -0.x002 \\
LAMB & 136.x66\,(121) & -105.x96\,(125) & -24.x02\,(29) & -5.x187\,(58) \\
TOTAL & -15022.x70\,(121) & 11050.x22\,(125) & -24.x02\,(29) & 840.x255\,(58) \\
\\[-5pt]
\hline\hline
\end{longtable*}
\begin{tabular}{l........}
& \multicolumn{2}{c}{$1s$}
& \multicolumn{2}{c}{$2s$}
& \multicolumn{2}{c}{$2p_{1/2}$}
& \multicolumn{2}{c}{$2p_{3/2}$}
 \\\hline\\[-3pt]
& \mbox{\rm TW} & \mbox{\rm J\&S }
& \mbox{\rm TW} & \mbox{\rm J\&S }
&\mbox{\rm TW} & \mbox{\rm J\&S }
& \mbox{\rm TW} & \mbox{\rm J\&S }
 \\\hline\\[-3pt]
\multicolumn{9}{l}{
  $Z = 5$}
 \\[4pt]
 SELF & 6.251x\,627 & 6.251x\,6\,(10)       & 6.484x\,860 & 6.484x\,1\,(10)        & -0.122x\,775 & -0.122x\,6\,(2) & 0.125x\,623 & 0.125x\,6\,(2) \\
 S-FS & -0.000x\,010 &                      & -0.000x\,010 &                       & 0.x  & & 0.x & \\
 UEHL & -0.256x\,677 & -0.256x\,7           & -0.256x\,922 & -0.256x\,9            & -0.000x\,084 & -0.000x\,1 & -0.000x\,018 & 0.x \\
 U-FS & 0.000x\,003 &                       & 0.000x\,003 &                        &  0.x & &  0.x & \\
 W.K. & 0.000x\,070 & 0.000x\,1             & 0.000x\,070 & 0.000x\,1              & 0.x & 0.x & 0.x & 0.x \\
 H.O. & -0.000x\,231\,(32) & 0.001x\,3\,(3) & -0.000x\,196\,(32) & 0.001x\,3\,(3)  & 0.000x\,264\,(4) & 0.000x\,3\,(1) & -0.000x\,118\,(3) & -0.000x\,1 \\
 FS & 0.011x\,27\,(28) & 0.011x\,2\,(7)     & 0.011x\,28\,(28)  & 0.011x\,2\,(7)   & 0.000x\,003 & 0.x & 0.x & 0.x \\
 R.R. & 0.001x\,067\,(1) & 0.001x\,1\,(3)   & 0.001x\,248\,(1) & 0.001x\,3\,(3)    & -0.000x\,067 &  -0.000x\,1 & -0.000x\,068 & -0.000x\,1 \\
 R-RM & -0.000x\,832 & -0.000x\,8\,(2)      & -0.000x\,867 & -0.000x\,8\,(2)       & 0.000x\,010 & 0.x & -0.000x\,015 & 0.x \\
 NUCL & -0.000x\,010\,(11) &                & -0.000x\,010\,(11) &                 &  0.x & & 0.x & \\
 LAMB & 6.006x\,28\,(28) & 6.007x\,7\,(13)  & 6.239x\,46\,(28) & 6.240x\,2\,(13)   & -0.122x\,649\,(4) & -0.122x\,5\,(2) & 0.125x\,405\,(3) & 0.125x\,4\,(2) \\
\\[-5pt]
\multicolumn{9}{l}{
  $Z = 50$}
 \\[2pt]
 SELF & 1.864x\,274 & 1.864x\,4\,(8) & 2.224x\,338\,(1) & 2.224x\,4\,(2) & 0.008x\,012 & 0.008x\,2\,(3) & 0.200x\,054 & 0.199x\,9\,(4) \\
 S-FS & -0.000x\,960\,(1) & -0.001x\,5\,(8) & -0.001x\,074\,(2) & -0.001x\,7\,(12) & -0.000x\,011 & 0.x & -0.000x\,003 & 0.x \\
 UEHL & -0.251x\,334 & -0.251x\,3 & -0.276x\,418 & -0.276x\,4 & -0.011x\,150 & -0.011x\,2 & -0.001x\,349 & -0.001x\,3 \\
 U-FS & 0.000x\,674\,(1) & 0.000x\,7\,(1) & 0.000x\,756\,(1) & 0.000x\,8\,(1) & 0.000x\,017 & 0.000x\,0\,(1) &  0.x & 0.x \\
 W.K. & 0.005x\,091 & 0.005x\,0\,(2) & 0.005x\,452 & 0.005x\,4\,(3) & 0.000x\,325 & 0.000x\,3 & 0.000x\,087 & 0.000x\,1 \\
 H.O. & -0.003x\,96\,(51) & 0.001x\,3\,(13) & -0.004x\,40\,(62) & 0.001x\,3\,(13) & 0.000x\,40\,(17) & 0.000x\,3\,(3) & 0.000x\,08\,(25) & -0.000x\,1\,(1) \\
 FS & 0.092x\,96\,(14) & 0.093x\,2 & 0.104x\,70\,(16) & 0.105x\,0 & 0.002x\,836\,(4) & 0.002x\,8 & 0.x & 0.x \\
 R.R. & 0.000x\,656\,(1) & 0.000x\,6\,(6) & 0.000x\,909\,(1) & 0.000x\,8\,(8) & 0.000x\,045\,(2) & -0.000x\,1\,(1) & 0.000x\,001 & -0.000x\,1\,(1) \\
 R-RM & -0.000x\,017 & & -0.000x\,021 & &  0.x & & -0.000x\,002 & \\
 NUCL & -0.000x\,092\,(93) & & -0.000x\,10\,(10) & & -0.000x\,003\,(3) & & 0.x & \\
 LAMB & 1.707x\,29\,(54) & 1.712x\,4\,(18) & 2.054x\,14\,(65) & 2.059x\,4\,(19) & 0.000x\,47\,(17) & 0.000x\,4\,(4) & 0.198x\,87\,(25) & 0.198x\,4\,(4) \\
\\[-5pt]
\multicolumn{9}{l}{
  $Z = 92$}
 \\[2pt]
 SELF & 1.490x\,916 & 1.491x\,4\,(7) & 2.199x\,494 & 2.201x\,9\,(3) & 0.319x\,341 & 0.319x\,7\,(4)  & 0.295x\,380 & 0.295x\,3\,(4) \\
 S-FS & -0.018x\,41\,(2) & -0.026x\,6\,(15) & -0.028x\,97\,(3) & -0.039x\,3\,(32) & -0.002x\,472\,(3) & -0.005x\,7\,(1) & -0.000x\,337\,(1) & 0.x \\
 UEHL & -0.406x\,406 & -0.406x\,4 & -0.574x\,274 & -0.574x\,3 & -0.099x\,377 & -0.099x\,4 & -0.004x\,198 & -0.004x\,2 \\
 U-FS & 0.018x\,22\,(2) & 0.017x\,9\,(3) & 0.028x\,04\,(3) & 0.027x\,6\,(5) & 0.002x\,969\,(3) & 0.002x\,9\,(1) & -0.000x\,002 & 0.x \\
 W.K. & 0.020x\,685\,(1) & 0.019x\,4\,(37) & 0.027x\,260\,(2) & 0.025x\,7\,(49) & 0.006x\,825 & 0.006x\,3\,(12) & 0.000x\,749 & 0.000x\,7\,(1) \\
 H.O. & -0.005x\,7\,(20) & 0.001x\,3\,(13) & -0.008x\,1\,(29) & 0.001x\,3\,(13) & -0.000x\,13\,(58) & 0.000x\,3\,(3) & -0.000x\,46\,(11) & -0.000x\,1\,(1) \\
 FS & 0.823x\,26\,(79) & 0.803x\,7\,(104) & 1.251x\,1\,(11) & 1.221x\,5\,(157) & 0.146x\,30\,(13) & 0.142x\,8\,(18) & 0.000x\,001 & 0.x \\
 R.R. & 0.000x\,826\,(39) & 0.000x\,5\,(5) & 0.001x\,417\,(62) & 0.000x\,7\,(7) & 0.000x\,325\,(60) & -0.000x\,1\,(1) & 0.000x\,047 & -0.000x\,1\,(1) \\
 R-RM & -0.000x\,006 & & -0.000x\,013 & & -0.000x\,002 & & -0.000x\,001 & \\
 NUCL & -0.000x\,85\,(43) & & -0.001x\,30\,(65) & & -0.000x\,146\,(73) & & 0.x & \\
 LAMB & 1.922x\,5\,(22) & 1.901x\,2\,(112) & 2.894x\,7\,(31) & 2.865x\,1\,(169) & 0.373x\,63\,(60) & 0.366x\,8\,(22) & 0.291x\,18\,(11) & 0.291x\,6\,(4) \\
\\[-5pt]
\end{tabular}
\begin{tabular}{lccllcl}
$Z$ & Element &       & \multicolumn{1}{c}{Theory} & \multicolumn{3}{c}{Experiment} \\
& &       & & \multicolumn{1}{c}{Result} & Year & Ref. \\
\hline\\[-5pt]
2   &  $^4$He & $2p_{1/2}-2s$ & $0.000\,058\,070\,8\,(1)$ & $0.000\,058\,069\,4\,(7)$ & 2000 & \cite{wijngaarden:00} \\
%    &         &               & $0.000\,058\,070\,87\,(17)^a$\\[2pt]
%
3   & $^6$Li   & $2p_{1/2}-2s$ & 0.000\,259\,45\,(1) & 0.000\,259\,58\,(9)  & 1975 & \cite{leventhal:75} \\[2pt]
7   &$^{14}$N & $2p_{3/2}-2s$ & $0.103\,516\,8\,(1)$ & $0.103\,53\,(6)$  & 2004 & \cite{hosaka:04}\\
    &         &               &                       & $0.103\,519\,(10)$ & 2001 & \cite{myers:01}\\[2pt]
9   &$^{19}$F & $2p_{3/2}-2s$  &  $0.284\,748\,8\,(3)$& $0.284\,76\,(14)$ & 1975 & \cite{kugel:75} \\[2pt]
12  &$^{24}$Mg& $2p_{1/2}-1s$  &  $1\,471.690\,66\,(3)$  & $1\,471.622\,(70)$ & 1998 & \cite{holzer:98} \\
    &         & $2p_{3/2}-1s$  &  $1\,472.636\,26\,(3)$  & $1\,472.671\,(35)$ & 1998 & \cite{holzer:98} \\[2pt]
15  &$^{31}$P & $2p_{3/2}-2s$  &  $2.231\,112\,(2)$ & $2.231\,33\,(12)$ & 1993 & \cite{pross:93}\\
    &         &                &                    & $2.231\,3\,(10)$  & 1982 & \cite{pellegrin:82}\\[2pt]
16  &$^{32}$S &  $E_{\rm LM}(1s)$ & $0.821\,09\,(2)$   & $0.817\,(20)$ & 2014 & \cite{kubicek:14} \\
    &         & $2p_{3/2}-1s$ & $2\,622.699\,61\,(6)$ & $2\,622.704\,(20)$  & 2014 & \cite{kubicek:14} \\
    &         & $2p_{1/2}-2s$  & $0.104\,883\,(3)$ &  $0.104\,49\,(26)$ & 1993 & \cite{brentano:93}\\
    &         &                &                   &  $0.103\,97\,(99)$ & 1984 & \cite{zacek:84}\\
    &         & $2p_{3/2}-2s$  & $2.894\,852\,(3)$ &  $2.895\,26\,(26)$ & 1986 & \cite{georgiadis:86}\\[2pt]
17  &$^{35}$Cl& $2p_{1/2}-2s$ &  $0.129\,57\,(1)$      & $0.128\,99\,(90)$ & 1982 & \cite{wood:82}\\
    &         & $2p_{3/2}-1s$ &  $2\,962.353\,31\,(8)$ &  $2\,962.49\,(12)$ & 1985 & \cite{deslattes:85}\\
    &         & $2p_{1/2}-1s$ &  $2\,958.526\,15\,(8)$ &  $2\,958.68\,(15)$ & 1985 & \cite{deslattes:85}\\[2pt]
18  &$^{40}$Ar& $2p_{1/2}-2s$ &  $0.158\,051\,(5)$   & $0.156\,7\,(16)$    & 1982 & \cite{gould:83}\\
    &         &  $E_{\rm LM}(1s)$ &  $1.200\,67\,(4)$  & $1.201\,(14)$ & 2014 & \cite{kubicek:14} \\
    &         & $2p_{3/2}-1s$ & $3\,322.993\,15\,(4)$& $3\,322.993\,(14)$  & 2014 & \cite{kubicek:14} \\
    &         &                 &                   & $3\,322.989\,(17)$  & 1985 & \cite{beyer:85} \\[2pt]
22   &$^{48}$Ti& $E_{\rm LM}(1s)$ & $2.331\,9\,(1)$   &   $ 2.29\,(14)$ & 2002 & \cite{tarbutt:02}\\[2pt]
23  &$^{51}$V & $2p_{3/2}-1s$ &$ 5\,443.630\,7\,(1)$ &   $5\,443.95\,(25)$ & 2010  & \cite{gillaspy:10}\\
    &         & $2p_{1/2}-1s$ & $5\,430.704\,0\,(1)$ &   $5\,431.10\,(25)$ & 2010 & \cite{gillaspy:10}\\[2pt]
26  &$^{56}$Fe& $E_{\rm LM}(1s)-E_{\rm LM}(2p_{3/2})$ & $4.004\,4\,(3)$ & $4.46\,(22)$ & 2007  & \cite{chantler:07} \\
    &         & $E_{\rm LM}(1s)-E_{\rm LM}(2p_{1/2})$ & $4.048\,6\,(3)$ & $4.39\,(24)$ & 2007  & \cite{chantler:07} \\
    &         & $2p_{3/2}-2p_{1/2}$ & $21.214\,26\,(2)$ & $21.215\,(22)$ & 2007  & \cite{chantler:07} \\
    &         & $2p_{3/2}-1s$ &  $6\,973.181\,5\,(3)$ & $6\,972.65\,(75)$ & 1987 & \cite{silver:87}\\
    &         & $2p_{3/2}-1s$ &  $6\,951.967\,3\,(3)$ & $6\,951.19\,(74)$ & 1987 & \cite{silver:87}\\[2pt]
28  &$^{58}$Ni&  $E_{\rm L}(1s)$ &  $5.087\,0\,(4)$  &$ 5.07\,(10)$& 1991  & \cite{beyer:91} \\
    &         & $2p_{3/2}-1s$ & $8\,101.749\,4\,(4)$ & $8\,101.76\,(11)$ & 1991  & \cite{beyer:91} \\[2pt]
32  &$^{74}$Ge& $2p_{3/2}-1s$ & $10\,624.533\,8\,(9)$ & $10\,624.24\,(16)$ & 2009  & \cite{chantler:09} \\
    &         & $2p_{1/2}-1s$ & $10\,575.273\,7\,(9)$ & $10\,574.94\,(16)$ & 2009  & \cite{chantler:09} \\
    &         & $2p_{3/2}-2p_{1/2}$ & $49.260\,04\,(8)$ & $49.298\,(71)$ & 2009  & \cite{chantler:09} \\[2pt]
36  &$^{84}$Kr&  $E_{\rm LM}(1s)$ &  $11.941\,(2)$ & $11.95\,(50)$  & 1985 & \cite{tavernier:85} \\
    &         &  $2p_{3/2}-1s$ &   $13\,508.965\,(2)$ & $13\,508.95\,(50)$ & 1985 & \cite{tavernier:85} \\[2pt]
54  &$^{132}$Xe&  $E_{\rm LM}(1s)$ &  $47.09\,(2)$ & $54.\,(10.)$& 1989 &  \cite{briand:89}\\[2pt]
79  &$^{197}$Au&  $E_{\rm LM}(1s)$ &  $205.2\,(2)$ & $202.\,(8.)$& 1995 &  \cite{beyer:95:zpd}\\[2pt]
92  &$^{238}$U &  $E_{\rm LM}(1s)$ & $463.8\,(5)$   & $460.2\,(4.6)$& 2005  & \cite{gumberidze:05:prl}\\
\end{tabular}
